Implied Stopping Rules for American Basket Options from Markovian Projection

This work addresses the problem of pricing American basket options in a multivariate setting, which includes among others, the Bachelier and the Black-Scholes models. In high dimensions, nonlinear partial differential equation methods for solving the problem become prohibitively costly due to the curse of dimensionality. Instead, this work proposes to use a stopping rule that depends on the dynamics of a low-dimensional Markovian projection of the given basket of assets. It is shown that the ability to approximate the original value function by a lower-dimensional approximation is a feature of the dynamics of the system and is unaffected by the path-dependent nature of the American basket option. Assuming that we know the density of the forward process and using the Laplace approximation, we first efficiently evaluate the diffusion coefficient corresponding to the low-dimensional Markovian projection of the basket. Then, we approximate the optimal early-exercise boundary of the option by solving a Hamilton-Jacobi-Bellman partial differential equation in the projected, low-dimensional space. The resulting near-optimal early-exercise boundary is used to produce an exercise strategy for the high-dimensional option, thereby providing a lower bound for the price of the American basket option. A corresponding upper bound is also provided. These bounds allow to assess the accuracy of the proposed pricing method. Indeed, our approximate early-exercise strategy provides a straightforward lower bound for the American basket option price. Following a duality argument due to Rogers, we derive a corresponding upper bound solving only the low-dimensional optimal control problem. Numerically, we show the feasibility of the method using baskets with dimensions up to fifty. In these examples, the resulting option price relative errors are only of the order of few percent.

==> 3d_value_fun_1490118841.tikz <==
\begin{tikzpicture}
\begin{axis}[
xlabel={$s$},
ylabel={$t$},
zlabel={$\dbar u_A \parent{t,s}$},
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [blue]
table {
	x	y	z
	282.793	0.000	17.972
	285.037	0.000	16.226
	287.282	0.000	14.603
	289.526	0.000	13.101
	291.771	0.000	11.716
	294.015	0.000	10.444
	296.259	0.000	9.280
	298.504	0.000	8.218
	300.748	0.000	7.254
	302.993	0.000	6.382
	305.237	0.000	5.596
	307.481	0.000	4.891
	309.726	0.000	4.260
	311.970	0.000	3.699
	314.214	0.000	3.200
	316.459	0.000	2.760
	318.703	0.000	2.373
	320.948	0.000	2.033
	323.192	0.000	1.737
	325.436	0.000	1.479
	327.681	0.000	1.255
	329.925	0.000	1.062
	332.170	0.000	0.896
	334.414	0.000	0.753
	336.658	0.000	0.632
	338.903	0.000	0.528
	341.147	0.000	0.441
	343.392	0.000	0.366
	345.636	0.000	0.304
	347.880	0.000	0.251
	350.125	0.000	0.207
	352.369	0.000	0.170
	354.613	0.000	0.140
	356.858	0.000	0.114
	359.102	0.000	0.093
	361.347	0.000	0.076
	363.591	0.000	0.062
	365.835	0.000	0.050
	368.080	0.000	0.041
	370.324	0.000	0.033
	372.569	0.000	0.026
	374.813	0.000	0.021
	377.057	0.000	0.017
	379.302	0.000	0.014
	381.546	0.000	0.011
	383.791	0.000	0.009
	386.035	0.000	0.007
	388.279	0.000	0.006
	390.524	0.000	0.004
	392.768	0.000	0.003
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.020	17.889
	285.037	0.020	16.130
	287.282	0.020	14.498
	289.526	0.020	12.990
	291.771	0.020	11.601
	294.015	0.020	10.326
	296.259	0.020	9.161
	298.504	0.020	8.099
	300.748	0.020	7.137
	302.993	0.020	6.267
	305.237	0.020	5.485
	307.481	0.020	4.784
	309.726	0.020	4.158
	311.970	0.020	3.602
	314.214	0.020	3.110
	316.459	0.020	2.676
	318.703	0.020	2.295
	320.948	0.020	1.961
	323.192	0.020	1.671
	325.436	0.020	1.419
	327.681	0.020	1.201
	329.925	0.020	1.014
	332.170	0.020	0.853
	334.414	0.020	0.715
	336.658	0.020	0.598
	338.903	0.020	0.499
	341.147	0.020	0.415
	343.392	0.020	0.344
	345.636	0.020	0.284
	347.880	0.020	0.234
	350.125	0.020	0.193
	352.369	0.020	0.158
	354.613	0.020	0.129
	356.858	0.020	0.105
	359.102	0.020	0.086
	361.347	0.020	0.070
	363.591	0.020	0.057
	365.835	0.020	0.046
	368.080	0.020	0.037
	370.324	0.020	0.030
	372.569	0.020	0.024
	374.813	0.020	0.019
	377.057	0.020	0.015
	379.302	0.020	0.012
	381.546	0.020	0.010
	383.791	0.020	0.008
	386.035	0.020	0.006
	388.279	0.020	0.005
	390.524	0.020	0.004
	392.768	0.020	0.003
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.040	17.817
	285.037	0.040	16.046
	287.282	0.040	14.405
	289.526	0.040	12.889
	291.771	0.040	11.493
	294.015	0.040	10.213
	296.259	0.040	9.045
	298.504	0.040	7.982
	300.748	0.040	7.019
	302.993	0.040	6.150
	305.237	0.040	5.370
	307.481	0.040	4.672
	309.726	0.040	4.050
	311.970	0.040	3.499
	314.214	0.040	3.012
	316.459	0.040	2.584
	318.703	0.040	2.209
	320.948	0.040	1.882
	323.192	0.040	1.598
	325.436	0.040	1.352
	327.681	0.040	1.140
	329.925	0.040	0.959
	332.170	0.040	0.804
	334.414	0.040	0.671
	336.658	0.040	0.559
	338.903	0.040	0.464
	341.147	0.040	0.384
	343.392	0.040	0.317
	345.636	0.040	0.261
	347.880	0.040	0.214
	350.125	0.040	0.176
	352.369	0.040	0.143
	354.613	0.040	0.117
	356.858	0.040	0.095
	359.102	0.040	0.077
	361.347	0.040	0.062
	363.591	0.040	0.050
	365.835	0.040	0.040
	368.080	0.040	0.032
	370.324	0.040	0.026
	372.569	0.040	0.021
	374.813	0.040	0.016
	377.057	0.040	0.013
	379.302	0.040	0.010
	381.546	0.040	0.008
	383.791	0.040	0.007
	386.035	0.040	0.005
	388.279	0.040	0.004
	390.524	0.040	0.003
	392.768	0.040	0.003
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.060	17.763
	285.037	0.060	15.979
	287.282	0.060	14.326
	289.526	0.060	12.799
	291.771	0.060	11.394
	294.015	0.060	10.106
	296.259	0.060	8.932
	298.504	0.060	7.865
	300.748	0.060	6.899
	302.993	0.060	6.029
	305.237	0.060	5.250
	307.481	0.060	4.554
	309.726	0.060	3.935
	311.970	0.060	3.388
	314.214	0.060	2.906
	316.459	0.060	2.484
	318.703	0.060	2.115
	320.948	0.060	1.794
	323.192	0.060	1.517
	325.436	0.060	1.278
	327.681	0.060	1.073
	329.925	0.060	0.898
	332.170	0.060	0.749
	334.414	0.060	0.622
	336.658	0.060	0.516
	338.903	0.060	0.426
	341.147	0.060	0.351
	343.392	0.060	0.288
	345.636	0.060	0.235
	347.880	0.060	0.192
	350.125	0.060	0.156
	352.369	0.060	0.127
	354.613	0.060	0.103
	356.858	0.060	0.083
	359.102	0.060	0.067
	361.347	0.060	0.053
	363.591	0.060	0.043
	365.835	0.060	0.034
	368.080	0.060	0.027
	370.324	0.060	0.022
	372.569	0.060	0.017
	374.813	0.060	0.014
	377.057	0.060	0.011
	379.302	0.060	0.008
	381.546	0.060	0.007
	383.791	0.060	0.005
	386.035	0.060	0.004
	388.279	0.060	0.003
	390.524	0.060	0.002
	392.768	0.060	0.002
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.080	17.716
	285.037	0.080	15.917
	287.282	0.080	14.250
	289.526	0.080	12.711
	291.771	0.080	11.295
	294.015	0.080	9.999
	296.259	0.080	8.817
	298.504	0.080	7.744
	300.748	0.080	6.776
	302.993	0.080	5.905
	305.237	0.080	5.125
	307.481	0.080	4.431
	309.726	0.080	3.816
	311.970	0.080	3.273
	314.214	0.080	2.796
	316.459	0.080	2.380
	318.703	0.080	2.017
	320.948	0.080	1.704
	323.192	0.080	1.433
	325.436	0.080	1.201
	327.681	0.080	1.003
	329.925	0.080	0.835
	332.170	0.080	0.692
	334.414	0.080	0.572
	336.658	0.080	0.471
	338.903	0.080	0.386
	341.147	0.080	0.316
	343.392	0.080	0.258
	345.636	0.080	0.209
	347.880	0.080	0.170
	350.125	0.080	0.137
	352.369	0.080	0.110
	354.613	0.080	0.089
	356.858	0.080	0.071
	359.102	0.080	0.057
	361.347	0.080	0.045
	363.591	0.080	0.036
	365.835	0.080	0.028
	368.080	0.080	0.022
	370.324	0.080	0.018
	372.569	0.080	0.014
	374.813	0.080	0.011
	377.057	0.080	0.009
	379.302	0.080	0.007
	381.546	0.080	0.005
	383.791	0.080	0.004
	386.035	0.080	0.003
	388.279	0.080	0.002
	390.524	0.080	0.002
	392.768	0.080	0.001
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.100	17.669
	285.037	0.100	15.855
	287.282	0.100	14.173
	289.526	0.100	12.620
	291.771	0.100	11.193
	294.015	0.100	9.887
	296.259	0.100	8.698
	298.504	0.100	7.620
	300.748	0.100	6.648
	302.993	0.100	5.775
	305.237	0.100	4.996
	307.481	0.100	4.304
	309.726	0.100	3.692
	311.970	0.100	3.154
	314.214	0.100	2.683
	316.459	0.100	2.273
	318.703	0.100	1.917
	320.948	0.100	1.611
	323.192	0.100	1.348
	325.436	0.100	1.124
	327.681	0.100	0.933
	329.925	0.100	0.772
	332.170	0.100	0.636
	334.414	0.100	0.522
	336.658	0.100	0.427
	338.903	0.100	0.348
	341.147	0.100	0.283
	343.392	0.100	0.229
	345.636	0.100	0.184
	347.880	0.100	0.148
	350.125	0.100	0.119
	352.369	0.100	0.095
	354.613	0.100	0.076
	356.858	0.100	0.060
	359.102	0.100	0.048
	361.347	0.100	0.037
	363.591	0.100	0.030
	365.835	0.100	0.023
	368.080	0.100	0.018
	370.324	0.100	0.014
	372.569	0.100	0.011
	374.813	0.100	0.009
	377.057	0.100	0.007
	379.302	0.100	0.005
	381.546	0.100	0.004
	383.791	0.100	0.003
	386.035	0.100	0.002
	388.279	0.100	0.002
	390.524	0.100	0.001
	392.768	0.100	0.001
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.120	17.625
	285.037	0.120	15.793
	287.282	0.120	14.095
	289.526	0.120	12.527
	291.771	0.120	11.087
	294.015	0.120	9.771
	296.259	0.120	8.574
	298.504	0.120	7.490
	300.748	0.120	6.514
	302.993	0.120	5.640
	305.237	0.120	4.862
	307.481	0.120	4.172
	309.726	0.120	3.564
	311.970	0.120	3.031
	314.214	0.120	2.566
	316.459	0.120	2.163
	318.703	0.120	1.815
	320.948	0.120	1.517
	323.192	0.120	1.262
	325.436	0.120	1.046
	327.681	0.120	0.863
	329.925	0.120	0.709
	332.170	0.120	0.580
	334.414	0.120	0.473
	336.658	0.120	0.384
	338.903	0.120	0.311
	341.147	0.120	0.250
	343.392	0.120	0.201
	345.636	0.120	0.161
	347.880	0.120	0.128
	350.125	0.120	0.102
	352.369	0.120	0.081
	354.613	0.120	0.064
	356.858	0.120	0.050
	359.102	0.120	0.039
	361.347	0.120	0.031
	363.591	0.120	0.024
	365.835	0.120	0.019
	368.080	0.120	0.014
	370.324	0.120	0.011
	372.569	0.120	0.009
	374.813	0.120	0.007
	377.057	0.120	0.005
	379.302	0.120	0.004
	381.546	0.120	0.003
	383.791	0.120	0.002
	386.035	0.120	0.002
	388.279	0.120	0.001
	390.524	0.120	0.001
	392.768	0.120	0.001
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.140	17.580
	285.037	0.140	15.729
	287.282	0.140	14.013
	289.526	0.140	12.430
	291.771	0.140	10.977
	294.015	0.140	9.650
	296.259	0.140	8.444
	298.504	0.140	7.355
	300.748	0.140	6.375
	302.993	0.140	5.500
	305.237	0.140	4.722
	307.481	0.140	4.035
	309.726	0.140	3.431
	311.970	0.140	2.904
	314.214	0.140	2.446
	316.459	0.140	2.051
	318.703	0.140	1.711
	320.948	0.140	1.421
	323.192	0.140	1.175
	325.436	0.140	0.967
	327.681	0.140	0.792
	329.925	0.140	0.646
	332.170	0.140	0.525
	334.414	0.140	0.425
	336.658	0.140	0.342
	338.903	0.140	0.274
	341.147	0.140	0.219
	343.392	0.140	0.174
	345.636	0.140	0.138
	347.880	0.140	0.109
	350.125	0.140	0.086
	352.369	0.140	0.067
	354.613	0.140	0.053
	356.858	0.140	0.041
	359.102	0.140	0.032
	361.347	0.140	0.025
	363.591	0.140	0.019
	365.835	0.140	0.015
	368.080	0.140	0.011
	370.324	0.140	0.009
	372.569	0.140	0.006
	374.813	0.140	0.005
	377.057	0.140	0.004
	379.302	0.140	0.003
	381.546	0.140	0.002
	383.791	0.140	0.002
	386.035	0.140	0.001
	388.279	0.140	0.001
	390.524	0.140	0.001
	392.768	0.140	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.160	17.535
	285.037	0.160	15.663
	287.282	0.160	13.929
	289.526	0.160	12.330
	291.771	0.160	10.863
	294.015	0.160	9.525
	296.259	0.160	8.310
	298.504	0.160	7.214
	300.748	0.160	6.230
	302.993	0.160	5.354
	305.237	0.160	4.577
	307.481	0.160	3.893
	309.726	0.160	3.294
	311.970	0.160	2.773
	314.214	0.160	2.323
	316.459	0.160	1.935
	318.703	0.160	1.605
	320.948	0.160	1.324
	323.192	0.160	1.087
	325.436	0.160	0.888
	327.681	0.160	0.722
	329.925	0.160	0.584
	332.170	0.160	0.471
	334.414	0.160	0.377
	336.658	0.160	0.301
	338.903	0.160	0.239
	341.147	0.160	0.189
	343.392	0.160	0.149
	345.636	0.160	0.117
	347.880	0.160	0.092
	350.125	0.160	0.071
	352.369	0.160	0.055
	354.613	0.160	0.043
	356.858	0.160	0.033
	359.102	0.160	0.025
	361.347	0.160	0.019
	363.591	0.160	0.015
	365.835	0.160	0.011
	368.080	0.160	0.008
	370.324	0.160	0.006
	372.569	0.160	0.005
	374.813	0.160	0.004
	377.057	0.160	0.003
	379.302	0.160	0.002
	381.546	0.160	0.001
	383.791	0.160	0.001
	386.035	0.160	0.001
	388.279	0.160	0.001
	390.524	0.160	0.000
	392.768	0.160	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.180	17.488
	285.037	0.180	15.596
	287.282	0.180	13.843
	289.526	0.180	12.227
	291.771	0.180	10.745
	294.015	0.180	9.394
	296.259	0.180	8.169
	298.504	0.180	7.066
	300.748	0.180	6.079
	302.993	0.180	5.201
	305.237	0.180	4.426
	307.481	0.180	3.745
	309.726	0.180	3.151
	311.970	0.180	2.637
	314.214	0.180	2.195
	316.459	0.180	1.817
	318.703	0.180	1.496
	320.948	0.180	1.225
	323.192	0.180	0.998
	325.436	0.180	0.809
	327.681	0.180	0.652
	329.925	0.180	0.523
	332.170	0.180	0.417
	334.414	0.180	0.331
	336.658	0.180	0.262
	338.903	0.180	0.206
	341.147	0.180	0.161
	343.392	0.180	0.126
	345.636	0.180	0.098
	347.880	0.180	0.075
	350.125	0.180	0.058
	352.369	0.180	0.044
	354.613	0.180	0.034
	356.858	0.180	0.026
	359.102	0.180	0.020
	361.347	0.180	0.015
	363.591	0.180	0.011
	365.835	0.180	0.008
	368.080	0.180	0.006
	370.324	0.180	0.005
	372.569	0.180	0.003
	374.813	0.180	0.003
	377.057	0.180	0.002
	379.302	0.180	0.001
	381.546	0.180	0.001
	383.791	0.180	0.001
	386.035	0.180	0.001
	388.279	0.180	0.000
	390.524	0.180	0.000
	392.768	0.180	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.200	17.441
	285.037	0.200	15.527
	287.282	0.200	13.754
	289.526	0.200	12.120
	291.771	0.200	10.622
	294.015	0.200	9.257
	296.259	0.200	8.022
	298.504	0.200	6.912
	300.748	0.200	5.920
	302.993	0.200	5.041
	305.237	0.200	4.267
	307.481	0.200	3.590
	309.726	0.200	3.003
	311.970	0.200	2.497
	314.214	0.200	2.064
	316.459	0.200	1.695
	318.703	0.200	1.385
	320.948	0.200	1.125
	323.192	0.200	0.908
	325.436	0.200	0.729
	327.681	0.200	0.582
	329.925	0.200	0.462
	332.170	0.200	0.365
	334.414	0.200	0.287
	336.658	0.200	0.224
	338.903	0.200	0.174
	341.147	0.200	0.135
	343.392	0.200	0.104
	345.636	0.200	0.080
	347.880	0.200	0.061
	350.125	0.200	0.046
	352.369	0.200	0.035
	354.613	0.200	0.026
	356.858	0.200	0.020
	359.102	0.200	0.015
	361.347	0.200	0.011
	363.591	0.200	0.008
	365.835	0.200	0.006
	368.080	0.200	0.004
	370.324	0.200	0.003
	372.569	0.200	0.002
	374.813	0.200	0.002
	377.057	0.200	0.001
	379.302	0.200	0.001
	381.546	0.200	0.001
	383.791	0.200	0.000
	386.035	0.200	0.000
	388.279	0.200	0.000
	390.524	0.200	0.000
	392.768	0.200	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.220	17.395
	285.037	0.220	15.459
	287.282	0.220	13.664
	289.526	0.220	12.010
	291.771	0.220	10.494
	294.015	0.220	9.114
	296.259	0.220	7.868
	298.504	0.220	6.749
	300.748	0.220	5.753
	302.993	0.220	4.873
	305.237	0.220	4.101
	307.481	0.220	3.429
	309.726	0.220	2.848
	311.970	0.220	2.351
	314.214	0.220	1.928
	316.459	0.220	1.571
	318.703	0.220	1.272
	320.948	0.220	1.023
	323.192	0.220	0.818
	325.436	0.220	0.650
	327.681	0.220	0.513
	329.925	0.220	0.403
	332.170	0.220	0.315
	334.414	0.220	0.244
	336.658	0.220	0.188
	338.903	0.220	0.145
	341.147	0.220	0.110
	343.392	0.220	0.084
	345.636	0.220	0.063
	347.880	0.220	0.048
	350.125	0.220	0.036
	352.369	0.220	0.026
	354.613	0.220	0.020
	356.858	0.220	0.014
	359.102	0.220	0.011
	361.347	0.220	0.008
	363.591	0.220	0.006
	365.835	0.220	0.004
	368.080	0.220	0.003
	370.324	0.220	0.002
	372.569	0.220	0.002
	374.813	0.220	0.001
	377.057	0.220	0.001
	379.302	0.220	0.001
	381.546	0.220	0.000
	383.791	0.220	0.000
	386.035	0.220	0.000
	388.279	0.220	0.000
	390.524	0.220	0.000
	392.768	0.220	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.240	17.354
	285.037	0.240	15.393
	287.282	0.240	13.574
	289.526	0.240	11.896
	291.771	0.240	10.360
	294.015	0.240	8.964
	296.259	0.240	7.705
	298.504	0.240	6.578
	300.748	0.240	5.577
	302.993	0.240	4.696
	305.237	0.240	3.926
	307.481	0.240	3.259
	309.726	0.240	2.687
	311.970	0.240	2.199
	314.214	0.240	1.788
	316.459	0.240	1.443
	318.703	0.240	1.156
	320.948	0.240	0.921
	323.192	0.240	0.728
	325.436	0.240	0.572
	327.681	0.240	0.446
	329.925	0.240	0.346
	332.170	0.240	0.266
	334.414	0.240	0.204
	336.658	0.240	0.155
	338.903	0.240	0.117
	341.147	0.240	0.088
	343.392	0.240	0.066
	345.636	0.240	0.049
	347.880	0.240	0.036
	350.125	0.240	0.027
	352.369	0.240	0.019
	354.613	0.240	0.014
	356.858	0.240	0.010
	359.102	0.240	0.007
	361.347	0.240	0.005
	363.591	0.240	0.004
	365.835	0.240	0.003
	368.080	0.240	0.002
	370.324	0.240	0.001
	372.569	0.240	0.001
	374.813	0.240	0.001
	377.057	0.240	0.000
	379.302	0.240	0.000
	381.546	0.240	0.000
	383.791	0.240	0.000
	386.035	0.240	0.000
	388.279	0.240	0.000
	390.524	0.240	0.000
	392.768	0.240	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.260	17.319
	285.037	0.260	15.328
	287.282	0.260	13.480
	289.526	0.260	11.778
	291.771	0.260	10.220
	294.015	0.260	8.806
	296.259	0.260	7.533
	298.504	0.260	6.397
	300.748	0.260	5.391
	302.993	0.260	4.509
	305.237	0.260	3.742
	307.481	0.260	3.082
	309.726	0.260	2.518
	311.970	0.260	2.042
	314.214	0.260	1.643
	316.459	0.260	1.312
	318.703	0.260	1.039
	320.948	0.260	0.817
	323.192	0.260	0.638
	325.436	0.260	0.494
	327.681	0.260	0.380
	329.925	0.260	0.290
	332.170	0.260	0.220
	334.414	0.260	0.166
	336.658	0.260	0.124
	338.903	0.260	0.092
	341.147	0.260	0.068
	343.392	0.260	0.050
	345.636	0.260	0.036
	347.880	0.260	0.026
	350.125	0.260	0.019
	352.369	0.260	0.014
	354.613	0.260	0.010
	356.858	0.260	0.007
	359.102	0.260	0.005
	361.347	0.260	0.003
	363.591	0.260	0.002
	365.835	0.260	0.002
	368.080	0.260	0.001
	370.324	0.260	0.001
	372.569	0.260	0.001
	374.813	0.260	0.000
	377.057	0.260	0.000
	379.302	0.260	0.000
	381.546	0.260	0.000
	383.791	0.260	0.000
	386.035	0.260	0.000
	388.279	0.260	0.000
	390.524	0.260	0.000
	392.768	0.260	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.280	17.285
	285.037	0.280	15.261
	287.282	0.280	13.384
	289.526	0.280	11.654
	291.771	0.280	10.073
	294.015	0.280	8.639
	296.259	0.280	7.351
	298.504	0.280	6.204
	300.748	0.280	5.193
	302.993	0.280	4.310
	305.237	0.280	3.547
	307.481	0.280	2.894
	309.726	0.280	2.341
	311.970	0.280	1.878
	314.214	0.280	1.493
	316.459	0.280	1.177
	318.703	0.280	0.920
	320.948	0.280	0.714
	323.192	0.280	0.549
	325.436	0.280	0.418
	327.681	0.280	0.317
	329.925	0.280	0.238
	332.170	0.280	0.177
	334.414	0.280	0.131
	336.658	0.280	0.096
	338.903	0.280	0.070
	341.147	0.280	0.051
	343.392	0.280	0.036
	345.636	0.280	0.026
	347.880	0.280	0.018
	350.125	0.280	0.013
	352.369	0.280	0.009
	354.613	0.280	0.006
	356.858	0.280	0.004
	359.102	0.280	0.003
	361.347	0.280	0.002
	363.591	0.280	0.001
	365.835	0.280	0.001
	368.080	0.280	0.001
	370.324	0.280	0.000
	372.569	0.280	0.000
	374.813	0.280	0.000
	377.057	0.280	0.000
	379.302	0.280	0.000
	381.546	0.280	0.000
	383.791	0.280	0.000
	386.035	0.280	0.000
	388.279	0.280	0.000
	390.524	0.280	0.000
	392.768	0.280	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.300	17.250
	285.037	0.300	15.194
	287.282	0.300	13.285
	289.526	0.300	11.526
	291.771	0.300	9.919
	294.015	0.300	8.463
	296.259	0.300	7.158
	298.504	0.300	5.999
	300.748	0.300	4.982
	302.993	0.300	4.099
	305.237	0.300	3.341
	307.481	0.300	2.697
	309.726	0.300	2.156
	311.970	0.300	1.707
	314.214	0.300	1.339
	316.459	0.300	1.040
	318.703	0.300	0.801
	320.948	0.300	0.610
	323.192	0.300	0.461
	325.436	0.300	0.345
	327.681	0.300	0.256
	329.925	0.300	0.188
	332.170	0.300	0.137
	334.414	0.300	0.099
	336.658	0.300	0.071
	338.903	0.300	0.051
	341.147	0.300	0.036
	343.392	0.300	0.025
	345.636	0.300	0.017
	347.880	0.300	0.012
	350.125	0.300	0.008
	352.369	0.300	0.006
	354.613	0.300	0.004
	356.858	0.300	0.003
	359.102	0.300	0.002
	361.347	0.300	0.001
	363.591	0.300	0.001
	365.835	0.300	0.000
	368.080	0.300	0.000
	370.324	0.300	0.000
	372.569	0.300	0.000
	374.813	0.300	0.000
	377.057	0.300	0.000
	379.302	0.300	0.000
	381.546	0.300	0.000
	383.791	0.300	0.000
	386.035	0.300	0.000
	388.279	0.300	0.000
	390.524	0.300	0.000
	392.768	0.300	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.320	17.218
	285.037	0.320	15.130
	287.282	0.320	13.188
	289.526	0.320	11.395
	291.771	0.320	9.757
	294.015	0.320	8.276
	296.259	0.320	6.951
	298.504	0.320	5.780
	300.748	0.320	4.756
	302.993	0.320	3.873
	305.237	0.320	3.120
	307.481	0.320	2.487
	309.726	0.320	1.961
	311.970	0.320	1.529
	314.214	0.320	1.180
	316.459	0.320	0.901
	318.703	0.320	0.680
	320.948	0.320	0.508
	323.192	0.320	0.376
	325.436	0.320	0.275
	327.681	0.320	0.199
	329.925	0.320	0.143
	332.170	0.320	0.102
	334.414	0.320	0.072
	336.658	0.320	0.050
	338.903	0.320	0.034
	341.147	0.320	0.024
	343.392	0.320	0.016
	345.636	0.320	0.011
	347.880	0.320	0.007
	350.125	0.320	0.005
	352.369	0.320	0.003
	354.613	0.320	0.002
	356.858	0.320	0.001
	359.102	0.320	0.001
	361.347	0.320	0.001
	363.591	0.320	0.000
	365.835	0.320	0.000
	368.080	0.320	0.000
	370.324	0.320	0.000
	372.569	0.320	0.000
	374.813	0.320	0.000
	377.057	0.320	0.000
	379.302	0.320	0.000
	381.546	0.320	0.000
	383.791	0.320	0.000
	386.035	0.320	0.000
	388.279	0.320	0.000
	390.524	0.320	0.000
	392.768	0.320	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.340	17.207
	285.037	0.340	15.077
	287.282	0.340	13.092
	289.526	0.340	11.260
	291.771	0.340	9.587
	294.015	0.340	8.076
	296.259	0.340	6.728
	298.504	0.340	5.542
	300.748	0.340	4.512
	302.993	0.340	3.629
	305.237	0.340	2.884
	307.481	0.340	2.264
	309.726	0.340	1.755
	311.970	0.340	1.344
	314.214	0.340	1.017
	316.459	0.340	0.759
	318.703	0.340	0.561
	320.948	0.340	0.409
	323.192	0.340	0.295
	325.436	0.340	0.210
	327.681	0.340	0.148
	329.925	0.340	0.103
	332.170	0.340	0.071
	334.414	0.340	0.048
	336.658	0.340	0.033
	338.903	0.340	0.022
	341.147	0.340	0.014
	343.392	0.340	0.009
	345.636	0.340	0.006
	347.880	0.340	0.004
	350.125	0.340	0.002
	352.369	0.340	0.002
	354.613	0.340	0.001
	356.858	0.340	0.001
	359.102	0.340	0.000
	361.347	0.340	0.000
	363.591	0.340	0.000
	365.835	0.340	0.000
	368.080	0.340	0.000
	370.324	0.340	0.000
	372.569	0.340	0.000
	374.813	0.340	0.000
	377.057	0.340	0.000
	379.302	0.340	0.000
	381.546	0.340	0.000
	383.791	0.340	0.000
	386.035	0.340	0.000
	388.279	0.340	0.000
	390.524	0.340	0.000
	392.768	0.340	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.360	17.207
	285.037	0.360	15.027
	287.282	0.360	12.995
	289.526	0.360	11.119
	291.771	0.360	9.405
	294.015	0.360	7.861
	296.259	0.360	6.487
	298.504	0.360	5.284
	300.748	0.360	4.246
	302.993	0.360	3.365
	305.237	0.360	2.629
	307.481	0.360	2.025
	309.726	0.360	1.538
	311.970	0.360	1.151
	314.214	0.360	0.849
	316.459	0.360	0.618
	318.703	0.360	0.443
	320.948	0.360	0.313
	323.192	0.360	0.218
	325.436	0.360	0.150
	327.681	0.360	0.102
	329.925	0.360	0.068
	332.170	0.360	0.045
	334.414	0.360	0.030
	336.658	0.360	0.019
	338.903	0.360	0.012
	341.147	0.360	0.008
	343.392	0.360	0.005
	345.636	0.360	0.003
	347.880	0.360	0.002
	350.125	0.360	0.001
	352.369	0.360	0.001
	354.613	0.360	0.000
	356.858	0.360	0.000
	359.102	0.360	0.000
	361.347	0.360	0.000
	363.591	0.360	0.000
	365.835	0.360	0.000
	368.080	0.360	0.000
	370.324	0.360	0.000
	372.569	0.360	0.000
	374.813	0.360	0.000
	377.057	0.360	0.000
	379.302	0.360	0.000
	381.546	0.360	0.000
	383.791	0.360	0.000
	386.035	0.360	0.000
	388.279	0.360	0.000
	390.524	0.360	0.000
	392.768	0.360	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.380	17.207
	285.037	0.380	14.980
	287.282	0.380	12.900
	289.526	0.380	10.975
	291.771	0.380	9.215
	294.015	0.380	7.630
	296.259	0.380	6.224
	298.504	0.380	5.000
	300.748	0.380	3.953
	302.993	0.380	3.075
	305.237	0.380	2.352
	307.481	0.380	1.769
	309.726	0.380	1.308
	311.970	0.380	0.951
	314.214	0.380	0.679
	316.459	0.380	0.477
	318.703	0.380	0.330
	320.948	0.380	0.224
	323.192	0.380	0.150
	325.436	0.380	0.099
	327.681	0.380	0.064
	329.925	0.380	0.041
	332.170	0.380	0.026
	334.414	0.380	0.016
	336.658	0.380	0.010
	338.903	0.380	0.006
	341.147	0.380	0.003
	343.392	0.380	0.002
	345.636	0.380	0.001
	347.880	0.380	0.001
	350.125	0.380	0.000
	352.369	0.380	0.000
	354.613	0.380	0.000
	356.858	0.380	0.000
	359.102	0.380	0.000
	361.347	0.380	0.000
	363.591	0.380	0.000
	365.835	0.380	0.000
	368.080	0.380	0.000
	370.324	0.380	0.000
	372.569	0.380	0.000
	374.813	0.380	0.000
	377.057	0.380	0.000
	379.302	0.380	0.000
	381.546	0.380	0.000
	383.791	0.380	0.000
	386.035	0.380	0.000
	388.279	0.380	0.000
	390.524	0.380	0.000
	392.768	0.380	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.400	17.207
	285.037	0.400	14.963
	287.282	0.400	12.822
	289.526	0.400	10.833
	291.771	0.400	9.014
	294.015	0.400	7.378
	296.259	0.400	5.933
	298.504	0.400	4.684
	300.748	0.400	3.627
	302.993	0.400	2.753
	305.237	0.400	2.048
	307.481	0.400	1.492
	309.726	0.400	1.065
	311.970	0.400	0.744
	314.214	0.400	0.509
	316.459	0.400	0.341
	318.703	0.400	0.224
	320.948	0.400	0.144
	323.192	0.400	0.091
	325.436	0.400	0.057
	327.681	0.400	0.034
	329.925	0.400	0.021
	332.170	0.400	0.012
	334.414	0.400	0.007
	336.658	0.400	0.004
	338.903	0.400	0.002
	341.147	0.400	0.001
	343.392	0.400	0.001
	345.636	0.400	0.000
	347.880	0.400	0.000
	350.125	0.400	0.000
	352.369	0.400	0.000
	354.613	0.400	0.000
	356.858	0.400	0.000
	359.102	0.400	0.000
	361.347	0.400	0.000
	363.591	0.400	0.000
	365.835	0.400	0.000
	368.080	0.400	0.000
	370.324	0.400	0.000
	372.569	0.400	0.000
	374.813	0.400	0.000
	377.057	0.400	0.000
	379.302	0.400	0.000
	381.546	0.400	0.000
	383.791	0.400	0.000
	386.035	0.400	0.000
	388.279	0.400	0.000
	390.524	0.400	0.000
	392.768	0.400	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.420	17.207
	285.037	0.420	14.963
	287.282	0.420	12.750
	289.526	0.420	10.691
	291.771	0.420	8.802
	294.015	0.420	7.102
	296.259	0.420	5.607
	298.504	0.420	4.325
	300.748	0.420	3.256
	302.993	0.420	2.390
	305.237	0.420	1.710
	307.481	0.420	1.191
	309.726	0.420	0.808
	311.970	0.420	0.534
	314.214	0.420	0.344
	316.459	0.420	0.216
	318.703	0.420	0.132
	320.948	0.420	0.079
	323.192	0.420	0.046
	325.436	0.420	0.026
	327.681	0.420	0.014
	329.925	0.420	0.008
	332.170	0.420	0.004
	334.414	0.420	0.002
	336.658	0.420	0.001
	338.903	0.420	0.001
	341.147	0.420	0.000
	343.392	0.420	0.000
	345.636	0.420	0.000
	347.880	0.420	0.000
	350.125	0.420	0.000
	352.369	0.420	0.000
	354.613	0.420	0.000
	356.858	0.420	0.000
	359.102	0.420	0.000
	361.347	0.420	0.000
	363.591	0.420	0.000
	365.835	0.420	0.000
	368.080	0.420	0.000
	370.324	0.420	0.000
	372.569	0.420	0.000
	374.813	0.420	0.000
	377.057	0.420	0.000
	379.302	0.420	0.000
	381.546	0.420	0.000
	383.791	0.420	0.000
	386.035	0.420	0.000
	388.279	0.420	0.000
	390.524	0.420	0.000
	392.768	0.420	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.440	17.207
	285.037	0.440	14.963
	287.282	0.440	12.718
	289.526	0.440	10.569
	291.771	0.440	8.585
	294.015	0.440	6.797
	296.259	0.440	5.232
	298.504	0.440	3.905
	300.748	0.440	2.821
	302.993	0.440	1.970
	305.237	0.440	1.328
	307.481	0.440	0.863
	309.726	0.440	0.542
	311.970	0.440	0.328
	314.214	0.440	0.192
	316.459	0.440	0.108
	318.703	0.440	0.059
	320.948	0.440	0.031
	323.192	0.440	0.016
	325.436	0.440	0.008
	327.681	0.440	0.004
	329.925	0.440	0.002
	332.170	0.440	0.001
	334.414	0.440	0.000
	336.658	0.440	0.000
	338.903	0.440	0.000
	341.147	0.440	0.000
	343.392	0.440	0.000
	345.636	0.440	0.000
	347.880	0.440	0.000
	350.125	0.440	0.000
	352.369	0.440	0.000
	354.613	0.440	0.000
	356.858	0.440	0.000
	359.102	0.440	0.000
	361.347	0.440	0.000
	363.591	0.440	0.000
	365.835	0.440	0.000
	368.080	0.440	0.000
	370.324	0.440	0.000
	372.569	0.440	0.000
	374.813	0.440	0.000
	377.057	0.440	0.000
	379.302	0.440	0.000
	381.546	0.440	0.000
	383.791	0.440	0.000
	386.035	0.440	0.000
	388.279	0.440	0.000
	390.524	0.440	0.000
	392.768	0.440	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.460	17.207
	285.037	0.460	14.963
	287.282	0.460	12.718
	289.526	0.460	10.476
	291.771	0.460	8.376
	294.015	0.460	6.463
	296.259	0.460	4.789
	298.504	0.460	3.391
	300.748	0.460	2.286
	302.993	0.460	1.463
	305.237	0.460	0.888
	307.481	0.460	0.510
	309.726	0.460	0.278
	311.970	0.460	0.144
	314.214	0.460	0.071
	316.459	0.460	0.033
	318.703	0.460	0.015
	320.948	0.460	0.006
	323.192	0.460	0.003
	325.436	0.460	0.001
	327.681	0.460	0.000
	329.925	0.460	0.000
	332.170	0.460	0.000
	334.414	0.460	0.000
	336.658	0.460	0.000
	338.903	0.460	0.000
	341.147	0.460	0.000
	343.392	0.460	0.000
	345.636	0.460	0.000
	347.880	0.460	0.000
	350.125	0.460	0.000
	352.369	0.460	0.000
	354.613	0.460	0.000
	356.858	0.460	0.000
	359.102	0.460	0.000
	361.347	0.460	0.000
	363.591	0.460	0.000
	365.835	0.460	0.000
	368.080	0.460	0.000
	370.324	0.460	0.000
	372.569	0.460	0.000
	374.813	0.460	0.000
	377.057	0.460	0.000
	379.302	0.460	0.000
	381.546	0.460	0.000
	383.791	0.460	0.000
	386.035	0.460	0.000
	388.279	0.460	0.000
	390.524	0.460	0.000
	392.768	0.460	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.480	17.207
	285.037	0.480	14.963
	287.282	0.480	12.718
	289.526	0.480	10.474
	291.771	0.480	8.230
	294.015	0.480	6.120
	296.259	0.480	4.242
	298.504	0.480	2.700
	300.748	0.480	1.558
	302.993	0.480	0.809
	305.237	0.480	0.379
	307.481	0.480	0.160
	309.726	0.480	0.062
	311.970	0.480	0.022
	314.214	0.480	0.007
	316.459	0.480	0.002
	318.703	0.480	0.001
	320.948	0.480	0.000
	323.192	0.480	0.000
	325.436	0.480	0.000
	327.681	0.480	0.000
	329.925	0.480	0.000
	332.170	0.480	0.000
	334.414	0.480	0.000
	336.658	0.480	0.000
	338.903	0.480	0.000
	341.147	0.480	0.000
	343.392	0.480	0.000
	345.636	0.480	0.000
	347.880	0.480	0.000
	350.125	0.480	0.000
	352.369	0.480	0.000
	354.613	0.480	0.000
	356.858	0.480	0.000
	359.102	0.480	0.000
	361.347	0.480	0.000
	363.591	0.480	0.000
	365.835	0.480	0.000
	368.080	0.480	0.000
	370.324	0.480	0.000
	372.569	0.480	0.000
	374.813	0.480	0.000
	377.057	0.480	0.000
	379.302	0.480	0.000
	381.546	0.480	0.000
	383.791	0.480	0.000
	386.035	0.480	0.000
	388.279	0.480	0.000
	390.524	0.480	0.000
	392.768	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	282.793	0.000	17.972
	282.793	0.020	17.889
	282.793	0.040	17.817
	282.793	0.060	17.763
	282.793	0.080	17.716
	282.793	0.100	17.669
	282.793	0.120	17.625
	282.793	0.140	17.580
	282.793	0.160	17.535
	282.793	0.180	17.488
	282.793	0.200	17.441
	282.793	0.220	17.395
	282.793	0.240	17.354
	282.793	0.260	17.319
	282.793	0.280	17.285
	282.793	0.300	17.250
	282.793	0.320	17.218
	282.793	0.340	17.207
	282.793	0.360	17.207
	282.793	0.380	17.207
	282.793	0.400	17.207
	282.793	0.420	17.207
	282.793	0.440	17.207
	282.793	0.460	17.207
	282.793	0.480	17.207
};
\addplot3 [blue]
table {
	x	y	z
	285.037	0.000	16.226
	285.037	0.020	16.130
	285.037	0.040	16.046
	285.037	0.060	15.979
	285.037	0.080	15.917
	285.037	0.100	15.855
	285.037	0.120	15.793
	285.037	0.140	15.729
	285.037	0.160	15.663
	285.037	0.180	15.596
	285.037	0.200	15.527
	285.037	0.220	15.459
	285.037	0.240	15.393
	285.037	0.260	15.328
	285.037	0.280	15.261
	285.037	0.300	15.194
	285.037	0.320	15.130
	285.037	0.340	15.077
	285.037	0.360	15.027
	285.037	0.380	14.980
	285.037	0.400	14.963
	285.037	0.420	14.963
	285.037	0.440	14.963
	285.037	0.460	14.963
	285.037	0.480	14.963
};
\addplot3 [blue]
table {
	x	y	z
	287.282	0.000	14.603
	287.282	0.020	14.498
	287.282	0.040	14.405
	287.282	0.060	14.326
	287.282	0.080	14.250
	287.282	0.100	14.173
	287.282	0.120	14.095
	287.282	0.140	14.013
	287.282	0.160	13.929
	287.282	0.180	13.843
	287.282	0.200	13.754
	287.282	0.220	13.664
	287.282	0.240	13.574
	287.282	0.260	13.480
	287.282	0.280	13.384
	287.282	0.300	13.285
	287.282	0.320	13.188
	287.282	0.340	13.092
	287.282	0.360	12.995
	287.282	0.380	12.900
	287.282	0.400	12.822
	287.282	0.420	12.750
	287.282	0.440	12.718
	287.282	0.460	12.718
	287.282	0.480	12.718
};
\addplot3 [blue]
table {
	x	y	z
	289.526	0.000	13.101
	289.526	0.020	12.990
	289.526	0.040	12.889
	289.526	0.060	12.799
	289.526	0.080	12.711
	289.526	0.100	12.620
	289.526	0.120	12.527
	289.526	0.140	12.430
	289.526	0.160	12.330
	289.526	0.180	12.227
	289.526	0.200	12.120
	289.526	0.220	12.010
	289.526	0.240	11.896
	289.526	0.260	11.778
	289.526	0.280	11.654
	289.526	0.300	11.526
	289.526	0.320	11.395
	289.526	0.340	11.260
	289.526	0.360	11.119
	289.526	0.380	10.975
	289.526	0.400	10.833
	289.526	0.420	10.691
	289.526	0.440	10.569
	289.526	0.460	10.476
	289.526	0.480	10.474
};
\addplot3 [blue]
table {
	x	y	z
	291.771	0.000	11.716
	291.771	0.020	11.601
	291.771	0.040	11.493
	291.771	0.060	11.394
	291.771	0.080	11.295
	291.771	0.100	11.193
	291.771	0.120	11.087
	291.771	0.140	10.977
	291.771	0.160	10.863
	291.771	0.180	10.745
	291.771	0.200	10.622
	291.771	0.220	10.494
	291.771	0.240	10.360
	291.771	0.260	10.220
	291.771	0.280	10.073
	291.771	0.300	9.919
	291.771	0.320	9.757
	291.771	0.340	9.587
	291.771	0.360	9.405
	291.771	0.380	9.215
	291.771	0.400	9.014
	291.771	0.420	8.802
	291.771	0.440	8.585
	291.771	0.460	8.376
	291.771	0.480	8.230
};
\addplot3 [blue]
table {
	x	y	z
	294.015	0.000	10.444
	294.015	0.020	10.326
	294.015	0.040	10.213
	294.015	0.060	10.106
	294.015	0.080	9.999
	294.015	0.100	9.887
	294.015	0.120	9.771
	294.015	0.140	9.650
	294.015	0.160	9.525
	294.015	0.180	9.394
	294.015	0.200	9.257
	294.015	0.220	9.114
	294.015	0.240	8.964
	294.015	0.260	8.806
	294.015	0.280	8.639
	294.015	0.300	8.463
	294.015	0.320	8.276
	294.015	0.340	8.076
	294.015	0.360	7.861
	294.015	0.380	7.630
	294.015	0.400	7.378
	294.015	0.420	7.102
	294.015	0.440	6.797
	294.015	0.460	6.463
	294.015	0.480	6.120
};
\addplot3 [blue]
table {
	x	y	z
	296.259	0.000	9.280
	296.259	0.020	9.161
	296.259	0.040	9.045
	296.259	0.060	8.932
	296.259	0.080	8.817
	296.259	0.100	8.698
	296.259	0.120	8.574
	296.259	0.140	8.444
	296.259	0.160	8.310
	296.259	0.180	8.169
	296.259	0.200	8.022
	296.259	0.220	7.868
	296.259	0.240	7.705
	296.259	0.260	7.533
	296.259	0.280	7.351
	296.259	0.300	7.158
	296.259	0.320	6.951
	296.259	0.340	6.728
	296.259	0.360	6.487
	296.259	0.380	6.224
	296.259	0.400	5.933
	296.259	0.420	5.607
	296.259	0.440	5.232
	296.259	0.460	4.789
	296.259	0.480	4.242
};
\addplot3 [blue]
table {
	x	y	z
	298.504	0.000	8.218
	298.504	0.020	8.099
	298.504	0.040	7.982
	298.504	0.060	7.865
	298.504	0.080	7.744
	298.504	0.100	7.620
	298.504	0.120	7.490
	298.504	0.140	7.355
	298.504	0.160	7.214
	298.504	0.180	7.066
	298.504	0.200	6.912
	298.504	0.220	6.749
	298.504	0.240	6.578
	298.504	0.260	6.397
	298.504	0.280	6.204
	298.504	0.300	5.999
	298.504	0.320	5.780
	298.504	0.340	5.542
	298.504	0.360	5.284
	298.504	0.380	5.000
	298.504	0.400	4.684
	298.504	0.420	4.325
	298.504	0.440	3.905
	298.504	0.460	3.391
	298.504	0.480	2.700
};
\addplot3 [blue]
table {
	x	y	z
	300.748	0.000	7.254
	300.748	0.020	7.137
	300.748	0.040	7.019
	300.748	0.060	6.899
	300.748	0.080	6.776
	300.748	0.100	6.648
	300.748	0.120	6.514
	300.748	0.140	6.375
	300.748	0.160	6.230
	300.748	0.180	6.079
	300.748	0.200	5.920
	300.748	0.220	5.753
	300.748	0.240	5.577
	300.748	0.260	5.391
	300.748	0.280	5.193
	300.748	0.300	4.982
	300.748	0.320	4.756
	300.748	0.340	4.512
	300.748	0.360	4.246
	300.748	0.380	3.953
	300.748	0.400	3.627
	300.748	0.420	3.256
	300.748	0.440	2.821
	300.748	0.460	2.286
	300.748	0.480	1.558
};
\addplot3 [blue]
table {
	x	y	z
	302.993	0.000	6.382
	302.993	0.020	6.267
	302.993	0.040	6.150
	302.993	0.060	6.029
	302.993	0.080	5.905
	302.993	0.100	5.775
	302.993	0.120	5.640
	302.993	0.140	5.500
	302.993	0.160	5.354
	302.993	0.180	5.201
	302.993	0.200	5.041
	302.993	0.220	4.873
	302.993	0.240	4.696
	302.993	0.260	4.509
	302.993	0.280	4.310
	302.993	0.300	4.099
	302.993	0.320	3.873
	302.993	0.340	3.629
	302.993	0.360	3.365
	302.993	0.380	3.075
	302.993	0.400	2.753
	302.993	0.420	2.390
	302.993	0.440	1.970
	302.993	0.460	1.463
	302.993	0.480	0.809
};
\addplot3 [blue]
table {
	x	y	z
	305.237	0.000	5.596
	305.237	0.020	5.485
	305.237	0.040	5.370
	305.237	0.060	5.250
	305.237	0.080	5.125
	305.237	0.100	4.996
	305.237	0.120	4.862
	305.237	0.140	4.722
	305.237	0.160	4.577
	305.237	0.180	4.426
	305.237	0.200	4.267
	305.237	0.220	4.101
	305.237	0.240	3.926
	305.237	0.260	3.742
	305.237	0.280	3.547
	305.237	0.300	3.341
	305.237	0.320	3.120
	305.237	0.340	2.884
	305.237	0.360	2.629
	305.237	0.380	2.352
	305.237	0.400	2.048
	305.237	0.420	1.710
	305.237	0.440	1.328
	305.237	0.460	0.888
	305.237	0.480	0.379
};
\addplot3 [blue]
table {
	x	y	z
	307.481	0.000	4.891
	307.481	0.020	4.784
	307.481	0.040	4.672
	307.481	0.060	4.554
	307.481	0.080	4.431
	307.481	0.100	4.304
	307.481	0.120	4.172
	307.481	0.140	4.035
	307.481	0.160	3.893
	307.481	0.180	3.745
	307.481	0.200	3.590
	307.481	0.220	3.429
	307.481	0.240	3.259
	307.481	0.260	3.082
	307.481	0.280	2.894
	307.481	0.300	2.697
	307.481	0.320	2.487
	307.481	0.340	2.264
	307.481	0.360	2.025
	307.481	0.380	1.769
	307.481	0.400	1.492
	307.481	0.420	1.191
	307.481	0.440	0.863
	307.481	0.460	0.510
	307.481	0.480	0.160
};
\addplot3 [blue]
table {
	x	y	z
	309.726	0.000	4.260
	309.726	0.020	4.158
	309.726	0.040	4.050
	309.726	0.060	3.935
	309.726	0.080	3.816
	309.726	0.100	3.692
	309.726	0.120	3.564
	309.726	0.140	3.431
	309.726	0.160	3.294
	309.726	0.180	3.151
	309.726	0.200	3.003
	309.726	0.220	2.848
	309.726	0.240	2.687
	309.726	0.260	2.518
	309.726	0.280	2.341
	309.726	0.300	2.156
	309.726	0.320	1.961
	309.726	0.340	1.755
	309.726	0.360	1.538
	309.726	0.380	1.308
	309.726	0.400	1.065
	309.726	0.420	0.808
	309.726	0.440	0.542
	309.726	0.460	0.278
	309.726	0.480	0.062
};
\addplot3 [blue]
table {
	x	y	z
	311.970	0.000	3.699
	311.970	0.020	3.602
	311.970	0.040	3.499
	311.970	0.060	3.388
	311.970	0.080	3.273
	311.970	0.100	3.154
	311.970	0.120	3.031
	311.970	0.140	2.904
	311.970	0.160	2.773
	311.970	0.180	2.637
	311.970	0.200	2.497
	311.970	0.220	2.351
	311.970	0.240	2.199
	311.970	0.260	2.042
	311.970	0.280	1.878
	311.970	0.300	1.707
	311.970	0.320	1.529
	311.970	0.340	1.344
	311.970	0.360	1.151
	311.970	0.380	0.951
	311.970	0.400	0.744
	311.970	0.420	0.534
	311.970	0.440	0.328
	311.970	0.460	0.144
	311.970	0.480	0.022
};
\addplot3 [blue]
table {
	x	y	z
	314.214	0.000	3.200
	314.214	0.020	3.110
	314.214	0.040	3.012
	314.214	0.060	2.906
	314.214	0.080	2.796
	314.214	0.100	2.683
	314.214	0.120	2.566
	314.214	0.140	2.446
	314.214	0.160	2.323
	314.214	0.180	2.195
	314.214	0.200	2.064
	314.214	0.220	1.928
	314.214	0.240	1.788
	314.214	0.260	1.643
	314.214	0.280	1.493
	314.214	0.300	1.339
	314.214	0.320	1.180
	314.214	0.340	1.017
	314.214	0.360	0.849
	314.214	0.380	0.679
	314.214	0.400	0.509
	314.214	0.420	0.344
	314.214	0.440	0.192
	314.214	0.460	0.071
	314.214	0.480	0.007
};
\addplot3 [blue]
table {
	x	y	z
	316.459	0.000	2.760
	316.459	0.020	2.676
	316.459	0.040	2.584
	316.459	0.060	2.484
	316.459	0.080	2.380
	316.459	0.100	2.273
	316.459	0.120	2.163
	316.459	0.140	2.051
	316.459	0.160	1.935
	316.459	0.180	1.817
	316.459	0.200	1.695
	316.459	0.220	1.571
	316.459	0.240	1.443
	316.459	0.260	1.312
	316.459	0.280	1.177
	316.459	0.300	1.040
	316.459	0.320	0.901
	316.459	0.340	0.759
	316.459	0.360	0.618
	316.459	0.380	0.477
	316.459	0.400	0.341
	316.459	0.420	0.216
	316.459	0.440	0.108
	316.459	0.460	0.033
	316.459	0.480	0.002
};
\addplot3 [blue]
table {
	x	y	z
	318.703	0.000	2.373
	318.703	0.020	2.295
	318.703	0.040	2.209
	318.703	0.060	2.115
	318.703	0.080	2.017
	318.703	0.100	1.917
	318.703	0.120	1.815
	318.703	0.140	1.711
	318.703	0.160	1.605
	318.703	0.180	1.496
	318.703	0.200	1.385
	318.703	0.220	1.272
	318.703	0.240	1.156
	318.703	0.260	1.039
	318.703	0.280	0.920
	318.703	0.300	0.801
	318.703	0.320	0.680
	318.703	0.340	0.561
	318.703	0.360	0.443
	318.703	0.380	0.330
	318.703	0.400	0.224
	318.703	0.420	0.132
	318.703	0.440	0.059
	318.703	0.460	0.015
	318.703	0.480	0.001
};
\addplot3 [blue]
table {
	x	y	z
	320.948	0.000	2.033
	320.948	0.020	1.961
	320.948	0.040	1.882
	320.948	0.060	1.794
	320.948	0.080	1.704
	320.948	0.100	1.611
	320.948	0.120	1.517
	320.948	0.140	1.421
	320.948	0.160	1.324
	320.948	0.180	1.225
	320.948	0.200	1.125
	320.948	0.220	1.023
	320.948	0.240	0.921
	320.948	0.260	0.817
	320.948	0.280	0.714
	320.948	0.300	0.610
	320.948	0.320	0.508
	320.948	0.340	0.409
	320.948	0.360	0.313
	320.948	0.380	0.224
	320.948	0.400	0.144
	320.948	0.420	0.079
	320.948	0.440	0.031
	320.948	0.460	0.006
	320.948	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	323.192	0.000	1.737
	323.192	0.020	1.671
	323.192	0.040	1.598
	323.192	0.060	1.517
	323.192	0.080	1.433
	323.192	0.100	1.348
	323.192	0.120	1.262
	323.192	0.140	1.175
	323.192	0.160	1.087
	323.192	0.180	0.998
	323.192	0.200	0.908
	323.192	0.220	0.818
	323.192	0.240	0.728
	323.192	0.260	0.638
	323.192	0.280	0.549
	323.192	0.300	0.461
	323.192	0.320	0.376
	323.192	0.340	0.295
	323.192	0.360	0.218
	323.192	0.380	0.150
	323.192	0.400	0.091
	323.192	0.420	0.046
	323.192	0.440	0.016
	323.192	0.460	0.003
	323.192	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	325.436	0.000	1.479
	325.436	0.020	1.419
	325.436	0.040	1.352
	325.436	0.060	1.278
	325.436	0.080	1.201
	325.436	0.100	1.124
	325.436	0.120	1.046
	325.436	0.140	0.967
	325.436	0.160	0.888
	325.436	0.180	0.809
	325.436	0.200	0.729
	325.436	0.220	0.650
	325.436	0.240	0.572
	325.436	0.260	0.494
	325.436	0.280	0.418
	325.436	0.300	0.345
	325.436	0.320	0.275
	325.436	0.340	0.210
	325.436	0.360	0.150
	325.436	0.380	0.099
	325.436	0.400	0.057
	325.436	0.420	0.026
	325.436	0.440	0.008
	325.436	0.460	0.001
	325.436	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	327.681	0.000	1.255
	327.681	0.020	1.201
	327.681	0.040	1.140
	327.681	0.060	1.073
	327.681	0.080	1.003
	327.681	0.100	0.933
	327.681	0.120	0.863
	327.681	0.140	0.792
	327.681	0.160	0.722
	327.681	0.180	0.652
	327.681	0.200	0.582
	327.681	0.220	0.513
	327.681	0.240	0.446
	327.681	0.260	0.380
	327.681	0.280	0.317
	327.681	0.300	0.256
	327.681	0.320	0.199
	327.681	0.340	0.148
	327.681	0.360	0.102
	327.681	0.380	0.064
	327.681	0.400	0.034
	327.681	0.420	0.014
	327.681	0.440	0.004
	327.681	0.460	0.000
	327.681	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	329.925	0.000	1.062
	329.925	0.020	1.014
	329.925	0.040	0.959
	329.925	0.060	0.898
	329.925	0.080	0.835
	329.925	0.100	0.772
	329.925	0.120	0.709
	329.925	0.140	0.646
	329.925	0.160	0.584
	329.925	0.180	0.523
	329.925	0.200	0.462
	329.925	0.220	0.403
	329.925	0.240	0.346
	329.925	0.260	0.290
	329.925	0.280	0.238
	329.925	0.300	0.188
	329.925	0.320	0.143
	329.925	0.340	0.103
	329.925	0.360	0.068
	329.925	0.380	0.041
	329.925	0.400	0.021
	329.925	0.420	0.008
	329.925	0.440	0.002
	329.925	0.460	0.000
	329.925	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	332.170	0.000	0.896
	332.170	0.020	0.853
	332.170	0.040	0.804
	332.170	0.060	0.749
	332.170	0.080	0.692
	332.170	0.100	0.636
	332.170	0.120	0.580
	332.170	0.140	0.525
	332.170	0.160	0.471
	332.170	0.180	0.417
	332.170	0.200	0.365
	332.170	0.220	0.315
	332.170	0.240	0.266
	332.170	0.260	0.220
	332.170	0.280	0.177
	332.170	0.300	0.137
	332.170	0.320	0.102
	332.170	0.340	0.071
	332.170	0.360	0.045
	332.170	0.380	0.026
	332.170	0.400	0.012
	332.170	0.420	0.004
	332.170	0.440	0.001
	332.170	0.460	0.000
	332.170	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	334.414	0.000	0.753
	334.414	0.020	0.715
	334.414	0.040	0.671
	334.414	0.060	0.622
	334.414	0.080	0.572
	334.414	0.100	0.522
	334.414	0.120	0.473
	334.414	0.140	0.425
	334.414	0.160	0.377
	334.414	0.180	0.331
	334.414	0.200	0.287
	334.414	0.220	0.244
	334.414	0.240	0.204
	334.414	0.260	0.166
	334.414	0.280	0.131
	334.414	0.300	0.099
	334.414	0.320	0.072
	334.414	0.340	0.048
	334.414	0.360	0.030
	334.414	0.380	0.016
	334.414	0.400	0.007
	334.414	0.420	0.002
	334.414	0.440	0.000
	334.414	0.460	0.000
	334.414	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	336.658	0.000	0.632
	336.658	0.020	0.598
	336.658	0.040	0.559
	336.658	0.060	0.516
	336.658	0.080	0.471
	336.658	0.100	0.427
	336.658	0.120	0.384
	336.658	0.140	0.342
	336.658	0.160	0.301
	336.658	0.180	0.262
	336.658	0.200	0.224
	336.658	0.220	0.188
	336.658	0.240	0.155
	336.658	0.260	0.124
	336.658	0.280	0.096
	336.658	0.300	0.071
	336.658	0.320	0.050
	336.658	0.340	0.033
	336.658	0.360	0.019
	336.658	0.380	0.010
	336.658	0.400	0.004
	336.658	0.420	0.001
	336.658	0.440	0.000
	336.658	0.460	0.000
	336.658	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	338.903	0.000	0.528
	338.903	0.020	0.499
	338.903	0.040	0.464
	338.903	0.060	0.426
	338.903	0.080	0.386
	338.903	0.100	0.348
	338.903	0.120	0.311
	338.903	0.140	0.274
	338.903	0.160	0.239
	338.903	0.180	0.206
	338.903	0.200	0.174
	338.903	0.220	0.145
	338.903	0.240	0.117
	338.903	0.260	0.092
	338.903	0.280	0.070
	338.903	0.300	0.051
	338.903	0.320	0.034
	338.903	0.340	0.022
	338.903	0.360	0.012
	338.903	0.380	0.006
	338.903	0.400	0.002
	338.903	0.420	0.001
	338.903	0.440	0.000
	338.903	0.460	0.000
	338.903	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	341.147	0.000	0.441
	341.147	0.020	0.415
	341.147	0.040	0.384
	341.147	0.060	0.351
	341.147	0.080	0.316
	341.147	0.100	0.283
	341.147	0.120	0.250
	341.147	0.140	0.219
	341.147	0.160	0.189
	341.147	0.180	0.161
	341.147	0.200	0.135
	341.147	0.220	0.110
	341.147	0.240	0.088
	341.147	0.260	0.068
	341.147	0.280	0.051
	341.147	0.300	0.036
	341.147	0.320	0.024
	341.147	0.340	0.014
	341.147	0.360	0.008
	341.147	0.380	0.003
	341.147	0.400	0.001
	341.147	0.420	0.000
	341.147	0.440	0.000
	341.147	0.460	0.000
	341.147	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	343.392	0.000	0.366
	343.392	0.020	0.344
	343.392	0.040	0.317
	343.392	0.060	0.288
	343.392	0.080	0.258
	343.392	0.100	0.229
	343.392	0.120	0.201
	343.392	0.140	0.174
	343.392	0.160	0.149
	343.392	0.180	0.126
	343.392	0.200	0.104
	343.392	0.220	0.084
	343.392	0.240	0.066
	343.392	0.260	0.050
	343.392	0.280	0.036
	343.392	0.300	0.025
	343.392	0.320	0.016
	343.392	0.340	0.009
	343.392	0.360	0.005
	343.392	0.380	0.002
	343.392	0.400	0.001
	343.392	0.420	0.000
	343.392	0.440	0.000
	343.392	0.460	0.000
	343.392	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	345.636	0.000	0.304
	345.636	0.020	0.284
	345.636	0.040	0.261
	345.636	0.060	0.235
	345.636	0.080	0.209
	345.636	0.100	0.184
	345.636	0.120	0.161
	345.636	0.140	0.138
	345.636	0.160	0.117
	345.636	0.180	0.098
	345.636	0.200	0.080
	345.636	0.220	0.063
	345.636	0.240	0.049
	345.636	0.260	0.036
	345.636	0.280	0.026
	345.636	0.300	0.017
	345.636	0.320	0.011
	345.636	0.340	0.006
	345.636	0.360	0.003
	345.636	0.380	0.001
	345.636	0.400	0.000
	345.636	0.420	0.000
	345.636	0.440	0.000
	345.636	0.460	0.000
	345.636	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	347.880	0.000	0.251
	347.880	0.020	0.234
	347.880	0.040	0.214
	347.880	0.060	0.192
	347.880	0.080	0.170
	347.880	0.100	0.148
	347.880	0.120	0.128
	347.880	0.140	0.109
	347.880	0.160	0.092
	347.880	0.180	0.075
	347.880	0.200	0.061
	347.880	0.220	0.048
	347.880	0.240	0.036
	347.880	0.260	0.026
	347.880	0.280	0.018
	347.880	0.300	0.012
	347.880	0.320	0.007
	347.880	0.340	0.004
	347.880	0.360	0.002
	347.880	0.380	0.001
	347.880	0.400	0.000
	347.880	0.420	0.000
	347.880	0.440	0.000
	347.880	0.460	0.000
	347.880	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	350.125	0.000	0.207
	350.125	0.020	0.193
	350.125	0.040	0.176
	350.125	0.060	0.156
	350.125	0.080	0.137
	350.125	0.100	0.119
	350.125	0.120	0.102
	350.125	0.140	0.086
	350.125	0.160	0.071
	350.125	0.180	0.058
	350.125	0.200	0.046
	350.125	0.220	0.036
	350.125	0.240	0.027
	350.125	0.260	0.019
	350.125	0.280	0.013
	350.125	0.300	0.008
	350.125	0.320	0.005
	350.125	0.340	0.002
	350.125	0.360	0.001
	350.125	0.380	0.000
	350.125	0.400	0.000
	350.125	0.420	0.000
	350.125	0.440	0.000
	350.125	0.460	0.000
	350.125	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	352.369	0.000	0.170
	352.369	0.020	0.158
	352.369	0.040	0.143
	352.369	0.060	0.127
	352.369	0.080	0.110
	352.369	0.100	0.095
	352.369	0.120	0.081
	352.369	0.140	0.067
	352.369	0.160	0.055
	352.369	0.180	0.044
	352.369	0.200	0.035
	352.369	0.220	0.026
	352.369	0.240	0.019
	352.369	0.260	0.014
	352.369	0.280	0.009
	352.369	0.300	0.006
	352.369	0.320	0.003
	352.369	0.340	0.002
	352.369	0.360	0.001
	352.369	0.380	0.000
	352.369	0.400	0.000
	352.369	0.420	0.000
	352.369	0.440	0.000
	352.369	0.460	0.000
	352.369	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	354.613	0.000	0.140
	354.613	0.020	0.129
	354.613	0.040	0.117
	354.613	0.060	0.103
	354.613	0.080	0.089
	354.613	0.100	0.076
	354.613	0.120	0.064
	354.613	0.140	0.053
	354.613	0.160	0.043
	354.613	0.180	0.034
	354.613	0.200	0.026
	354.613	0.220	0.020
	354.613	0.240	0.014
	354.613	0.260	0.010
	354.613	0.280	0.006
	354.613	0.300	0.004
	354.613	0.320	0.002
	354.613	0.340	0.001
	354.613	0.360	0.000
	354.613	0.380	0.000
	354.613	0.400	0.000
	354.613	0.420	0.000
	354.613	0.440	0.000
	354.613	0.460	0.000
	354.613	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	356.858	0.000	0.114
	356.858	0.020	0.105
	356.858	0.040	0.095
	356.858	0.060	0.083
	356.858	0.080	0.071
	356.858	0.100	0.060
	356.858	0.120	0.050
	356.858	0.140	0.041
	356.858	0.160	0.033
	356.858	0.180	0.026
	356.858	0.200	0.020
	356.858	0.220	0.014
	356.858	0.240	0.010
	356.858	0.260	0.007
	356.858	0.280	0.004
	356.858	0.300	0.003
	356.858	0.320	0.001
	356.858	0.340	0.001
	356.858	0.360	0.000
	356.858	0.380	0.000
	356.858	0.400	0.000
	356.858	0.420	0.000
	356.858	0.440	0.000
	356.858	0.460	0.000
	356.858	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	359.102	0.000	0.093
	359.102	0.020	0.086
	359.102	0.040	0.077
	359.102	0.060	0.067
	359.102	0.080	0.057
	359.102	0.100	0.048
	359.102	0.120	0.039
	359.102	0.140	0.032
	359.102	0.160	0.025
	359.102	0.180	0.020
	359.102	0.200	0.015
	359.102	0.220	0.011
	359.102	0.240	0.007
	359.102	0.260	0.005
	359.102	0.280	0.003
	359.102	0.300	0.002
	359.102	0.320	0.001
	359.102	0.340	0.000
	359.102	0.360	0.000
	359.102	0.380	0.000
	359.102	0.400	0.000
	359.102	0.420	0.000
	359.102	0.440	0.000
	359.102	0.460	0.000
	359.102	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	361.347	0.000	0.076
	361.347	0.020	0.070
	361.347	0.040	0.062
	361.347	0.060	0.053
	361.347	0.080	0.045
	361.347	0.100	0.037
	361.347	0.120	0.031
	361.347	0.140	0.025
	361.347	0.160	0.019
	361.347	0.180	0.015
	361.347	0.200	0.011
	361.347	0.220	0.008
	361.347	0.240	0.005
	361.347	0.260	0.003
	361.347	0.280	0.002
	361.347	0.300	0.001
	361.347	0.320	0.001
	361.347	0.340	0.000
	361.347	0.360	0.000
	361.347	0.380	0.000
	361.347	0.400	0.000
	361.347	0.420	0.000
	361.347	0.440	0.000
	361.347	0.460	0.000
	361.347	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	363.591	0.000	0.062
	363.591	0.020	0.057
	363.591	0.040	0.050
	363.591	0.060	0.043
	363.591	0.080	0.036
	363.591	0.100	0.030
	363.591	0.120	0.024
	363.591	0.140	0.019
	363.591	0.160	0.015
	363.591	0.180	0.011
	363.591	0.200	0.008
	363.591	0.220	0.006
	363.591	0.240	0.004
	363.591	0.260	0.002
	363.591	0.280	0.001
	363.591	0.300	0.001
	363.591	0.320	0.000
	363.591	0.340	0.000
	363.591	0.360	0.000
	363.591	0.380	0.000
	363.591	0.400	0.000
	363.591	0.420	0.000
	363.591	0.440	0.000
	363.591	0.460	0.000
	363.591	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	365.835	0.000	0.050
	365.835	0.020	0.046
	365.835	0.040	0.040
	365.835	0.060	0.034
	365.835	0.080	0.028
	365.835	0.100	0.023
	365.835	0.120	0.019
	365.835	0.140	0.015
	365.835	0.160	0.011
	365.835	0.180	0.008
	365.835	0.200	0.006
	365.835	0.220	0.004
	365.835	0.240	0.003
	365.835	0.260	0.002
	365.835	0.280	0.001
	365.835	0.300	0.000
	365.835	0.320	0.000
	365.835	0.340	0.000
	365.835	0.360	0.000
	365.835	0.380	0.000
	365.835	0.400	0.000
	365.835	0.420	0.000
	365.835	0.440	0.000
	365.835	0.460	0.000
	365.835	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	368.080	0.000	0.041
	368.080	0.020	0.037
	368.080	0.040	0.032
	368.080	0.060	0.027
	368.080	0.080	0.022
	368.080	0.100	0.018
	368.080	0.120	0.014
	368.080	0.140	0.011
	368.080	0.160	0.008
	368.080	0.180	0.006
	368.080	0.200	0.004
	368.080	0.220	0.003
	368.080	0.240	0.002
	368.080	0.260	0.001
	368.080	0.280	0.001
	368.080	0.300	0.000
	368.080	0.320	0.000
	368.080	0.340	0.000
	368.080	0.360	0.000
	368.080	0.380	0.000
	368.080	0.400	0.000
	368.080	0.420	0.000
	368.080	0.440	0.000
	368.080	0.460	0.000
	368.080	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	370.324	0.000	0.033
	370.324	0.020	0.030
	370.324	0.040	0.026
	370.324	0.060	0.022
	370.324	0.080	0.018
	370.324	0.100	0.014
	370.324	0.120	0.011
	370.324	0.140	0.009
	370.324	0.160	0.006
	370.324	0.180	0.005
	370.324	0.200	0.003
	370.324	0.220	0.002
	370.324	0.240	0.001
	370.324	0.260	0.001
	370.324	0.280	0.000
	370.324	0.300	0.000
	370.324	0.320	0.000
	370.324	0.340	0.000
	370.324	0.360	0.000
	370.324	0.380	0.000
	370.324	0.400	0.000
	370.324	0.420	0.000
	370.324	0.440	0.000
	370.324	0.460	0.000
	370.324	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	372.569	0.000	0.026
	372.569	0.020	0.024
	372.569	0.040	0.021
	372.569	0.060	0.017
	372.569	0.080	0.014
	372.569	0.100	0.011
	372.569	0.120	0.009
	372.569	0.140	0.006
	372.569	0.160	0.005
	372.569	0.180	0.003
	372.569	0.200	0.002
	372.569	0.220	0.002
	372.569	0.240	0.001
	372.569	0.260	0.001
	372.569	0.280	0.000
	372.569	0.300	0.000
	372.569	0.320	0.000
	372.569	0.340	0.000
	372.569	0.360	0.000
	372.569	0.380	0.000
	372.569	0.400	0.000
	372.569	0.420	0.000
	372.569	0.440	0.000
	372.569	0.460	0.000
	372.569	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	374.813	0.000	0.021
	374.813	0.020	0.019
	374.813	0.040	0.016
	374.813	0.060	0.014
	374.813	0.080	0.011
	374.813	0.100	0.009
	374.813	0.120	0.007
	374.813	0.140	0.005
	374.813	0.160	0.004
	374.813	0.180	0.003
	374.813	0.200	0.002
	374.813	0.220	0.001
	374.813	0.240	0.001
	374.813	0.260	0.000
	374.813	0.280	0.000
	374.813	0.300	0.000
	374.813	0.320	0.000
	374.813	0.340	0.000
	374.813	0.360	0.000
	374.813	0.380	0.000
	374.813	0.400	0.000
	374.813	0.420	0.000
	374.813	0.440	0.000
	374.813	0.460	0.000
	374.813	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	377.057	0.000	0.017
	377.057	0.020	0.015
	377.057	0.040	0.013
	377.057	0.060	0.011
	377.057	0.080	0.009
	377.057	0.100	0.007
	377.057	0.120	0.005
	377.057	0.140	0.004
	377.057	0.160	0.003
	377.057	0.180	0.002
	377.057	0.200	0.001
	377.057	0.220	0.001
	377.057	0.240	0.000
	377.057	0.260	0.000
	377.057	0.280	0.000
	377.057	0.300	0.000
	377.057	0.320	0.000
	377.057	0.340	0.000
	377.057	0.360	0.000
	377.057	0.380	0.000
	377.057	0.400	0.000
	377.057	0.420	0.000
	377.057	0.440	0.000
	377.057	0.460	0.000
	377.057	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	379.302	0.000	0.014
	379.302	0.020	0.012
	379.302	0.040	0.010
	379.302	0.060	0.008
	379.302	0.080	0.007
	379.302	0.100	0.005
	379.302	0.120	0.004
	379.302	0.140	0.003
	379.302	0.160	0.002
	379.302	0.180	0.001
	379.302	0.200	0.001
	379.302	0.220	0.001
	379.302	0.240	0.000
	379.302	0.260	0.000
	379.302	0.280	0.000
	379.302	0.300	0.000
	379.302	0.320	0.000
	379.302	0.340	0.000
	379.302	0.360	0.000
	379.302	0.380	0.000
	379.302	0.400	0.000
	379.302	0.420	0.000
	379.302	0.440	0.000
	379.302	0.460	0.000
	379.302	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	381.546	0.000	0.011
	381.546	0.020	0.010
	381.546	0.040	0.008
	381.546	0.060	0.007
	381.546	0.080	0.005
	381.546	0.100	0.004
	381.546	0.120	0.003
	381.546	0.140	0.002
	381.546	0.160	0.001
	381.546	0.180	0.001
	381.546	0.200	0.001
	381.546	0.220	0.000
	381.546	0.240	0.000
	381.546	0.260	0.000
	381.546	0.280	0.000
	381.546	0.300	0.000
	381.546	0.320	0.000
	381.546	0.340	0.000
	381.546	0.360	0.000
	381.546	0.380	0.000
	381.546	0.400	0.000
	381.546	0.420	0.000
	381.546	0.440	0.000
	381.546	0.460	0.000
	381.546	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	383.791	0.000	0.009
	383.791	0.020	0.008
	383.791	0.040	0.007
	383.791	0.060	0.005
	383.791	0.080	0.004
	383.791	0.100	0.003
	383.791	0.120	0.002
	383.791	0.140	0.002
	383.791	0.160	0.001
	383.791	0.180	0.001
	383.791	0.200	0.000
	383.791	0.220	0.000
	383.791	0.240	0.000
	383.791	0.260	0.000
	383.791	0.280	0.000
	383.791	0.300	0.000
	383.791	0.320	0.000
	383.791	0.340	0.000
	383.791	0.360	0.000
	383.791	0.380	0.000
	383.791	0.400	0.000
	383.791	0.420	0.000
	383.791	0.440	0.000
	383.791	0.460	0.000
	383.791	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	386.035	0.000	0.007
	386.035	0.020	0.006
	386.035	0.040	0.005
	386.035	0.060	0.004
	386.035	0.080	0.003
	386.035	0.100	0.002
	386.035	0.120	0.002
	386.035	0.140	0.001
	386.035	0.160	0.001
	386.035	0.180	0.001
	386.035	0.200	0.000
	386.035	0.220	0.000
	386.035	0.240	0.000
	386.035	0.260	0.000
	386.035	0.280	0.000
	386.035	0.300	0.000
	386.035	0.320	0.000
	386.035	0.340	0.000
	386.035	0.360	0.000
	386.035	0.380	0.000
	386.035	0.400	0.000
	386.035	0.420	0.000
	386.035	0.440	0.000
	386.035	0.460	0.000
	386.035	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	388.279	0.000	0.006
	388.279	0.020	0.005
	388.279	0.040	0.004
	388.279	0.060	0.003
	388.279	0.080	0.002
	388.279	0.100	0.002
	388.279	0.120	0.001
	388.279	0.140	0.001
	388.279	0.160	0.001
	388.279	0.180	0.000
	388.279	0.200	0.000
	388.279	0.220	0.000
	388.279	0.240	0.000
	388.279	0.260	0.000
	388.279	0.280	0.000
	388.279	0.300	0.000
	388.279	0.320	0.000
	388.279	0.340	0.000
	388.279	0.360	0.000
	388.279	0.380	0.000
	388.279	0.400	0.000
	388.279	0.420	0.000
	388.279	0.440	0.000
	388.279	0.460	0.000
	388.279	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	390.524	0.000	0.004
	390.524	0.020	0.004
	390.524	0.040	0.003
	390.524	0.060	0.002
	390.524	0.080	0.002
	390.524	0.100	0.001
	390.524	0.120	0.001
	390.524	0.140	0.001
	390.524	0.160	0.000
	390.524	0.180	0.000
	390.524	0.200	0.000
	390.524	0.220	0.000
	390.524	0.240	0.000
	390.524	0.260	0.000
	390.524	0.280	0.000
	390.524	0.300	0.000
	390.524	0.320	0.000
	390.524	0.340	0.000
	390.524	0.360	0.000
	390.524	0.380	0.000
	390.524	0.400	0.000
	390.524	0.420	0.000
	390.524	0.440	0.000
	390.524	0.460	0.000
	390.524	0.480	0.000
};
\addplot3 [blue]
table {
	x	y	z
	392.768	0.000	0.003
	392.768	0.020	0.003
	392.768	0.040	0.003
	392.768	0.060	0.002
	392.768	0.080	0.001
	392.768	0.100	0.001
	392.768	0.120	0.001
	392.768	0.140	0.000
	392.768	0.160	0.000
	392.768	0.180	0.000
	392.768	0.200	0.000
	392.768	0.220	0.000
	392.768	0.240	0.000
	392.768	0.260	0.000
	392.768	0.280	0.000
	392.768	0.300	0.000
	392.768	0.320	0.000
	392.768	0.340	0.000
	392.768	0.360	0.000
	392.768	0.380	0.000
	392.768	0.400	0.000
	392.768	0.420	0.000
	392.768	0.440	0.000
	392.768	0.460	0.000
	392.768	0.480	0.000
};

\end{axis}
\end{tikzpicture}

==> bachelier_bounds_Nt_M_128000_1490310902_combo.tikz <==
\begin{tikzpicture}
\begin{semilogxaxis}[
xmin = 1, xmax = 10000,
ymin = 11, ymax = 15,
xmajorgrids,
ymajorgrids,
xlabel={$N_t$},
ylabel={Price}
]
\addplot+[green!50.0!black,mark=none,error bars/.cd, y dir=both,y explicit]
coordinates {
(8.000000,11.813338)  -= (0.0,0.047516) += (0.0, 0.047516)
(16.000000,12.279185)  -= (0.0,0.044798) += (0.0, 0.044798)
(32.000000,12.497494)  -= (0.0,0.042615) += (0.0, 0.042615)
(64.000000,12.566215)  -= (0.0,0.043522) += (0.0, 0.043522)
(128.000000,12.550167)  -= (0.0,0.042344) += (0.0, 0.042344)
(256.000000,12.675763)  -= (0.0,0.044463) += (0.0, 0.044463)
(512.000000,12.653432)  -= (0.0,0.045228) += (0.0, 0.045228)
(1024.000000,12.821465)  -= (0.0,0.045595) += (0.0, 0.045595)
(2048.000000,12.684184)  -= (0.0,0.045591) += (0.0, 0.045591)
(4096.000000,12.691837)  -= (0.0,0.045632) += (0.0, 0.045632)
};
\addplot+[blue,mark=none,error bars/.cd, y dir=both,y explicit]
coordinates {
(8.000000,14.096293)  -= (0.0,0.026023) += (0.0, 0.026023)
(16.000000,13.935821)  -= (0.0,0.017910) += (0.0, 0.017910)
(32.000000,13.609304)  -= (0.0,0.012328) += (0.0, 0.012328)
(64.000000,13.313179)  -= (0.0,0.008484) += (0.0, 0.008484)
(128.000000,13.089267)  -= (0.0,0.005895) += (0.0, 0.005895)
(256.000000,12.956044)  -= (0.0,0.004192) += (0.0, 0.004192)
(512.000000,12.857699)  -= (0.0,0.002979) += (0.0, 0.002979)
(1024.000000,12.787069)  -= (0.0,0.002100) += (0.0, 0.002100)
(2048.000000,12.735925)  -= (0.0,0.001483) += (0.0, 0.001483)
(4096.000000,12.709758)  -= (0.0,0.001056) += (0.0, 0.001056)
};
\end{semilogxaxis}
\end{tikzpicture}


==> bachelier_relative_error_Nt_M_128000_1490310902.tikz <==
\begin{tikzpicture}
\begin{axis}[
xlabel={$N_t$},
ylabel={Error},
xmin=1, xmax=10000,
ymin=0.0001, ymax=1,
xmode=log,
ymode=log,
%axis on top,
%xtick={0.1,1,10,100,1000,10000,100000},
%xticklabels={,$\mathdefault{10^{0}}$,$\mathdefault{10^{1}}$,$\mathdefault{10^{2}}$,$\mathdefault{10^{3}}$,$\mathdefault{10^{4}}$,},
%ytick={1e-05,0.0001,0.001,0.01,0.1,1,10},
%yticklabels={,$\mathdefault{10^{-4}}$,$\mathdefault{10^{-3}}$,$\mathdefault{10^{-2}}$,$\mathdefault{10^{-1}}$,,},
xmajorgrids,
ymajorgrids
]
\addplot [blue]
table {%
8 0.044514177670656
16 0.0444079841637766
32 0.0320127229657069
64 0.0211949732468065
128 0.0146173861352016
256 0.00981883847693009
512 0.00556450225056747
1024 0.00316459468862938
2048 0.00385915193866425
4096 0.000141037091093294
};
%\path [draw=black, fill opacity=0] (axis cs:1,1)
%--(axis cs:10000,1);
%
%\path [draw=black, fill opacity=0] (axis cs:1,0.0001)
%--(axis cs:1,0.1);%
%
%\path [draw=black, fill opacity=0] (axis cs:1,0)
%--(axis cs:10000,0);
%
%\path [draw=black, fill opacity=0] (axis cs:0,0.0001)
%--(axis cs:0,0.1);
%
\end{axis}
\end{tikzpicture}


==> combomod_conv_M_400000_1490059120.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{loglogaxis}[
xlabel={$N_t$},
ylabel={Bias},
xmin=1, xmax=100,
ymin=0.001, ymax=100,
axis on top,
every axis plot/.append style={semithick},
xmajorgrids,
ymajorgrids,
legend entries={{$N_T^{-\frac{1}{2}}$},{$X_{\mathrm{max}}$},{$\tau_a$}}
]

\addplot [red, dashed]
coordinates {
(2,14.142135623731)
(4,10)
(8,7.07106781186548)
(16,5)
(32,3.53553390593274)
(64,2.5)
};

\addplot+[blue,mark=+,error bars/.cd, y dir=both,y explicit]
 coordinates { 
(2,9.67473741900102)    +- (0.17,0.17) 
(4,6.20904302565339) +- (0.17,0.17) 
(8,3.96238923424784) +- (0.17,0.17) 
(16,2.46719916962752)    +- (0.17,0.17) 
(32,1.36855002950341)  +- (0.17,0.17) 
(64,0.582047906118817)    +- (0.17,0.17) 
};

\addplot+[green!50.0!black,mark=x,error bars/.cd, y dir=both,y explicit]
 coordinates { 
(2,0.06501375)    +- (0.0021,0.0021) 
(4,0.04578) +- (0.0021,0.0021) 
(8,0.03070125) +- (0.0021,0.0021) 
(16,0.01951125)    +- (0.0021,0.0021) 
(32,0.011005)  +- (0.0021,0.0021) 
(64,0.00434374999999998) +- (0.0021,0.0021) 
};

\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{loglogaxis}

\end{tikzpicture}

==> d25_scatter_1491930791.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{semilogyaxis}[
xlabel={$K$},
ylabel={Relative error},
xmin=2350, xmax=2650,
ymin=0.001, ymax=0.1,
axis on top,
xmajorgrids,
ymajorgrids
]
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,0.0185408420555257)
(2450,0.017753556691897)
(2500,0.0129922180930357)
(2550,0.0124113182738597)
(2600,0.010853515781138)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,0.0413078813459645)
(2450,0.0238930524744774)
(2500,0.0144353455150466)
(2550,0.0122669792364398)
(2600,0.00983190145746026)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,0.040154725342289)
(2450,0.0259082590569313)
(2500,0.0148850901745049)
(2550,0.0129139810256997)
(2600,0.0102865929084832)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,0.0266136850202234)
(2450,0.0184059395375712)
(2500,0.0111221213969048)
(2550,0.00945718479662896)
(2600,0.00622639485644557)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,0.027044792645839)
(2450,0.0144560466754768)
(2500,0.0122977051084427)
(2550,0.00737404481107949)
(2600,0.00689307055689045)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,0.0411870876796535)
(2450,0.0245086505442944)
(2500,0.0178090523552883)
(2550,0.013046923458908)
(2600,0.0102724710627956)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,0.0399477712085138)
(2450,0.0269411289226854)
(2500,0.0170451941049654)
(2550,0.0137114478275328)
(2600,0.0110545166763027)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,0.0346153595168517)
(2450,0.0260778165970506)
(2500,0.0161219939375618)
(2550,0.0110809215488142)
(2600,0.00966919919327027)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,0.0442695291307934)
(2450,0.0269308684630814)
(2500,0.0175149287678802)
(2550,0.0137617003219355)
(2600,0.0105223908761499)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,0.0474635530821627)
(2450,0.0269848806669673)
(2500,0.018642697589993)
(2550,0.0155719030749496)
(2600,0.0105096480259876)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,0.033749282054636)
(2450,0.0179575566518969)
(2500,0.0122219998513682)
(2550,0.0108448478846428)
(2600,0.00730777131655853)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,0.0271115074880766)
(2450,0.01884597778013)
(2500,0.0129809651352248)
(2550,0.00940656761922217)
(2600,0.00761818003289872)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2419.49031316461,0.0237443689771829)
(2452.82364649794,0.0150465357547505)
(2486.15697983127,0.0123825816869749)
(2519.49031316461,0.0122939613334865)
(2552.82364649794,0.00884073542083483)
(2586.15697983127,0.00704807587348912)
(2619.49031316461,0.0066447672091004)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2434.45832592373,0.0167999436115747)
(2467.79165925706,0.0175614498628377)
(2501.12499259039,0.0116480595221153)
(2534.45832592373,0.00930054749300413)
(2567.79165925706,0.00718812849537643)
(2601.12499259039,0.00656590237648249)
(2634.45832592373,0.00475630128306242)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2415.84455575764,0.0220407715201592)
(2449.17788909098,0.0210503401807009)
(2482.51122242431,0.0142060219263859)
(2515.84455575764,0.0124928069675622)
(2549.17788909098,0.00895624472855108)
(2582.51122242431,0.00848238239683862)
(2615.84455575764,0.00634238757299675)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2428.58985959324,0.0178261926668607)
(2461.92319292657,0.0137257947043688)
(2495.25652625991,0.0121870722361055)
(2528.58985959324,0.0126679150362536)
(2561.92319292657,0.00811161622725974)
(2595.25652625991,0.00709273418997352)
(2628.58985959324,0.00540455735602233)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2447.85424768673,0.0141298074819437)
(2481.18758102006,0.0123685844774975)
(2514.52091435339,0.0105427353683772)
(2547.85424768673,0.0114766171473814)
(2581.18758102006,0.0126384211610043)
(2614.52091435339,0.0130442186142132)
(2647.85424768673,0.0112302289321558)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2393.96040893645,0.027698187312186)
(2427.29374226978,0.0244098380693668)
(2460.62707560312,0.0182887123326796)
(2493.96040893645,0.0155614127992898)
(2527.29374226978,0.0103821912653919)
(2560.62707560312,0.00926757495236616)
(2593.96040893645,0.00742803621194336)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2372.8437603112,0.0376566771038337)
(2406.17709364454,0.0282099804806687)
(2439.51042697787,0.0176889564111682)
(2472.8437603112,0.0138558142936078)
(2506.17709364454,0.0143418537442229)
(2539.51042697787,0.0102089521996914)
(2572.8437603112,0.00739157642552399)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2421.94418040947,0.02105557047734)
(2455.27751374281,0.0158359804025033)
(2488.61084707614,0.0125264015504589)
(2521.94418040947,0.00972087750294539)
(2555.27751374281,0.00842710491148993)
(2588.61084707614,0.00786162123739205)
(2621.94418040947,0.00529256608846631)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2393.45592560972,0.0267542493883154)
(2426.78925894305,0.0226674645303559)
(2460.12259227639,0.0166661936321436)
(2493.45592560972,0.0114089495436253)
(2526.78925894305,0.00858939545465328)
(2560.12259227639,0.00958480652125084)
(2593.45592560972,0.00658557502265033)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2421.85207028078,0.0190771659050575)
(2455.18540361412,0.0151676872385168)
(2488.51873694745,0.0144436945321914)
(2521.85207028078,0.00993333728059626)
(2555.18540361412,0.00852988710242776)
(2588.51873694745,0.00895255691910377)
(2621.85207028078,0.00509628864054484)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2373.06937476538,0.0395613470129721)
(2406.40270809872,0.0300021461093587)
(2439.73604143205,0.0194670889453129)
(2473.06937476538,0.0137517103080496)
(2506.40270809872,0.0118549948098477)
(2539.73604143205,0.00793281654037689)
(2573.06937476538,0.0093574425083706)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2425.13104983821,0.0197922868759604)
(2458.46438317154,0.0158026174333248)
(2491.79771650488,0.0127454222637063)
(2525.13104983821,0.010297057967943)
(2558.46438317154,0.00749398565561657)
(2591.79771650488,0.00724688736233178)
(2625.13104983821,0.00594049099320859)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2429.15487123593,0.0262070914048)
(2462.48820456926,0.0201148838554872)
(2495.8215379026,0.012241911571341)
(2529.15487123593,0.00954618565543285)
(2562.48820456926,0.00946025210069828)
(2595.8215379026,0.00745171219911872)
(2629.15487123593,0.00361173514917407)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2376.34450529072,0.0343549066817516)
(2409.67783862405,0.031028134224421)
(2443.01117195739,0.0212179219403405)
(2476.34450529072,0.0159106623465596)
(2509.67783862405,0.0120546549483004)
(2543.01117195739,0.0116739428791408)
(2576.34450529072,0.0101769589320243)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2413.23537222687,0.0224257341504297)
(2446.56870556021,0.0212057838940866)
(2479.90203889354,0.0137332884780248)
(2513.23537222687,0.0109976130356222)
(2546.56870556021,0.00970545564495768)
(2579.90203889354,0.00820794160233945)
(2613.23537222687,0.00587339860867749)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2395.07150114345,0.0362438594451063)
(2428.40483447678,0.0209664801863394)
(2461.73816781012,0.0164478641984592)
(2495.07150114345,0.011851821389305)
(2528.40483447678,0.0104287982654822)
(2561.73816781012,0.00801535701171478)
(2595.07150114345,0.00763415128637684)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2391.63996016689,0.0275479843933791)
(2424.97329350023,0.0227986456232022)
(2458.30662683356,0.0150279340120982)
(2491.63996016689,0.0127511689251733)
(2524.97329350023,0.0107062667422033)
(2558.30662683356,0.00925232520463479)
(2591.63996016689,0.00598114786527029)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2408.32387862438,0.0205889160106851)
(2441.65721195772,0.0175041393882153)
(2474.99054529105,0.0122931141874163)
(2508.32387862438,0.0113407924900219)
(2541.65721195772,0.0084908975201428)
(2574.99054529105,0.00758401645583968)
(2608.32387862438,0.00651993935538989)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2427.17680013066,0.0214395815936487)
(2460.51013346399,0.016090452533944)
(2493.84346679733,0.0129784982341681)
(2527.17680013066,0.0130366553017732)
(2560.51013346399,0.0090992232956573)
(2593.84346679733,0.00753218659418844)
(2627.17680013066,0.00548667866871364)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2405.20143684383,0.029798752592119)
(2438.53477017716,0.0226195485429492)
(2471.8681035105,0.0140848048506316)
(2505.20143684383,0.0142931130127894)
(2538.53477017716,0.00876189120025345)
(2571.8681035105,0.00743417365113782)
(2605.20143684383,0.00669960144904318)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2423.11708114969,0.0199374070963945)
(2456.45041448302,0.0137430099637272)
(2489.78374781635,0.0129794722022687)
(2523.11708114969,0.00890974608122179)
(2556.45041448302,0.00745381053187052)
(2589.78374781635,0.00668555503591099)
(2623.11708114969,0.00538218192047272)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2402.99489990703,0.0252531776129417)
(2436.32823324037,0.0180172681912088)
(2469.6615665737,0.0151882461138668)
(2502.99489990703,0.011985477109239)
(2536.32823324037,0.00913897209158969)
(2569.6615665737,0.00923500241627437)
(2602.99489990703,0.00603977913534078)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2422.87302742652,0.0226831885051998)
(2456.20636075985,0.0171452498986177)
(2489.53969409318,0.0113384937302907)
(2522.87302742652,0.00997847417732186)
(2556.20636075985,0.00794852543070986)
(2589.53969409318,0.00868145166755371)
(2622.87302742652,0.00465282614779562)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2387.10978818753,0.0293010799032291)
(2420.44312152086,0.0245228676598417)
(2453.7764548542,0.0138114744037235)
(2487.10978818753,0.011080474728089)
(2520.44312152086,0.0110952770310448)
(2553.7764548542,0.00891920389625883)
(2587.10978818753,0.00803293337852418)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2414.5512234428,0.0247229976198845)
(2447.88455677614,0.0200247245884635)
(2481.21789010947,0.013243392429312)
(2514.5512234428,0.0121596592234093)
(2547.88455677614,0.00964372233753159)
(2581.21789010947,0.00789182743075119)
(2614.5512234428,0.00599114993606852)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400.70761767982,0.0311371329435842)
(2434.04095101316,0.0196667329057996)
(2467.37428434649,0.0157182720954285)
(2500.70761767982,0.01299913563861)
(2534.04095101316,0.00989710243157466)
(2567.37428434649,0.00818102905099486)
(2600.70761767982,0.00790352518255054)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2411.18283661248,0.020730005200594)
(2444.51616994581,0.0201668974774379)
(2477.84950327915,0.0157773323333408)
(2511.18283661248,0.0122116654166163)
(2544.51616994581,0.00985049573437124)
(2577.84950327915,0.00780443653658213)
(2611.18283661248,0.00524924913654881)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2409.85554137179,0.0215095478766232)
(2443.18887470513,0.0173414917824285)
(2476.52220803846,0.0134973053883229)
(2509.85554137179,0.0111610931278873)
(2543.18887470513,0.0104256128005967)
(2576.52220803846,0.00759738256386865)
(2609.85554137179,0.00640350678316781)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2418.77964082402,0.0237723915813227)
(2452.11297415735,0.0217651828640192)
(2485.44630749068,0.0129720377116945)
(2518.77964082402,0.0105425357325971)
(2552.11297415735,0.00832279629187883)
(2585.44630749068,0.00849083767999534)
(2618.77964082402,0.00751067818623628)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2413.02799046995,0.0204425946042173)
(2446.36132380328,0.013911490182081)
(2479.69465713662,0.0161430072677499)
(2513.02799046995,0.0106695790749188)
(2546.36132380328,0.00915755165727146)
(2579.69465713662,0.00693325065210648)
(2613.02799046995,0.00648227682277533)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2407.72787982415,0.0267038970040247)
(2441.06121315748,0.0208849844394651)
(2474.39454649082,0.0174197085980682)
(2507.72787982415,0.00980113511333587)
(2541.06121315748,0.00853680120449873)
(2574.39454649082,0.0089933483757291)
(2607.72787982415,0.00640436210827628)

};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{semilogyaxis}

\end{tikzpicture}


==> d25_scatterp_1491930791.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{semilogyaxis}[
xlabel={$K$},
ylabel={American put price},
xmin=2350, xmax=2650,
ymin=1, ymax=1000,
axis on top,
xmajorgrids,
ymajorgrids
]
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,20.3791099626382)
(2450,33.6306171887235)
(2500,52.7357928107399)
(2550,78.279304390047)
(2600,111.268721811646)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,12.1492168374598)
(2450,24.069040844139)
(2500,43.1289868366658)
(2550,70.3153782436958)
(2600,106.369548148268)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,13.6456029919223)
(2450,26.0173060276878)
(2500,45.3685748660521)
(2550,72.4755259613351)
(2600,107.949405576579)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,10.6651341866043)
(2450,22.0100767470082)
(2500,40.7198047009146)
(2550,68.0067886115231)
(2600,104.811795119428)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,10.2146885277608)
(2450,21.4422970994734)
(2500,39.8854556886426)
(2550,67.3931006590777)
(2600,104.254776280894)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,12.1370798156018)
(2450,24.0891409030198)
(2500,42.9940702145323)
(2550,70.2981664858311)
(2600,106.357680472582)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,13.5560605825474)
(2450,25.8788066089016)
(2500,45.1333296926337)
(2550,72.2098676960283)
(2600,107.7089452294)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,11.5500802591041)
(2450,23.1163432247393)
(2500,42.011646717879)
(2550,69.4378272922189)
(2600,105.719670971591)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,10.8784848973766)
(2450,22.3446192081193)
(2500,41.0621786703078)
(2550,68.4188466511752)
(2600,105.095839727846)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,8.31008735699637)
(2450,18.6166970842325)
(2500,36.6106856833315)
(2550,64.2253753294872)
(2600,102.588620463452)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,9.63134930387442)
(2450,20.6143018019629)
(2500,39.0061004860624)
(2550,66.3666692702247)
(2600,103.717300806974)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400,12.6312024634611)
(2450,24.6584769759566)
(2500,43.6492107719824)
(2550,70.8438206753066)
(2600,106.577731856257)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2419.49031316461,15.4111637350826)
(2452.82364649794,24.1976094936499)
(2486.15697983127,36.1354982704664)
(2519.49031316461,51.5935268357739)
(2552.82364649794,71.1681792226754)
(2586.15697983127,94.7255287633078)
(2619.49031316461,122.0644717872)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2434.45832592373,16.4498705540929)
(2467.79165925706,26.0073170660607)
(2501.12499259039,39.3989728961228)
(2534.45832592373,56.7881792711989)
(2567.79165925706,78.5950389733296)
(2601.12499259039,104.660697117467)
(2634.45832592373,134.935517276169)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2415.84455575764,13.3998810778547)
(2449.17788909098,21.4303813155481)
(2482.51122242431,32.8399231705791)
(2515.84455575764,47.8921058355657)
(2549.17788909098,67.1694032304116)
(2582.51122242431,90.4849703454194)
(2615.84455575764,118.083460927352)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2428.58985959324,17.9191243220877)
(2461.92319292657,27.5571517260667)
(2495.25652625991,40.4700597591453)
(2528.58985959324,56.952566311121)
(2561.92319292657,77.670691454818)
(2595.25652625991,102.14226798653)
(2628.58985959324,130.493970035907)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2447.85424768673,26.6665128558584)
(2481.18758102006,38.529178457193)
(2514.52091435339,53.6938080149763)
(2547.85424768673,72.2433114646768)
(2581.18758102006,94.3444108797357)
(2614.52091435339,120.090459113111)
(2647.85424768673,149.50786147097)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2393.96040893645,8.68161965517037)
(2427.29374226978,14.6878497081139)
(2460.62707560312,23.6688586076928)
(2493.96040893645,36.0654555405714)
(2527.29374226978,52.6887246314941)
(2560.62707560312,73.4042614579077)
(2593.96040893645,98.6267510362203)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2372.8437603112,6.19782347216336)
(2406.17709364454,10.8668425322935)
(2439.51042697787,18.0606492044076)
(2472.8437603112,28.3141599646813)
(2506.17709364454,42.1033239366221)
(2539.51042697787,60.1965795863991)
(2572.8437603112,82.6154864191317)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2421.94418040947,19.7121799869433)
(2455.27751374281,29.3305219743495)
(2488.61084707614,41.960620936913)
(2521.94418040947,57.9499046843743)
(2555.27751374281,77.3648082008047)
(2588.61084707614,100.29342695554)
(2621.94418040947,126.907880336054)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2393.45592560972,9.02611705117683)
(2426.78925894305,15.1577108343905)
(2460.12259227639,24.2047920847765)
(2493.45592560972,36.7358324786008)
(2526.78925894305,53.2226573948546)
(2560.12259227639,73.6590014570329)
(2593.45592560972,98.7582539394978)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2421.85207028078,14.6978921933056)
(2455.18540361412,23.3626102340599)
(2488.51873694745,35.3102149223815)
(2521.85207028078,51.196443921142)
(2555.18540361412,71.1085408181161)
(2588.51873694745,95.086468172719)
(2621.85207028078,123.584956286006)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2373.06937476538,7.40631290899145)
(2406.40270809872,12.4785286286033)
(2439.73604143205,20.0866581927994)
(2473.06937476538,30.7314108598843)
(2506.40270809872,44.8024058524936)
(2539.73604143205,62.8740805809631)
(2573.06937476538,84.6435478142656)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2425.13104983821,18.2900165780988)
(2458.46438317154,27.7942103506595)
(2491.79771650488,40.4765348925169)
(2525.13104983821,56.7501254527951)
(2558.46438317154,76.8201307331082)
(2591.79771650488,100.542491533646)
(2625.13104983821,128.046530372199)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2429.15487123593,13.3337936728541)
(2462.48820456926,22.0887449338121)
(2495.8215379026,34.6377400794406)
(2529.15487123593,51.3917753442099)
(2562.48820456926,72.667948946667)
(2595.8215379026,98.8152568014689)
(2629.15487123593,129.576353272333)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2376.34450529072,7.92786388019548)
(2409.67783862405,13.1938844676586)
(2443.01117195739,21.0612585875186)
(2476.34450529072,32.0034346092683)
(2509.67783862405,46.4900147032988)
(2543.01117195739,64.7205531425022)
(2576.34450529072,87.014311451073)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2413.23537222687,13.6409529067639)
(2446.56870556021,21.6358511137881)
(2479.90203889354,32.9305252369073)
(2513.23537222687,47.7996887682216)
(2546.56870556021,66.5337113217092)
(2579.90203889354,89.4169994050407)
(2613.23537222687,116.414329453896)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2395.07150114345,8.71749745413553)
(2428.40483447678,14.9357964651859)
(2461.73816781012,23.9571881837963)
(2495.07150114345,36.6005454535134)
(2528.40483447678,53.1732762390521)
(2561.73816781012,74.1754987270976)
(2595.07150114345,99.4390712382444)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2391.63996016689,8.12407325652836)
(2424.97329350023,13.9226266523208)
(2458.30662683356,22.6522163123966)
(2491.63996016689,34.8009750971494)
(2524.97329350023,50.9807134141588)
(2558.30662683356,71.473139376678)
(2591.63996016689,96.6202639897232)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2408.32387862438,14.343798498306)
(2441.65721195772,22.3562937643192)
(2474.99054529105,33.4259611577253)
(2508.32387862438,47.7902428037709)
(2541.65721195772,65.9521888457953)
(2574.99054529105,87.8661531881382)
(2608.32387862438,113.599971283326)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2427.17680013066,16.3866893973553)
(2460.51013346399,25.6863755874618)
(2493.84346679733,38.3297623152078)
(2527.17680013066,54.6650014023537)
(2560.51013346399,75.2875124376874)
(2593.84346679733,99.9435631728888)
(2627.17680013066,128.651440120927)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2405.20143684383,12.3607904784518)
(2438.53477017716,19.820803300108)
(2471.8681035105,30.4264395285529)
(2505.20143684383,44.263602701059)
(2538.53477017716,62.2367971716217)
(2571.8681035105,84.0914793351637)
(2605.20143684383,109.823686826262)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2423.11708114969,13.5780019931942)
(2456.45041448302,22.1539560391167)
(2489.78374781635,34.0444742180889)
(2523.11708114969,50.0826860897299)
(2556.45041448302,70.3833360117643)
(2589.78374781635,95.0739117382974)
(2623.11708114969,124.137587341776)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2402.99489990703,10.920702024912)
(2436.32823324037,17.9517931561339)
(2469.6615665737,27.9619533110529)
(2502.99489990703,41.5795942555558)
(2536.32823324037,59.2330603457657)
(2569.6615665737,80.8681230374837)
(2602.99489990703,107.044062144264)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2422.87302742652,14.7060553747659)
(2456.20636075985,23.4287202067954)
(2489.53969409318,35.6329159070406)
(2522.87302742652,51.550621893409)
(2556.20636075985,71.6270531457114)
(2589.53969409318,95.7759706751339)
(2622.87302742652,124.473254549614)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2387.10978818753,10.0471421821807)
(2420.44312152086,16.2806990373429)
(2453.7764548542,25.3433541197658)
(2487.10978818753,37.4876631188412)
(2520.44312152086,53.1031901506942)
(2553.7764548542,72.6837973978866)
(2587.10978818753,96.053852624647)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2414.5512234428,14.9350805891078)
(2447.88455677614,23.3339141107309)
(2481.21789010947,34.9237049499649)
(2514.5512234428,49.9286930906668)
(2547.88455677614,68.8015313391038)
(2581.21789010947,91.6084909024985)
(2614.5512234428,118.309958875523)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2400.70761767982,12.5610622129972)
(2434.04095101316,20.0022409681866)
(2467.37428434649,30.2154262231732)
(2500.70761767982,43.7876825555221)
(2534.04095101316,61.0472812694414)
(2567.37428434649,82.1603837918052)
(2600.70761767982,106.982430866106)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2411.18283661248,11.348074769551)
(2444.51616994581,18.7067401646896)
(2477.84950327915,29.3602067040274)
(2511.18283661248,43.8499875567379)
(2544.51616994581,62.5364053287911)
(2577.84950327915,85.6786178008842)
(2611.18283661248,113.314762476112)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2409.85554137179,14.775077799457)
(2443.18887470513,22.9607645874293)
(2476.52220803846,34.1604826646823)
(2509.85554137179,48.7596274853149)
(2543.18887470513,66.9532956711511)
(2576.52220803846,89.1062601004524)
(2609.85554137179,114.979382429463)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2418.77964082402,16.9233230681788)
(2452.11297415735,25.8053206433052)
(2485.44630749068,38.0546732299244)
(2518.77964082402,53.610257399945)
(2552.11297415735,72.8941705700284)
(2585.44630749068,95.8190492193774)
(2618.77964082402,122.511221790651)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2413.02799046995,14.2224251092039)
(2446.36132380328,22.4530322832084)
(2479.69465713662,33.6059553542746)
(2513.02799046995,48.5525258651802)
(2546.36132380328,67.2531812425706)
(2579.69465713662,90.0234705754264)
(2613.02799046995,116.60955510047)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(2407.72787982415,12.0828790956385)
(2441.06121315748,19.567811076264)
(2474.39454649082,30.1463513485495)
(2507.72787982415,44.5005255570213)
(2541.06121315748,62.6336745559368)
(2574.39454649082,84.7984291235522)
(2607.72787982415,111.331224786878)

};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{semilogyaxis}

\end{tikzpicture}


==> exercise_boundary_3d_1490119879.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$t$},
ylabel={$s$},
xmin=0, xmax=0.5,
ymin=270, ymax=300,
axis on top,
ytick={270,275,280,285,290,295,300},
yticklabels={270,275,280,285,290,295,300},
xmajorgrids,
ymajorgrids
]
\addplot [black]
coordinates {
(0,274.88127968008)
(0.000200080032012805,274.88127968008)
(0.00040016006402561,274.88127968008)
(0.000600240096038415,274.88127968008)
(0.000800320128051221,274.88127968008)
(0.00100040016006403,274.88127968008)
(0.00120048019207683,275.106223444139)
(0.00140056022408964,275.106223444139)
(0.00160064025610244,275.106223444139)
(0.00180072028811525,275.106223444139)
(0.00200080032012805,275.106223444139)
(0.00220088035214086,275.106223444139)
(0.00240096038415366,275.106223444139)
(0.00260104041616647,275.106223444139)
(0.00280112044817927,275.106223444139)
(0.00300120048019208,275.106223444139)
(0.00320128051220488,275.106223444139)
(0.00340136054421769,275.106223444139)
(0.00360144057623049,275.106223444139)
(0.0038015206082433,275.106223444139)
(0.0040016006402561,275.106223444139)
(0.00420168067226891,275.106223444139)
(0.00440176070428171,275.106223444139)
(0.00460184073629452,275.106223444139)
(0.00480192076830732,275.106223444139)
(0.00500200080032013,275.106223444139)
(0.00520208083233293,275.106223444139)
(0.00540216086434574,275.106223444139)
(0.00560224089635854,275.106223444139)
(0.00580232092837135,275.106223444139)
(0.00600240096038415,275.106223444139)
(0.00620248099239696,275.106223444139)
(0.00640256102440976,275.106223444139)
(0.00660264105642257,275.106223444139)
(0.00680272108843537,275.106223444139)
(0.00700280112044818,275.106223444139)
(0.00720288115246099,275.106223444139)
(0.00740296118447379,275.331167208198)
(0.00760304121648659,275.331167208198)
(0.0078031212484994,275.331167208198)
(0.00800320128051221,275.331167208198)
(0.00820328131252501,275.331167208198)
(0.00840336134453782,275.331167208198)
(0.00860344137655062,275.331167208198)
(0.00880352140856343,275.331167208198)
(0.00900360144057623,275.331167208198)
(0.00920368147258904,275.331167208198)
(0.00940376150460184,275.331167208198)
(0.00960384153661465,275.331167208198)
(0.00980392156862745,275.331167208198)
(0.0100040016006403,275.331167208198)
(0.0102040816326531,275.331167208198)
(0.0104041616646659,275.331167208198)
(0.0106042416966787,275.331167208198)
(0.0108043217286915,275.331167208198)
(0.0110044017607043,275.331167208198)
(0.0112044817927171,275.331167208198)
(0.0114045618247299,275.331167208198)
(0.0116046418567427,275.331167208198)
(0.0118047218887555,275.331167208198)
(0.0120048019207683,275.331167208198)
(0.0122048819527811,275.331167208198)
(0.0124049619847939,275.331167208198)
(0.0126050420168067,275.331167208198)
(0.0128051220488195,275.331167208198)
(0.0130052020808323,275.331167208198)
(0.0132052821128451,275.331167208198)
(0.0134053621448579,275.331167208198)
(0.0136054421768707,275.331167208198)
(0.0138055222088836,275.331167208198)
(0.0140056022408964,275.556110972257)
(0.0142056822729092,275.556110972257)
(0.014405762304922,275.556110972257)
(0.0146058423369348,275.556110972257)
(0.0148059223689476,275.556110972257)
(0.0150060024009604,275.556110972257)
(0.0152060824329732,275.556110972257)
(0.015406162464986,275.556110972257)
(0.0156062424969988,275.556110972257)
(0.0158063225290116,275.556110972257)
(0.0160064025610244,275.556110972257)
(0.0162064825930372,275.556110972257)
(0.01640656262505,275.556110972257)
(0.0166066426570628,275.556110972257)
(0.0168067226890756,275.556110972257)
(0.0170068027210884,275.556110972257)
(0.0172068827531012,275.556110972257)
(0.017406962785114,275.556110972257)
(0.0176070428171269,275.556110972257)
(0.0178071228491397,275.556110972257)
(0.0180072028811525,275.556110972257)
(0.0182072829131653,275.556110972257)
(0.0184073629451781,275.556110972257)
(0.0186074429771909,275.556110972257)
(0.0188075230092037,275.556110972257)
(0.0190076030412165,275.556110972257)
(0.0192076830732293,275.556110972257)
(0.0194077631052421,275.556110972257)
(0.0196078431372549,275.556110972257)
(0.0198079231692677,275.556110972257)
(0.0200080032012805,275.556110972257)
(0.0202080832332933,275.556110972257)
(0.0204081632653061,275.556110972257)
(0.0206082432973189,275.556110972257)
(0.0208083233293317,275.781054736316)
(0.0210084033613445,275.781054736316)
(0.0212084833933573,275.781054736316)
(0.0214085634253702,275.781054736316)
(0.021608643457383,275.781054736316)
(0.0218087234893958,275.781054736316)
(0.0220088035214086,275.781054736316)
(0.0222088835534214,275.781054736316)
(0.0224089635854342,275.781054736316)
(0.022609043617447,275.781054736316)
(0.0228091236494598,275.781054736316)
(0.0230092036814726,275.781054736316)
(0.0232092837134854,275.781054736316)
(0.0234093637454982,275.781054736316)
(0.023609443777511,275.781054736316)
(0.0238095238095238,275.781054736316)
(0.0240096038415366,275.781054736316)
(0.0242096838735494,275.781054736316)
(0.0244097639055622,275.781054736316)
(0.024609843937575,275.781054736316)
(0.0248099239695878,275.781054736316)
(0.0250100040016006,275.781054736316)
(0.0252100840336134,275.781054736316)
(0.0254101640656263,275.781054736316)
(0.0256102440976391,275.781054736316)
(0.0258103241296519,275.781054736316)
(0.0260104041616647,275.781054736316)
(0.0262104841936775,275.781054736316)
(0.0264105642256903,275.781054736316)
(0.0266106442577031,275.781054736316)
(0.0268107242897159,275.781054736316)
(0.0270108043217287,275.781054736316)
(0.0272108843537415,275.781054736316)
(0.0274109643857543,275.781054736316)
(0.0276110444177671,275.781054736316)
(0.0278111244497799,275.781054736316)
(0.0280112044817927,276.005998500375)
(0.0282112845138055,276.005998500375)
(0.0284113645458183,276.005998500375)
(0.0286114445778311,276.005998500375)
(0.0288115246098439,276.005998500375)
(0.0290116046418567,276.005998500375)
(0.0292116846738695,276.005998500375)
(0.0294117647058824,276.005998500375)
(0.0296118447378952,276.005998500375)
(0.029811924769908,276.005998500375)
(0.0300120048019208,276.005998500375)
(0.0302120848339336,276.005998500375)
(0.0304121648659464,276.005998500375)
(0.0306122448979592,276.005998500375)
(0.030812324929972,276.005998500375)
(0.0310124049619848,276.005998500375)
(0.0312124849939976,276.005998500375)
(0.0314125650260104,276.005998500375)
(0.0316126450580232,276.005998500375)
(0.031812725090036,276.005998500375)
(0.0320128051220488,276.005998500375)
(0.0322128851540616,276.005998500375)
(0.0324129651860744,276.005998500375)
(0.0326130452180872,276.005998500375)
(0.0328131252501,276.005998500375)
(0.0330132052821129,276.005998500375)
(0.0332132853141257,276.005998500375)
(0.0334133653461385,276.005998500375)
(0.0336134453781513,276.005998500375)
(0.0338135254101641,276.005998500375)
(0.0340136054421769,276.005998500375)
(0.0342136854741897,276.005998500375)
(0.0344137655062025,276.005998500375)
(0.0346138455382153,276.005998500375)
(0.0348139255702281,276.005998500375)
(0.0350140056022409,276.005998500375)
(0.0352140856342537,276.005998500375)
(0.0354141656662665,276.005998500375)
(0.0356142456982793,276.230942264434)
(0.0358143257302921,276.230942264434)
(0.0360144057623049,276.230942264434)
(0.0362144857943177,276.230942264434)
(0.0364145658263305,276.230942264434)
(0.0366146458583433,276.230942264434)
(0.0368147258903561,276.230942264434)
(0.0370148059223689,276.230942264434)
(0.0372148859543818,276.230942264434)
(0.0374149659863946,276.230942264434)
(0.0376150460184074,276.230942264434)
(0.0378151260504202,276.230942264434)
(0.038015206082433,276.230942264434)
(0.0382152861144458,276.230942264434)
(0.0384153661464586,276.230942264434)
(0.0386154461784714,276.230942264434)
(0.0388155262104842,276.230942264434)
(0.039015606242497,276.230942264434)
(0.0392156862745098,276.230942264434)
(0.0394157663065226,276.230942264434)
(0.0396158463385354,276.230942264434)
(0.0398159263705482,276.230942264434)
(0.040016006402561,276.230942264434)
(0.0402160864345738,276.230942264434)
(0.0404161664665866,276.230942264434)
(0.0406162464985994,276.230942264434)
(0.0408163265306122,276.230942264434)
(0.0410164065626251,276.230942264434)
(0.0412164865946379,276.230942264434)
(0.0414165666266507,276.230942264434)
(0.0416166466586635,276.230942264434)
(0.0418167266906763,276.230942264434)
(0.0420168067226891,276.230942264434)
(0.0422168867547019,276.230942264434)
(0.0424169667867147,276.230942264434)
(0.0426170468187275,276.230942264434)
(0.0428171268507403,276.230942264434)
(0.0430172068827531,276.230942264434)
(0.0432172869147659,276.230942264434)
(0.0434173669467787,276.230942264434)
(0.0436174469787915,276.230942264434)
(0.0438175270108043,276.230942264434)
(0.0440176070428171,276.230942264434)
(0.0442176870748299,276.455886028493)
(0.0444177671068427,276.455886028493)
(0.0446178471388555,276.455886028493)
(0.0448179271708683,276.455886028493)
(0.0450180072028812,276.455886028493)
(0.045218087234894,276.455886028493)
(0.0454181672669068,276.455886028493)
(0.0456182472989196,276.455886028493)
(0.0458183273309324,276.455886028493)
(0.0460184073629452,276.455886028493)
(0.046218487394958,276.455886028493)
(0.0464185674269708,276.455886028493)
(0.0466186474589836,276.455886028493)
(0.0468187274909964,276.455886028493)
(0.0470188075230092,276.455886028493)
(0.047218887555022,276.455886028493)
(0.0474189675870348,276.455886028493)
(0.0476190476190476,276.455886028493)
(0.0478191276510604,276.455886028493)
(0.0480192076830732,276.455886028493)
(0.048219287715086,276.455886028493)
(0.0484193677470988,276.455886028493)
(0.0486194477791116,276.455886028493)
(0.0488195278111245,276.455886028493)
(0.0490196078431373,276.455886028493)
(0.0492196878751501,276.455886028493)
(0.0494197679071629,276.455886028493)
(0.0496198479391757,276.455886028493)
(0.0498199279711885,276.455886028493)
(0.0500200080032013,276.455886028493)
(0.0502200880352141,276.455886028493)
(0.0504201680672269,276.455886028493)
(0.0506202480992397,276.455886028493)
(0.0508203281312525,276.455886028493)
(0.0510204081632653,276.455886028493)
(0.0512204881952781,276.455886028493)
(0.0514205682272909,276.455886028493)
(0.0516206482593037,276.455886028493)
(0.0518207282913165,276.455886028493)
(0.0520208083233293,276.455886028493)
(0.0522208883553421,276.455886028493)
(0.0524209683873549,276.455886028493)
(0.0526210484193678,276.455886028493)
(0.0528211284513806,276.455886028493)
(0.0530212084833934,276.455886028493)
(0.0532212885154062,276.455886028493)
(0.053421368547419,276.455886028493)
(0.0536214485794318,276.455886028493)
(0.0538215286114446,276.455886028493)
(0.0540216086434574,276.455886028493)
(0.0542216886754702,276.455886028493)
(0.054421768707483,276.680829792552)
(0.0546218487394958,276.680829792552)
(0.0548219287715086,276.680829792552)
(0.0550220088035214,276.680829792552)
(0.0552220888355342,276.680829792552)
(0.055422168867547,276.680829792552)
(0.0556222488995598,276.680829792552)
(0.0558223289315726,276.680829792552)
(0.0560224089635854,276.680829792552)
(0.0562224889955982,276.680829792552)
(0.0564225690276111,276.680829792552)
(0.0566226490596239,276.680829792552)
(0.0568227290916367,276.680829792552)
(0.0570228091236495,276.680829792552)
(0.0572228891556623,276.680829792552)
(0.0574229691876751,276.680829792552)
(0.0576230492196879,276.680829792552)
(0.0578231292517007,276.680829792552)
(0.0580232092837135,276.680829792552)
(0.0582232893157263,276.680829792552)
(0.0584233693477391,276.680829792552)
(0.0586234493797519,276.680829792552)
(0.0588235294117647,276.680829792552)
(0.0590236094437775,276.680829792552)
(0.0592236894757903,276.680829792552)
(0.0594237695078031,276.680829792552)
(0.0596238495398159,276.680829792552)
(0.0598239295718287,276.680829792552)
(0.0600240096038415,276.680829792552)
(0.0602240896358543,276.680829792552)
(0.0604241696678672,276.680829792552)
(0.06062424969988,276.680829792552)
(0.0608243297318928,276.680829792552)
(0.0610244097639056,276.680829792552)
(0.0612244897959184,276.680829792552)
(0.0614245698279312,276.680829792552)
(0.061624649859944,276.680829792552)
(0.0618247298919568,276.680829792552)
(0.0620248099239696,276.680829792552)
(0.0622248899559824,276.680829792552)
(0.0624249699879952,276.680829792552)
(0.062625050020008,276.680829792552)
(0.0628251300520208,276.680829792552)
(0.0630252100840336,276.680829792552)
(0.0632252901160464,276.680829792552)
(0.0634253701480592,276.680829792552)
(0.063625450180072,276.680829792552)
(0.0638255302120848,276.680829792552)
(0.0640256102440976,276.680829792552)
(0.0642256902761104,276.680829792552)
(0.0644257703081233,276.680829792552)
(0.0646258503401361,276.680829792552)
(0.0648259303721489,276.680829792552)
(0.0650260104041617,276.680829792552)
(0.0652260904361745,276.680829792552)
(0.0654261704681873,276.680829792552)
(0.0656262505002001,276.680829792552)
(0.0658263305322129,276.680829792552)
(0.0660264105642257,276.680829792552)
(0.0662264905962385,276.680829792552)
(0.0664265706282513,276.680829792552)
(0.0666266506602641,276.680829792552)
(0.0668267306922769,276.680829792552)
(0.0670268107242897,276.680829792552)
(0.0672268907563025,276.680829792552)
(0.0674269707883153,276.680829792552)
(0.0676270508203281,276.680829792552)
(0.0678271308523409,276.680829792552)
(0.0680272108843537,276.680829792552)
(0.0682272909163665,276.680829792552)
(0.0684273709483794,276.680829792552)
(0.0686274509803922,276.680829792552)
(0.068827531012405,276.680829792552)
(0.0690276110444178,276.680829792552)
(0.0692276910764306,276.680829792552)
(0.0694277711084434,276.680829792552)
(0.0696278511404562,276.680829792552)
(0.069827931172469,276.680829792552)
(0.0700280112044818,276.680829792552)
(0.0702280912364946,276.680829792552)
(0.0704281712685074,276.680829792552)
(0.0706282513005202,276.680829792552)
(0.070828331332533,276.680829792552)
(0.0710284113645458,276.680829792552)
(0.0712284913965586,276.905773556611)
(0.0714285714285714,276.905773556611)
(0.0716286514605842,276.905773556611)
(0.071828731492597,276.905773556611)
(0.0720288115246099,276.905773556611)
(0.0722288915566227,276.905773556611)
(0.0724289715886355,276.905773556611)
(0.0726290516206483,276.905773556611)
(0.0728291316526611,276.905773556611)
(0.0730292116846739,276.905773556611)
(0.0732292917166867,276.905773556611)
(0.0734293717486995,276.905773556611)
(0.0736294517807123,276.905773556611)
(0.0738295318127251,276.905773556611)
(0.0740296118447379,276.905773556611)
(0.0742296918767507,276.905773556611)
(0.0744297719087635,276.905773556611)
(0.0746298519407763,276.905773556611)
(0.0748299319727891,276.905773556611)
(0.0750300120048019,276.905773556611)
(0.0752300920368147,276.905773556611)
(0.0754301720688275,276.905773556611)
(0.0756302521008403,276.905773556611)
(0.0758303321328531,276.905773556611)
(0.0760304121648659,276.905773556611)
(0.0762304921968788,276.905773556611)
(0.0764305722288916,276.905773556611)
(0.0766306522609044,276.905773556611)
(0.0768307322929172,276.905773556611)
(0.07703081232493,276.905773556611)
(0.0772308923569428,276.905773556611)
(0.0774309723889556,276.905773556611)
(0.0776310524209684,276.905773556611)
(0.0778311324529812,276.905773556611)
(0.078031212484994,276.905773556611)
(0.0782312925170068,276.905773556611)
(0.0784313725490196,276.905773556611)
(0.0786314525810324,276.905773556611)
(0.0788315326130452,276.905773556611)
(0.079031612645058,276.905773556611)
(0.0792316926770708,276.905773556611)
(0.0794317727090836,276.905773556611)
(0.0796318527410964,276.905773556611)
(0.0798319327731093,276.905773556611)
(0.0800320128051221,276.905773556611)
(0.0802320928371349,276.905773556611)
(0.0804321728691477,276.905773556611)
(0.0806322529011605,276.905773556611)
(0.0808323329331733,276.905773556611)
(0.0810324129651861,276.905773556611)
(0.0812324929971989,276.905773556611)
(0.0814325730292117,276.905773556611)
(0.0816326530612245,276.905773556611)
(0.0818327330932373,276.905773556611)
(0.0820328131252501,276.905773556611)
(0.0822328931572629,276.905773556611)
(0.0824329731892757,276.905773556611)
(0.0826330532212885,276.905773556611)
(0.0828331332533013,276.905773556611)
(0.0830332132853141,276.905773556611)
(0.0832332933173269,276.905773556611)
(0.0834333733493397,276.905773556611)
(0.0836334533813525,276.905773556611)
(0.0838335334133654,276.905773556611)
(0.0840336134453782,276.905773556611)
(0.084233693477391,276.905773556611)
(0.0844337735094038,276.905773556611)
(0.0846338535414166,276.905773556611)
(0.0848339335734294,276.905773556611)
(0.0850340136054422,276.905773556611)
(0.085234093637455,276.905773556611)
(0.0854341736694678,276.905773556611)
(0.0856342537014806,276.905773556611)
(0.0858343337334934,276.905773556611)
(0.0860344137655062,276.905773556611)
(0.086234493797519,276.905773556611)
(0.0864345738295318,276.905773556611)
(0.0866346538615446,276.905773556611)
(0.0868347338935574,276.905773556611)
(0.0870348139255702,276.905773556611)
(0.087234893957583,276.905773556611)
(0.0874349739895958,276.905773556611)
(0.0876350540216086,277.13071732067)
(0.0878351340536214,277.13071732067)
(0.0880352140856343,277.13071732067)
(0.0882352941176471,277.13071732067)
(0.0884353741496599,277.13071732067)
(0.0886354541816727,277.13071732067)
(0.0888355342136855,277.13071732067)
(0.0890356142456983,277.13071732067)
(0.0892356942777111,277.13071732067)
(0.0894357743097239,277.13071732067)
(0.0896358543417367,277.13071732067)
(0.0898359343737495,277.13071732067)
(0.0900360144057623,277.13071732067)
(0.0902360944377751,277.13071732067)
(0.0904361744697879,277.13071732067)
(0.0906362545018007,277.13071732067)
(0.0908363345338135,277.13071732067)
(0.0910364145658263,277.13071732067)
(0.0912364945978391,277.13071732067)
(0.0914365746298519,277.13071732067)
(0.0916366546618648,277.13071732067)
(0.0918367346938776,277.13071732067)
(0.0920368147258904,277.13071732067)
(0.0922368947579032,277.13071732067)
(0.092436974789916,277.13071732067)
(0.0926370548219288,277.13071732067)
(0.0928371348539416,277.13071732067)
(0.0930372148859544,277.13071732067)
(0.0932372949179672,277.13071732067)
(0.09343737494998,277.13071732067)
(0.0936374549819928,277.13071732067)
(0.0938375350140056,277.13071732067)
(0.0940376150460184,277.13071732067)
(0.0942376950780312,277.13071732067)
(0.094437775110044,277.13071732067)
(0.0946378551420568,277.13071732067)
(0.0948379351740696,277.13071732067)
(0.0950380152060824,277.13071732067)
(0.0952380952380952,277.13071732067)
(0.095438175270108,277.13071732067)
(0.0956382553021209,277.13071732067)
(0.0958383353341337,277.13071732067)
(0.0960384153661465,277.13071732067)
(0.0962384953981593,277.13071732067)
(0.0964385754301721,277.13071732067)
(0.0966386554621849,277.13071732067)
(0.0968387354941977,277.13071732067)
(0.0970388155262105,277.13071732067)
(0.0972388955582233,277.13071732067)
(0.0974389755902361,277.13071732067)
(0.0976390556222489,277.13071732067)
(0.0978391356542617,277.13071732067)
(0.0980392156862745,277.13071732067)
(0.0982392957182873,277.13071732067)
(0.0984393757503001,277.13071732067)
(0.0986394557823129,277.13071732067)
(0.0988395358143257,277.13071732067)
(0.0990396158463385,277.13071732067)
(0.0992396958783514,277.13071732067)
(0.0994397759103642,277.13071732067)
(0.099639855942377,277.13071732067)
(0.0998399359743898,277.13071732067)
(0.100040016006403,277.13071732067)
(0.100240096038415,277.13071732067)
(0.100440176070428,277.13071732067)
(0.100640256102441,277.13071732067)
(0.100840336134454,277.13071732067)
(0.101040416166467,277.13071732067)
(0.101240496198479,277.13071732067)
(0.101440576230492,277.13071732067)
(0.101640656262505,277.13071732067)
(0.101840736294518,277.13071732067)
(0.102040816326531,277.13071732067)
(0.102240896358543,277.13071732067)
(0.102440976390556,277.13071732067)
(0.102641056422569,277.13071732067)
(0.102841136454582,277.13071732067)
(0.103041216486595,277.13071732067)
(0.103241296518607,277.13071732067)
(0.10344137655062,277.355661084729)
(0.103641456582633,277.355661084729)
(0.103841536614646,277.355661084729)
(0.104041616646659,277.355661084729)
(0.104241696678671,277.355661084729)
(0.104441776710684,277.355661084729)
(0.104641856742697,277.355661084729)
(0.10484193677471,277.355661084729)
(0.105042016806723,277.355661084729)
(0.105242096838736,277.355661084729)
(0.105442176870748,277.355661084729)
(0.105642256902761,277.355661084729)
(0.105842336934774,277.355661084729)
(0.106042416966787,277.355661084729)
(0.1062424969988,277.355661084729)
(0.106442577030812,277.355661084729)
(0.106642657062825,277.355661084729)
(0.106842737094838,277.355661084729)
(0.107042817126851,277.355661084729)
(0.107242897158864,277.355661084729)
(0.107442977190876,277.355661084729)
(0.107643057222889,277.355661084729)
(0.107843137254902,277.355661084729)
(0.108043217286915,277.355661084729)
(0.108243297318928,277.355661084729)
(0.10844337735094,277.355661084729)
(0.108643457382953,277.355661084729)
(0.108843537414966,277.355661084729)
(0.109043617446979,277.355661084729)
(0.109243697478992,277.355661084729)
(0.109443777511004,277.355661084729)
(0.109643857543017,277.355661084729)
(0.10984393757503,277.355661084729)
(0.110044017607043,277.355661084729)
(0.110244097639056,277.355661084729)
(0.110444177671068,277.355661084729)
(0.110644257703081,277.355661084729)
(0.110844337735094,277.355661084729)
(0.111044417767107,277.355661084729)
(0.11124449779912,277.355661084729)
(0.111444577831132,277.355661084729)
(0.111644657863145,277.355661084729)
(0.111844737895158,277.355661084729)
(0.112044817927171,277.355661084729)
(0.112244897959184,277.355661084729)
(0.112444977991196,277.355661084729)
(0.112645058023209,277.355661084729)
(0.112845138055222,277.355661084729)
(0.113045218087235,277.355661084729)
(0.113245298119248,277.355661084729)
(0.113445378151261,277.355661084729)
(0.113645458183273,277.355661084729)
(0.113845538215286,277.355661084729)
(0.114045618247299,277.355661084729)
(0.114245698279312,277.355661084729)
(0.114445778311325,277.355661084729)
(0.114645858343337,277.355661084729)
(0.11484593837535,277.355661084729)
(0.115046018407363,277.355661084729)
(0.115246098439376,277.355661084729)
(0.115446178471389,277.355661084729)
(0.115646258503401,277.355661084729)
(0.115846338535414,277.355661084729)
(0.116046418567427,277.355661084729)
(0.11624649859944,277.355661084729)
(0.116446578631453,277.355661084729)
(0.116646658663465,277.355661084729)
(0.116846738695478,277.355661084729)
(0.117046818727491,277.355661084729)
(0.117246898759504,277.355661084729)
(0.117446978791517,277.355661084729)
(0.117647058823529,277.355661084729)
(0.117847138855542,277.355661084729)
(0.118047218887555,277.355661084729)
(0.118247298919568,277.355661084729)
(0.118447378951581,277.355661084729)
(0.118647458983593,277.580604848788)
(0.118847539015606,277.580604848788)
(0.119047619047619,277.580604848788)
(0.119247699079632,277.580604848788)
(0.119447779111645,277.580604848788)
(0.119647859143657,277.580604848788)
(0.11984793917567,277.580604848788)
(0.120048019207683,277.580604848788)
(0.120248099239696,277.580604848788)
(0.120448179271709,277.580604848788)
(0.120648259303722,277.580604848788)
(0.120848339335734,277.580604848788)
(0.121048419367747,277.580604848788)
(0.12124849939976,277.580604848788)
(0.121448579431773,277.580604848788)
(0.121648659463786,277.580604848788)
(0.121848739495798,277.580604848788)
(0.122048819527811,277.580604848788)
(0.122248899559824,277.580604848788)
(0.122448979591837,277.580604848788)
(0.12264905962385,277.580604848788)
(0.122849139655862,277.580604848788)
(0.123049219687875,277.580604848788)
(0.123249299719888,277.580604848788)
(0.123449379751901,277.580604848788)
(0.123649459783914,277.580604848788)
(0.123849539815926,277.580604848788)
(0.124049619847939,277.580604848788)
(0.124249699879952,277.580604848788)
(0.124449779911965,277.580604848788)
(0.124649859943978,277.580604848788)
(0.12484993997599,277.580604848788)
(0.125050020008003,277.580604848788)
(0.125250100040016,277.580604848788)
(0.125450180072029,277.580604848788)
(0.125650260104042,277.580604848788)
(0.125850340136054,277.580604848788)
(0.126050420168067,277.580604848788)
(0.12625050020008,277.580604848788)
(0.126450580232093,277.580604848788)
(0.126650660264106,277.580604848788)
(0.126850740296118,277.580604848788)
(0.127050820328131,277.580604848788)
(0.127250900360144,277.580604848788)
(0.127450980392157,277.580604848788)
(0.12765106042417,277.580604848788)
(0.127851140456182,277.580604848788)
(0.128051220488195,277.580604848788)
(0.128251300520208,277.580604848788)
(0.128451380552221,277.580604848788)
(0.128651460584234,277.580604848788)
(0.128851540616247,277.580604848788)
(0.129051620648259,277.580604848788)
(0.129251700680272,277.580604848788)
(0.129451780712285,277.580604848788)
(0.129651860744298,277.580604848788)
(0.129851940776311,277.580604848788)
(0.130052020808323,277.580604848788)
(0.130252100840336,277.580604848788)
(0.130452180872349,277.580604848788)
(0.130652260904362,277.580604848788)
(0.130852340936375,277.580604848788)
(0.131052420968387,277.580604848788)
(0.1312525010004,277.580604848788)
(0.131452581032413,277.580604848788)
(0.131652661064426,277.580604848788)
(0.131852741096439,277.580604848788)
(0.132052821128451,277.580604848788)
(0.132252901160464,277.580604848788)
(0.132452981192477,277.580604848788)
(0.13265306122449,277.580604848788)
(0.132853141256503,277.580604848788)
(0.133053221288515,277.580604848788)
(0.133253301320528,277.805548612847)
(0.133453381352541,277.805548612847)
(0.133653461384554,277.805548612847)
(0.133853541416567,277.805548612847)
(0.134053621448579,277.805548612847)
(0.134253701480592,277.805548612847)
(0.134453781512605,277.805548612847)
(0.134653861544618,277.805548612847)
(0.134853941576631,277.805548612847)
(0.135054021608643,277.805548612847)
(0.135254101640656,277.805548612847)
(0.135454181672669,277.805548612847)
(0.135654261704682,277.805548612847)
(0.135854341736695,277.805548612847)
(0.136054421768707,277.805548612847)
(0.13625450180072,277.805548612847)
(0.136454581832733,277.805548612847)
(0.136654661864746,277.805548612847)
(0.136854741896759,277.805548612847)
(0.137054821928772,277.805548612847)
(0.137254901960784,277.805548612847)
(0.137454981992797,277.805548612847)
(0.13765506202481,277.805548612847)
(0.137855142056823,277.805548612847)
(0.138055222088836,277.805548612847)
(0.138255302120848,277.805548612847)
(0.138455382152861,277.805548612847)
(0.138655462184874,277.805548612847)
(0.138855542216887,277.805548612847)
(0.1390556222489,277.805548612847)
(0.139255702280912,277.805548612847)
(0.139455782312925,277.805548612847)
(0.139655862344938,277.805548612847)
(0.139855942376951,277.805548612847)
(0.140056022408964,277.805548612847)
(0.140256102440976,277.805548612847)
(0.140456182472989,277.805548612847)
(0.140656262505002,277.805548612847)
(0.140856342537015,277.805548612847)
(0.141056422569028,277.805548612847)
(0.14125650260104,277.805548612847)
(0.141456582633053,277.805548612847)
(0.141656662665066,277.805548612847)
(0.141856742697079,277.805548612847)
(0.142056822729092,277.805548612847)
(0.142256902761104,277.805548612847)
(0.142456982793117,277.805548612847)
(0.14265706282513,277.805548612847)
(0.142857142857143,277.805548612847)
(0.143057222889156,277.805548612847)
(0.143257302921168,277.805548612847)
(0.143457382953181,277.805548612847)
(0.143657462985194,277.805548612847)
(0.143857543017207,277.805548612847)
(0.14405762304922,277.805548612847)
(0.144257703081233,277.805548612847)
(0.144457783113245,277.805548612847)
(0.144657863145258,277.805548612847)
(0.144857943177271,277.805548612847)
(0.145058023209284,277.805548612847)
(0.145258103241297,277.805548612847)
(0.145458183273309,277.805548612847)
(0.145658263305322,277.805548612847)
(0.145858343337335,277.805548612847)
(0.146058423369348,277.805548612847)
(0.146258503401361,277.805548612847)
(0.146458583433373,277.805548612847)
(0.146658663465386,277.805548612847)
(0.146858743497399,277.805548612847)
(0.147058823529412,277.805548612847)
(0.147258903561425,277.805548612847)
(0.147458983593437,278.030492376906)
(0.14765906362545,278.030492376906)
(0.147859143657463,278.030492376906)
(0.148059223689476,278.030492376906)
(0.148259303721489,278.030492376906)
(0.148459383753501,278.030492376906)
(0.148659463785514,278.030492376906)
(0.148859543817527,278.030492376906)
(0.14905962384954,278.030492376906)
(0.149259703881553,278.030492376906)
(0.149459783913565,278.030492376906)
(0.149659863945578,278.030492376906)
(0.149859943977591,278.030492376906)
(0.150060024009604,278.030492376906)
(0.150260104041617,278.030492376906)
(0.150460184073629,278.030492376906)
(0.150660264105642,278.030492376906)
(0.150860344137655,278.030492376906)
(0.151060424169668,278.030492376906)
(0.151260504201681,278.030492376906)
(0.151460584233693,278.030492376906)
(0.151660664265706,278.030492376906)
(0.151860744297719,278.030492376906)
(0.152060824329732,278.030492376906)
(0.152260904361745,278.030492376906)
(0.152460984393758,278.030492376906)
(0.15266106442577,278.030492376906)
(0.152861144457783,278.030492376906)
(0.153061224489796,278.030492376906)
(0.153261304521809,278.030492376906)
(0.153461384553822,278.030492376906)
(0.153661464585834,278.030492376906)
(0.153861544617847,278.030492376906)
(0.15406162464986,278.030492376906)
(0.154261704681873,278.030492376906)
(0.154461784713886,278.030492376906)
(0.154661864745898,278.030492376906)
(0.154861944777911,278.030492376906)
(0.155062024809924,278.030492376906)
(0.155262104841937,278.030492376906)
(0.15546218487395,278.030492376906)
(0.155662264905962,278.030492376906)
(0.155862344937975,278.030492376906)
(0.156062424969988,278.030492376906)
(0.156262505002001,278.030492376906)
(0.156462585034014,278.030492376906)
(0.156662665066026,278.030492376906)
(0.156862745098039,278.030492376906)
(0.157062825130052,278.030492376906)
(0.157262905162065,278.030492376906)
(0.157462985194078,278.030492376906)
(0.15766306522609,278.030492376906)
(0.157863145258103,278.030492376906)
(0.158063225290116,278.030492376906)
(0.158263305322129,278.030492376906)
(0.158463385354142,278.030492376906)
(0.158663465386154,278.030492376906)
(0.158863545418167,278.030492376906)
(0.15906362545018,278.030492376906)
(0.159263705482193,278.030492376906)
(0.159463785514206,278.030492376906)
(0.159663865546219,278.030492376906)
(0.159863945578231,278.030492376906)
(0.160064025610244,278.030492376906)
(0.160264105642257,278.030492376906)
(0.16046418567427,278.030492376906)
(0.160664265706283,278.030492376906)
(0.160864345738295,278.030492376906)
(0.161064425770308,278.255436140965)
(0.161264505802321,278.255436140965)
(0.161464585834334,278.255436140965)
(0.161664665866347,278.255436140965)
(0.161864745898359,278.255436140965)
(0.162064825930372,278.255436140965)
(0.162264905962385,278.255436140965)
(0.162464985994398,278.255436140965)
(0.162665066026411,278.255436140965)
(0.162865146058423,278.255436140965)
(0.163065226090436,278.255436140965)
(0.163265306122449,278.255436140965)
(0.163465386154462,278.255436140965)
(0.163665466186475,278.255436140965)
(0.163865546218487,278.255436140965)
(0.1640656262505,278.255436140965)
(0.164265706282513,278.255436140965)
(0.164465786314526,278.255436140965)
(0.164665866346539,278.255436140965)
(0.164865946378551,278.255436140965)
(0.165066026410564,278.255436140965)
(0.165266106442577,278.255436140965)
(0.16546618647459,278.255436140965)
(0.165666266506603,278.255436140965)
(0.165866346538615,278.255436140965)
(0.166066426570628,278.255436140965)
(0.166266506602641,278.255436140965)
(0.166466586634654,278.255436140965)
(0.166666666666667,278.255436140965)
(0.166866746698679,278.255436140965)
(0.167066826730692,278.255436140965)
(0.167266906762705,278.255436140965)
(0.167466986794718,278.255436140965)
(0.167667066826731,278.255436140965)
(0.167867146858744,278.255436140965)
(0.168067226890756,278.255436140965)
(0.168267306922769,278.255436140965)
(0.168467386954782,278.255436140965)
(0.168667466986795,278.255436140965)
(0.168867547018808,278.255436140965)
(0.16906762705082,278.255436140965)
(0.169267707082833,278.255436140965)
(0.169467787114846,278.255436140965)
(0.169667867146859,278.255436140965)
(0.169867947178872,278.255436140965)
(0.170068027210884,278.255436140965)
(0.170268107242897,278.255436140965)
(0.17046818727491,278.255436140965)
(0.170668267306923,278.255436140965)
(0.170868347338936,278.255436140965)
(0.171068427370948,278.255436140965)
(0.171268507402961,278.255436140965)
(0.171468587434974,278.255436140965)
(0.171668667466987,278.255436140965)
(0.171868747499,278.255436140965)
(0.172068827531012,278.255436140965)
(0.172268907563025,278.255436140965)
(0.172468987595038,278.255436140965)
(0.172669067627051,278.255436140965)
(0.172869147659064,278.255436140965)
(0.173069227691076,278.255436140965)
(0.173269307723089,278.255436140965)
(0.173469387755102,278.255436140965)
(0.173669467787115,278.255436140965)
(0.173869547819128,278.255436140965)
(0.17406962785114,278.480379905024)
(0.174269707883153,278.480379905024)
(0.174469787915166,278.480379905024)
(0.174669867947179,278.480379905024)
(0.174869947979192,278.480379905024)
(0.175070028011204,278.480379905024)
(0.175270108043217,278.480379905024)
(0.17547018807523,278.480379905024)
(0.175670268107243,278.480379905024)
(0.175870348139256,278.480379905024)
(0.176070428171269,278.480379905024)
(0.176270508203281,278.480379905024)
(0.176470588235294,278.480379905024)
(0.176670668267307,278.480379905024)
(0.17687074829932,278.480379905024)
(0.177070828331333,278.480379905024)
(0.177270908363345,278.480379905024)
(0.177470988395358,278.480379905024)
(0.177671068427371,278.480379905024)
(0.177871148459384,278.480379905024)
(0.178071228491397,278.480379905024)
(0.178271308523409,278.480379905024)
(0.178471388555422,278.480379905024)
(0.178671468587435,278.480379905024)
(0.178871548619448,278.480379905024)
(0.179071628651461,278.480379905024)
(0.179271708683473,278.480379905024)
(0.179471788715486,278.480379905024)
(0.179671868747499,278.480379905024)
(0.179871948779512,278.480379905024)
(0.180072028811525,278.480379905024)
(0.180272108843537,278.480379905024)
(0.18047218887555,278.480379905024)
(0.180672268907563,278.480379905024)
(0.180872348939576,278.480379905024)
(0.181072428971589,278.480379905024)
(0.181272509003601,278.480379905024)
(0.181472589035614,278.480379905024)
(0.181672669067627,278.480379905024)
(0.18187274909964,278.480379905024)
(0.182072829131653,278.480379905024)
(0.182272909163665,278.480379905024)
(0.182472989195678,278.480379905024)
(0.182673069227691,278.480379905024)
(0.182873149259704,278.480379905024)
(0.183073229291717,278.480379905024)
(0.18327330932373,278.480379905024)
(0.183473389355742,278.480379905024)
(0.183673469387755,278.480379905024)
(0.183873549419768,278.480379905024)
(0.184073629451781,278.480379905024)
(0.184273709483794,278.480379905024)
(0.184473789515806,278.480379905024)
(0.184673869547819,278.480379905024)
(0.184873949579832,278.480379905024)
(0.185074029611845,278.480379905024)
(0.185274109643858,278.480379905024)
(0.18547418967587,278.480379905024)
(0.185674269707883,278.480379905024)
(0.185874349739896,278.480379905024)
(0.186074429771909,278.480379905024)
(0.186274509803922,278.480379905024)
(0.186474589835934,278.480379905024)
(0.186674669867947,278.705323669083)
(0.18687474989996,278.705323669083)
(0.187074829931973,278.705323669083)
(0.187274909963986,278.705323669083)
(0.187474989995998,278.705323669083)
(0.187675070028011,278.705323669083)
(0.187875150060024,278.705323669083)
(0.188075230092037,278.705323669083)
(0.18827531012405,278.705323669083)
(0.188475390156062,278.705323669083)
(0.188675470188075,278.705323669083)
(0.188875550220088,278.705323669083)
(0.189075630252101,278.705323669083)
(0.189275710284114,278.705323669083)
(0.189475790316126,278.705323669083)
(0.189675870348139,278.705323669083)
(0.189875950380152,278.705323669083)
(0.190076030412165,278.705323669083)
(0.190276110444178,278.705323669083)
(0.19047619047619,278.705323669083)
(0.190676270508203,278.705323669083)
(0.190876350540216,278.705323669083)
(0.191076430572229,278.705323669083)
(0.191276510604242,278.705323669083)
(0.191476590636255,278.705323669083)
(0.191676670668267,278.705323669083)
(0.19187675070028,278.705323669083)
(0.192076830732293,278.705323669083)
(0.192276910764306,278.705323669083)
(0.192476990796319,278.705323669083)
(0.192677070828331,278.705323669083)
(0.192877150860344,278.705323669083)
(0.193077230892357,278.705323669083)
(0.19327731092437,278.705323669083)
(0.193477390956383,278.705323669083)
(0.193677470988395,278.705323669083)
(0.193877551020408,278.705323669083)
(0.194077631052421,278.705323669083)
(0.194277711084434,278.705323669083)
(0.194477791116447,278.705323669083)
(0.194677871148459,278.705323669083)
(0.194877951180472,278.705323669083)
(0.195078031212485,278.705323669083)
(0.195278111244498,278.705323669083)
(0.195478191276511,278.705323669083)
(0.195678271308523,278.705323669083)
(0.195878351340536,278.705323669083)
(0.196078431372549,278.705323669083)
(0.196278511404562,278.705323669083)
(0.196478591436575,278.705323669083)
(0.196678671468587,278.705323669083)
(0.1968787515006,278.705323669083)
(0.197078831532613,278.705323669083)
(0.197278911564626,278.705323669083)
(0.197478991596639,278.705323669083)
(0.197679071628651,278.705323669083)
(0.197879151660664,278.705323669083)
(0.198079231692677,278.705323669083)
(0.19827931172469,278.705323669083)
(0.198479391756703,278.705323669083)
(0.198679471788716,278.705323669083)
(0.198879551820728,278.930267433142)
(0.199079631852741,278.930267433142)
(0.199279711884754,278.930267433142)
(0.199479791916767,278.930267433142)
(0.19967987194878,278.930267433142)
(0.199879951980792,278.930267433142)
(0.200080032012805,278.930267433142)
(0.200280112044818,278.930267433142)
(0.200480192076831,278.930267433142)
(0.200680272108844,278.930267433142)
(0.200880352140856,278.930267433142)
(0.201080432172869,278.930267433142)
(0.201280512204882,278.930267433142)
(0.201480592236895,278.930267433142)
(0.201680672268908,278.930267433142)
(0.20188075230092,278.930267433142)
(0.202080832332933,278.930267433142)
(0.202280912364946,278.930267433142)
(0.202480992396959,278.930267433142)
(0.202681072428972,278.930267433142)
(0.202881152460984,278.930267433142)
(0.203081232492997,278.930267433142)
(0.20328131252501,278.930267433142)
(0.203481392557023,278.930267433142)
(0.203681472589036,278.930267433142)
(0.203881552621048,278.930267433142)
(0.204081632653061,278.930267433142)
(0.204281712685074,278.930267433142)
(0.204481792717087,278.930267433142)
(0.2046818727491,278.930267433142)
(0.204881952781112,278.930267433142)
(0.205082032813125,278.930267433142)
(0.205282112845138,278.930267433142)
(0.205482192877151,278.930267433142)
(0.205682272909164,278.930267433142)
(0.205882352941176,278.930267433142)
(0.206082432973189,278.930267433142)
(0.206282513005202,278.930267433142)
(0.206482593037215,278.930267433142)
(0.206682673069228,278.930267433142)
(0.206882753101241,278.930267433142)
(0.207082833133253,278.930267433142)
(0.207282913165266,278.930267433142)
(0.207482993197279,278.930267433142)
(0.207683073229292,278.930267433142)
(0.207883153261305,278.930267433142)
(0.208083233293317,278.930267433142)
(0.20828331332533,278.930267433142)
(0.208483393357343,278.930267433142)
(0.208683473389356,278.930267433142)
(0.208883553421369,278.930267433142)
(0.209083633453381,278.930267433142)
(0.209283713485394,278.930267433142)
(0.209483793517407,278.930267433142)
(0.20968387354942,278.930267433142)
(0.209883953581433,278.930267433142)
(0.210084033613445,278.930267433142)
(0.210284113645458,278.930267433142)
(0.210484193677471,279.155211197201)
(0.210684273709484,279.155211197201)
(0.210884353741497,279.155211197201)
(0.211084433773509,279.155211197201)
(0.211284513805522,279.155211197201)
(0.211484593837535,279.155211197201)
(0.211684673869548,279.155211197201)
(0.211884753901561,279.155211197201)
(0.212084833933573,279.155211197201)
(0.212284913965586,279.155211197201)
(0.212484993997599,279.155211197201)
(0.212685074029612,279.155211197201)
(0.212885154061625,279.155211197201)
(0.213085234093637,279.155211197201)
(0.21328531412565,279.155211197201)
(0.213485394157663,279.155211197201)
(0.213685474189676,279.155211197201)
(0.213885554221689,279.155211197201)
(0.214085634253702,279.155211197201)
(0.214285714285714,279.155211197201)
(0.214485794317727,279.155211197201)
(0.21468587434974,279.155211197201)
(0.214885954381753,279.155211197201)
(0.215086034413766,279.155211197201)
(0.215286114445778,279.155211197201)
(0.215486194477791,279.155211197201)
(0.215686274509804,279.155211197201)
(0.215886354541817,279.155211197201)
(0.21608643457383,279.155211197201)
(0.216286514605842,279.155211197201)
(0.216486594637855,279.155211197201)
(0.216686674669868,279.155211197201)
(0.216886754701881,279.155211197201)
(0.217086834733894,279.155211197201)
(0.217286914765906,279.155211197201)
(0.217486994797919,279.155211197201)
(0.217687074829932,279.155211197201)
(0.217887154861945,279.155211197201)
(0.218087234893958,279.155211197201)
(0.21828731492597,279.155211197201)
(0.218487394957983,279.155211197201)
(0.218687474989996,279.155211197201)
(0.218887555022009,279.155211197201)
(0.219087635054022,279.155211197201)
(0.219287715086034,279.155211197201)
(0.219487795118047,279.155211197201)
(0.21968787515006,279.155211197201)
(0.219887955182073,279.155211197201)
(0.220088035214086,279.155211197201)
(0.220288115246098,279.155211197201)
(0.220488195278111,279.155211197201)
(0.220688275310124,279.155211197201)
(0.220888355342137,279.155211197201)
(0.22108843537415,279.155211197201)
(0.221288515406162,279.155211197201)
(0.221488595438175,279.155211197201)
(0.221688675470188,279.155211197201)
(0.221888755502201,279.38015496126)
(0.222088835534214,279.38015496126)
(0.222288915566227,279.38015496126)
(0.222488995598239,279.38015496126)
(0.222689075630252,279.38015496126)
(0.222889155662265,279.38015496126)
(0.223089235694278,279.38015496126)
(0.223289315726291,279.38015496126)
(0.223489395758303,279.38015496126)
(0.223689475790316,279.38015496126)
(0.223889555822329,279.38015496126)
(0.224089635854342,279.38015496126)
(0.224289715886355,279.38015496126)
(0.224489795918367,279.38015496126)
(0.22468987595038,279.38015496126)
(0.224889955982393,279.38015496126)
(0.225090036014406,279.38015496126)
(0.225290116046419,279.38015496126)
(0.225490196078431,279.38015496126)
(0.225690276110444,279.38015496126)
(0.225890356142457,279.38015496126)
(0.22609043617447,279.38015496126)
(0.226290516206483,279.38015496126)
(0.226490596238495,279.38015496126)
(0.226690676270508,279.38015496126)
(0.226890756302521,279.38015496126)
(0.227090836334534,279.38015496126)
(0.227290916366547,279.38015496126)
(0.227490996398559,279.38015496126)
(0.227691076430572,279.38015496126)
(0.227891156462585,279.38015496126)
(0.228091236494598,279.38015496126)
(0.228291316526611,279.38015496126)
(0.228491396558623,279.38015496126)
(0.228691476590636,279.38015496126)
(0.228891556622649,279.38015496126)
(0.229091636654662,279.38015496126)
(0.229291716686675,279.38015496126)
(0.229491796718687,279.38015496126)
(0.2296918767507,279.38015496126)
(0.229891956782713,279.38015496126)
(0.230092036814726,279.38015496126)
(0.230292116846739,279.38015496126)
(0.230492196878752,279.38015496126)
(0.230692276910764,279.38015496126)
(0.230892356942777,279.38015496126)
(0.23109243697479,279.38015496126)
(0.231292517006803,279.38015496126)
(0.231492597038816,279.38015496126)
(0.231692677070828,279.38015496126)
(0.231892757102841,279.38015496126)
(0.232092837134854,279.38015496126)
(0.232292917166867,279.38015496126)
(0.23249299719888,279.38015496126)
(0.232693077230892,279.605098725319)
(0.232893157262905,279.605098725319)
(0.233093237294918,279.605098725319)
(0.233293317326931,279.605098725319)
(0.233493397358944,279.605098725319)
(0.233693477390956,279.605098725319)
(0.233893557422969,279.605098725319)
(0.234093637454982,279.605098725319)
(0.234293717486995,279.605098725319)
(0.234493797519008,279.605098725319)
(0.23469387755102,279.605098725319)
(0.234893957583033,279.605098725319)
(0.235094037615046,279.605098725319)
(0.235294117647059,279.605098725319)
(0.235494197679072,279.605098725319)
(0.235694277711084,279.605098725319)
(0.235894357743097,279.605098725319)
(0.23609443777511,279.605098725319)
(0.236294517807123,279.605098725319)
(0.236494597839136,279.605098725319)
(0.236694677871148,279.605098725319)
(0.236894757903161,279.605098725319)
(0.237094837935174,279.605098725319)
(0.237294917967187,279.605098725319)
(0.2374949979992,279.605098725319)
(0.237695078031213,279.605098725319)
(0.237895158063225,279.605098725319)
(0.238095238095238,279.605098725319)
(0.238295318127251,279.605098725319)
(0.238495398159264,279.605098725319)
(0.238695478191277,279.605098725319)
(0.238895558223289,279.605098725319)
(0.239095638255302,279.605098725319)
(0.239295718287315,279.605098725319)
(0.239495798319328,279.605098725319)
(0.239695878351341,279.605098725319)
(0.239895958383353,279.605098725319)
(0.240096038415366,279.605098725319)
(0.240296118447379,279.605098725319)
(0.240496198479392,279.605098725319)
(0.240696278511405,279.605098725319)
(0.240896358543417,279.605098725319)
(0.24109643857543,279.605098725319)
(0.241296518607443,279.605098725319)
(0.241496598639456,279.605098725319)
(0.241696678671469,279.605098725319)
(0.241896758703481,279.605098725319)
(0.242096838735494,279.605098725319)
(0.242296918767507,279.605098725319)
(0.24249699879952,279.605098725319)
(0.242697078831533,279.605098725319)
(0.242897158863545,279.605098725319)
(0.243097238895558,279.605098725319)
(0.243297318927571,279.830042489378)
(0.243497398959584,279.830042489378)
(0.243697478991597,279.830042489378)
(0.243897559023609,279.830042489378)
(0.244097639055622,279.830042489378)
(0.244297719087635,279.830042489378)
(0.244497799119648,279.830042489378)
(0.244697879151661,279.830042489378)
(0.244897959183673,279.830042489378)
(0.245098039215686,279.830042489378)
(0.245298119247699,279.830042489378)
(0.245498199279712,279.830042489378)
(0.245698279311725,279.830042489378)
(0.245898359343738,279.830042489378)
(0.24609843937575,279.830042489378)
(0.246298519407763,279.830042489378)
(0.246498599439776,279.830042489378)
(0.246698679471789,279.830042489378)
(0.246898759503802,279.830042489378)
(0.247098839535814,279.830042489378)
(0.247298919567827,279.830042489378)
(0.24749899959984,279.830042489378)
(0.247699079631853,279.830042489378)
(0.247899159663866,279.830042489378)
(0.248099239695878,279.830042489378)
(0.248299319727891,279.830042489378)
(0.248499399759904,279.830042489378)
(0.248699479791917,279.830042489378)
(0.24889955982393,279.830042489378)
(0.249099639855942,279.830042489378)
(0.249299719887955,279.830042489378)
(0.249499799919968,279.830042489378)
(0.249699879951981,279.830042489378)
(0.249899959983994,279.830042489378)
(0.250100040016006,279.830042489378)
(0.250300120048019,279.830042489378)
(0.250500200080032,279.830042489378)
(0.250700280112045,279.830042489378)
(0.250900360144058,279.830042489378)
(0.25110044017607,279.830042489378)
(0.251300520208083,279.830042489378)
(0.251500600240096,279.830042489378)
(0.251700680272109,279.830042489378)
(0.251900760304122,279.830042489378)
(0.252100840336134,279.830042489378)
(0.252300920368147,279.830042489378)
(0.25250100040016,279.830042489378)
(0.252701080432173,279.830042489378)
(0.252901160464186,279.830042489378)
(0.253101240496198,279.830042489378)
(0.253301320528211,280.054986253437)
(0.253501400560224,280.054986253437)
(0.253701480592237,280.054986253437)
(0.25390156062425,280.054986253437)
(0.254101640656263,280.054986253437)
(0.254301720688275,280.054986253437)
(0.254501800720288,280.054986253437)
(0.254701880752301,280.054986253437)
(0.254901960784314,280.054986253437)
(0.255102040816327,280.054986253437)
(0.255302120848339,280.054986253437)
(0.255502200880352,280.054986253437)
(0.255702280912365,280.054986253437)
(0.255902360944378,280.054986253437)
(0.256102440976391,280.054986253437)
(0.256302521008403,280.054986253437)
(0.256502601040416,280.054986253437)
(0.256702681072429,280.054986253437)
(0.256902761104442,280.054986253437)
(0.257102841136455,280.054986253437)
(0.257302921168467,280.054986253437)
(0.25750300120048,280.054986253437)
(0.257703081232493,280.054986253437)
(0.257903161264506,280.054986253437)
(0.258103241296519,280.054986253437)
(0.258303321328531,280.054986253437)
(0.258503401360544,280.054986253437)
(0.258703481392557,280.054986253437)
(0.25890356142457,280.054986253437)
(0.259103641456583,280.054986253437)
(0.259303721488595,280.054986253437)
(0.259503801520608,280.054986253437)
(0.259703881552621,280.054986253437)
(0.259903961584634,280.054986253437)
(0.260104041616647,280.054986253437)
(0.260304121648659,280.054986253437)
(0.260504201680672,280.054986253437)
(0.260704281712685,280.054986253437)
(0.260904361744698,280.054986253437)
(0.261104441776711,280.054986253437)
(0.261304521808723,280.054986253437)
(0.261504601840736,280.054986253437)
(0.261704681872749,280.054986253437)
(0.261904761904762,280.054986253437)
(0.262104841936775,280.054986253437)
(0.262304921968788,280.054986253437)
(0.2625050020008,280.054986253437)
(0.262705082032813,280.054986253437)
(0.262905162064826,280.054986253437)
(0.263105242096839,280.279930017496)
(0.263305322128852,280.279930017496)
(0.263505402160864,280.279930017496)
(0.263705482192877,280.279930017496)
(0.26390556222489,280.279930017496)
(0.264105642256903,280.279930017496)
(0.264305722288916,280.279930017496)
(0.264505802320928,280.279930017496)
(0.264705882352941,280.279930017496)
(0.264905962384954,280.279930017496)
(0.265106042416967,280.279930017496)
(0.26530612244898,280.279930017496)
(0.265506202480992,280.279930017496)
(0.265706282513005,280.279930017496)
(0.265906362545018,280.279930017496)
(0.266106442577031,280.279930017496)
(0.266306522609044,280.279930017496)
(0.266506602641056,280.279930017496)
(0.266706682673069,280.279930017496)
(0.266906762705082,280.279930017496)
(0.267106842737095,280.279930017496)
(0.267306922769108,280.279930017496)
(0.26750700280112,280.279930017496)
(0.267707082833133,280.279930017496)
(0.267907162865146,280.279930017496)
(0.268107242897159,280.279930017496)
(0.268307322929172,280.279930017496)
(0.268507402961184,280.279930017496)
(0.268707482993197,280.279930017496)
(0.26890756302521,280.279930017496)
(0.269107643057223,280.279930017496)
(0.269307723089236,280.279930017496)
(0.269507803121249,280.279930017496)
(0.269707883153261,280.279930017496)
(0.269907963185274,280.279930017496)
(0.270108043217287,280.279930017496)
(0.2703081232493,280.279930017496)
(0.270508203281313,280.279930017496)
(0.270708283313325,280.279930017496)
(0.270908363345338,280.279930017496)
(0.271108443377351,280.279930017496)
(0.271308523409364,280.279930017496)
(0.271508603441377,280.279930017496)
(0.271708683473389,280.279930017496)
(0.271908763505402,280.279930017496)
(0.272108843537415,280.279930017496)
(0.272308923569428,280.279930017496)
(0.272509003601441,280.504873781555)
(0.272709083633453,280.504873781555)
(0.272909163665466,280.504873781555)
(0.273109243697479,280.504873781555)
(0.273309323729492,280.504873781555)
(0.273509403761505,280.504873781555)
(0.273709483793517,280.504873781555)
(0.27390956382553,280.504873781555)
(0.274109643857543,280.504873781555)
(0.274309723889556,280.504873781555)
(0.274509803921569,280.504873781555)
(0.274709883953581,280.504873781555)
(0.274909963985594,280.504873781555)
(0.275110044017607,280.504873781555)
(0.27531012404962,280.504873781555)
(0.275510204081633,280.504873781555)
(0.275710284113645,280.504873781555)
(0.275910364145658,280.504873781555)
(0.276110444177671,280.504873781555)
(0.276310524209684,280.504873781555)
(0.276510604241697,280.504873781555)
(0.276710684273709,280.504873781555)
(0.276910764305722,280.504873781555)
(0.277110844337735,280.504873781555)
(0.277310924369748,280.504873781555)
(0.277511004401761,280.504873781555)
(0.277711084433774,280.504873781555)
(0.277911164465786,280.504873781555)
(0.278111244497799,280.504873781555)
(0.278311324529812,280.504873781555)
(0.278511404561825,280.504873781555)
(0.278711484593838,280.504873781555)
(0.27891156462585,280.504873781555)
(0.279111644657863,280.504873781555)
(0.279311724689876,280.504873781555)
(0.279511804721889,280.504873781555)
(0.279711884753902,280.504873781555)
(0.279911964785914,280.504873781555)
(0.280112044817927,280.504873781555)
(0.28031212484994,280.504873781555)
(0.280512204881953,280.504873781555)
(0.280712284913966,280.504873781555)
(0.280912364945978,280.504873781555)
(0.281112444977991,280.504873781555)
(0.281312525010004,280.504873781555)
(0.281512605042017,280.504873781555)
(0.28171268507403,280.729817545614)
(0.281912765106042,280.729817545614)
(0.282112845138055,280.729817545614)
(0.282312925170068,280.729817545614)
(0.282513005202081,280.729817545614)
(0.282713085234094,280.729817545614)
(0.282913165266106,280.729817545614)
(0.283113245298119,280.729817545614)
(0.283313325330132,280.729817545614)
(0.283513405362145,280.729817545614)
(0.283713485394158,280.729817545614)
(0.28391356542617,280.729817545614)
(0.284113645458183,280.729817545614)
(0.284313725490196,280.729817545614)
(0.284513805522209,280.729817545614)
(0.284713885554222,280.729817545614)
(0.284913965586234,280.729817545614)
(0.285114045618247,280.729817545614)
(0.28531412565026,280.729817545614)
(0.285514205682273,280.729817545614)
(0.285714285714286,280.729817545614)
(0.285914365746299,280.729817545614)
(0.286114445778311,280.729817545614)
(0.286314525810324,280.729817545614)
(0.286514605842337,280.729817545614)
(0.28671468587435,280.729817545614)
(0.286914765906363,280.729817545614)
(0.287114845938375,280.729817545614)
(0.287314925970388,280.729817545614)
(0.287515006002401,280.729817545614)
(0.287715086034414,280.729817545614)
(0.287915166066427,280.729817545614)
(0.288115246098439,280.729817545614)
(0.288315326130452,280.729817545614)
(0.288515406162465,280.729817545614)
(0.288715486194478,280.729817545614)
(0.288915566226491,280.729817545614)
(0.289115646258503,280.729817545614)
(0.289315726290516,280.729817545614)
(0.289515806322529,280.729817545614)
(0.289715886354542,280.729817545614)
(0.289915966386555,280.729817545614)
(0.290116046418567,280.729817545614)
(0.29031612645058,280.954761309673)
(0.290516206482593,280.954761309673)
(0.290716286514606,280.954761309673)
(0.290916366546619,280.954761309673)
(0.291116446578631,280.954761309673)
(0.291316526610644,280.954761309673)
(0.291516606642657,280.954761309673)
(0.29171668667467,280.954761309673)
(0.291916766706683,280.954761309673)
(0.292116846738695,280.954761309673)
(0.292316926770708,280.954761309673)
(0.292517006802721,280.954761309673)
(0.292717086834734,280.954761309673)
(0.292917166866747,280.954761309673)
(0.29311724689876,280.954761309673)
(0.293317326930772,280.954761309673)
(0.293517406962785,280.954761309673)
(0.293717486994798,280.954761309673)
(0.293917567026811,280.954761309673)
(0.294117647058824,280.954761309673)
(0.294317727090836,280.954761309673)
(0.294517807122849,280.954761309673)
(0.294717887154862,280.954761309673)
(0.294917967186875,280.954761309673)
(0.295118047218888,280.954761309673)
(0.2953181272509,280.954761309673)
(0.295518207282913,280.954761309673)
(0.295718287314926,280.954761309673)
(0.295918367346939,280.954761309673)
(0.296118447378952,280.954761309673)
(0.296318527410964,280.954761309673)
(0.296518607442977,280.954761309673)
(0.29671868747499,280.954761309673)
(0.296918767507003,280.954761309673)
(0.297118847539016,280.954761309673)
(0.297318927571028,280.954761309673)
(0.297519007603041,280.954761309673)
(0.297719087635054,280.954761309673)
(0.297919167667067,280.954761309673)
(0.29811924769908,280.954761309673)
(0.298319327731092,280.954761309673)
(0.298519407763105,280.954761309673)
(0.298719487795118,280.954761309673)
(0.298919567827131,281.179705073732)
(0.299119647859144,281.179705073732)
(0.299319727891156,281.179705073732)
(0.299519807923169,281.179705073732)
(0.299719887955182,281.179705073732)
(0.299919967987195,281.179705073732)
(0.300120048019208,281.179705073732)
(0.30032012805122,281.179705073732)
(0.300520208083233,281.179705073732)
(0.300720288115246,281.179705073732)
(0.300920368147259,281.179705073732)
(0.301120448179272,281.179705073732)
(0.301320528211285,281.179705073732)
(0.301520608243297,281.179705073732)
(0.30172068827531,281.179705073732)
(0.301920768307323,281.179705073732)
(0.302120848339336,281.179705073732)
(0.302320928371349,281.179705073732)
(0.302521008403361,281.179705073732)
(0.302721088435374,281.179705073732)
(0.302921168467387,281.179705073732)
(0.3031212484994,281.179705073732)
(0.303321328531413,281.179705073732)
(0.303521408563425,281.179705073732)
(0.303721488595438,281.179705073732)
(0.303921568627451,281.179705073732)
(0.304121648659464,281.179705073732)
(0.304321728691477,281.179705073732)
(0.304521808723489,281.179705073732)
(0.304721888755502,281.179705073732)
(0.304921968787515,281.179705073732)
(0.305122048819528,281.179705073732)
(0.305322128851541,281.179705073732)
(0.305522208883553,281.179705073732)
(0.305722288915566,281.179705073732)
(0.305922368947579,281.179705073732)
(0.306122448979592,281.179705073732)
(0.306322529011605,281.179705073732)
(0.306522609043617,281.179705073732)
(0.30672268907563,281.179705073732)
(0.306922769107643,281.404648837791)
(0.307122849139656,281.404648837791)
(0.307322929171669,281.404648837791)
(0.307523009203681,281.404648837791)
(0.307723089235694,281.404648837791)
(0.307923169267707,281.404648837791)
(0.30812324929972,281.404648837791)
(0.308323329331733,281.404648837791)
(0.308523409363746,281.404648837791)
(0.308723489395758,281.404648837791)
(0.308923569427771,281.404648837791)
(0.309123649459784,281.404648837791)
(0.309323729491797,281.404648837791)
(0.30952380952381,281.404648837791)
(0.309723889555822,281.404648837791)
(0.309923969587835,281.404648837791)
(0.310124049619848,281.404648837791)
(0.310324129651861,281.404648837791)
(0.310524209683874,281.404648837791)
(0.310724289715886,281.404648837791)
(0.310924369747899,281.404648837791)
(0.311124449779912,281.404648837791)
(0.311324529811925,281.404648837791)
(0.311524609843938,281.404648837791)
(0.31172468987595,281.404648837791)
(0.311924769907963,281.404648837791)
(0.312124849939976,281.404648837791)
(0.312324929971989,281.404648837791)
(0.312525010004002,281.404648837791)
(0.312725090036014,281.404648837791)
(0.312925170068027,281.404648837791)
(0.31312525010004,281.404648837791)
(0.313325330132053,281.404648837791)
(0.313525410164066,281.404648837791)
(0.313725490196078,281.404648837791)
(0.313925570228091,281.404648837791)
(0.314125650260104,281.404648837791)
(0.314325730292117,281.404648837791)
(0.31452581032413,281.404648837791)
(0.314725890356142,281.404648837791)
(0.314925970388155,281.62959260185)
(0.315126050420168,281.62959260185)
(0.315326130452181,281.62959260185)
(0.315526210484194,281.62959260185)
(0.315726290516206,281.62959260185)
(0.315926370548219,281.62959260185)
(0.316126450580232,281.62959260185)
(0.316326530612245,281.62959260185)
(0.316526610644258,281.62959260185)
(0.316726690676271,281.62959260185)
(0.316926770708283,281.62959260185)
(0.317126850740296,281.62959260185)
(0.317326930772309,281.62959260185)
(0.317527010804322,281.62959260185)
(0.317727090836335,281.62959260185)
(0.317927170868347,281.62959260185)
(0.31812725090036,281.62959260185)
(0.318327330932373,281.62959260185)
(0.318527410964386,281.62959260185)
(0.318727490996399,281.62959260185)
(0.318927571028411,281.62959260185)
(0.319127651060424,281.62959260185)
(0.319327731092437,281.62959260185)
(0.31952781112445,281.62959260185)
(0.319727891156463,281.62959260185)
(0.319927971188475,281.62959260185)
(0.320128051220488,281.62959260185)
(0.320328131252501,281.62959260185)
(0.320528211284514,281.62959260185)
(0.320728291316527,281.62959260185)
(0.320928371348539,281.62959260185)
(0.321128451380552,281.62959260185)
(0.321328531412565,281.62959260185)
(0.321528611444578,281.62959260185)
(0.321728691476591,281.62959260185)
(0.321928771508603,281.62959260185)
(0.322128851540616,281.62959260185)
(0.322328931572629,281.854536365909)
(0.322529011604642,281.854536365909)
(0.322729091636655,281.854536365909)
(0.322929171668667,281.854536365909)
(0.32312925170068,281.854536365909)
(0.323329331732693,281.854536365909)
(0.323529411764706,281.854536365909)
(0.323729491796719,281.854536365909)
(0.323929571828731,281.854536365909)
(0.324129651860744,281.854536365909)
(0.324329731892757,281.854536365909)
(0.32452981192477,281.854536365909)
(0.324729891956783,281.854536365909)
(0.324929971988796,281.854536365909)
(0.325130052020808,281.854536365909)
(0.325330132052821,281.854536365909)
(0.325530212084834,281.854536365909)
(0.325730292116847,281.854536365909)
(0.32593037214886,281.854536365909)
(0.326130452180872,281.854536365909)
(0.326330532212885,281.854536365909)
(0.326530612244898,281.854536365909)
(0.326730692276911,281.854536365909)
(0.326930772308924,281.854536365909)
(0.327130852340936,281.854536365909)
(0.327330932372949,281.854536365909)
(0.327531012404962,281.854536365909)
(0.327731092436975,281.854536365909)
(0.327931172468988,281.854536365909)
(0.328131252501,281.854536365909)
(0.328331332533013,281.854536365909)
(0.328531412565026,281.854536365909)
(0.328731492597039,281.854536365909)
(0.328931572629052,281.854536365909)
(0.329131652661064,281.854536365909)
(0.329331732693077,281.854536365909)
(0.32953181272509,281.854536365909)
(0.329731892757103,282.079480129968)
(0.329931972789116,282.079480129968)
(0.330132052821128,282.079480129968)
(0.330332132853141,282.079480129968)
(0.330532212885154,282.079480129968)
(0.330732292917167,282.079480129968)
(0.33093237294918,282.079480129968)
(0.331132452981192,282.079480129968)
(0.331332533013205,282.079480129968)
(0.331532613045218,282.079480129968)
(0.331732693077231,282.079480129968)
(0.331932773109244,282.079480129968)
(0.332132853141257,282.079480129968)
(0.332332933173269,282.079480129968)
(0.332533013205282,282.079480129968)
(0.332733093237295,282.079480129968)
(0.332933173269308,282.079480129968)
(0.333133253301321,282.079480129968)
(0.333333333333333,282.079480129968)
(0.333533413365346,282.079480129968)
(0.333733493397359,282.079480129968)
(0.333933573429372,282.079480129968)
(0.334133653461385,282.079480129968)
(0.334333733493397,282.079480129968)
(0.33453381352541,282.079480129968)
(0.334733893557423,282.079480129968)
(0.334933973589436,282.079480129968)
(0.335134053621449,282.079480129968)
(0.335334133653461,282.079480129968)
(0.335534213685474,282.079480129968)
(0.335734293717487,282.079480129968)
(0.3359343737495,282.079480129968)
(0.336134453781513,282.079480129968)
(0.336334533813525,282.079480129968)
(0.336534613845538,282.079480129968)
(0.336734693877551,282.304423894027)
(0.336934773909564,282.304423894027)
(0.337134853941577,282.304423894027)
(0.337334933973589,282.304423894027)
(0.337535014005602,282.304423894027)
(0.337735094037615,282.304423894027)
(0.337935174069628,282.304423894027)
(0.338135254101641,282.304423894027)
(0.338335334133653,282.304423894027)
(0.338535414165666,282.304423894027)
(0.338735494197679,282.304423894027)
(0.338935574229692,282.304423894027)
(0.339135654261705,282.304423894027)
(0.339335734293717,282.304423894027)
(0.33953581432573,282.304423894027)
(0.339735894357743,282.304423894027)
(0.339935974389756,282.304423894027)
(0.340136054421769,282.304423894027)
(0.340336134453782,282.304423894027)
(0.340536214485794,282.304423894027)
(0.340736294517807,282.304423894027)
(0.34093637454982,282.304423894027)
(0.341136454581833,282.304423894027)
(0.341336534613846,282.304423894027)
(0.341536614645858,282.304423894027)
(0.341736694677871,282.304423894027)
(0.341936774709884,282.304423894027)
(0.342136854741897,282.304423894027)
(0.34233693477391,282.304423894027)
(0.342537014805922,282.304423894027)
(0.342737094837935,282.304423894027)
(0.342937174869948,282.304423894027)
(0.343137254901961,282.304423894027)
(0.343337334933974,282.304423894027)
(0.343537414965986,282.529367658086)
(0.343737494997999,282.529367658086)
(0.343937575030012,282.529367658086)
(0.344137655062025,282.529367658086)
(0.344337735094038,282.529367658086)
(0.34453781512605,282.529367658086)
(0.344737895158063,282.529367658086)
(0.344937975190076,282.529367658086)
(0.345138055222089,282.529367658086)
(0.345338135254102,282.529367658086)
(0.345538215286114,282.529367658086)
(0.345738295318127,282.529367658086)
(0.34593837535014,282.529367658086)
(0.346138455382153,282.529367658086)
(0.346338535414166,282.529367658086)
(0.346538615446178,282.529367658086)
(0.346738695478191,282.529367658086)
(0.346938775510204,282.529367658086)
(0.347138855542217,282.529367658086)
(0.34733893557423,282.529367658086)
(0.347539015606243,282.529367658086)
(0.347739095638255,282.529367658086)
(0.347939175670268,282.529367658086)
(0.348139255702281,282.529367658086)
(0.348339335734294,282.529367658086)
(0.348539415766307,282.529367658086)
(0.348739495798319,282.529367658086)
(0.348939575830332,282.529367658086)
(0.349139655862345,282.529367658086)
(0.349339735894358,282.529367658086)
(0.349539815926371,282.529367658086)
(0.349739895958383,282.529367658086)
(0.349939975990396,282.529367658086)
(0.350140056022409,282.754311422144)
(0.350340136054422,282.754311422144)
(0.350540216086435,282.754311422144)
(0.350740296118447,282.754311422144)
(0.35094037615046,282.754311422144)
(0.351140456182473,282.754311422144)
(0.351340536214486,282.754311422144)
(0.351540616246499,282.754311422144)
(0.351740696278511,282.754311422144)
(0.351940776310524,282.754311422144)
(0.352140856342537,282.754311422144)
(0.35234093637455,282.754311422144)
(0.352541016406563,282.754311422144)
(0.352741096438575,282.754311422144)
(0.352941176470588,282.754311422144)
(0.353141256502601,282.754311422144)
(0.353341336534614,282.754311422144)
(0.353541416566627,282.754311422144)
(0.353741496598639,282.754311422144)
(0.353941576630652,282.754311422144)
(0.354141656662665,282.754311422144)
(0.354341736694678,282.754311422144)
(0.354541816726691,282.754311422144)
(0.354741896758703,282.754311422144)
(0.354941976790716,282.754311422144)
(0.355142056822729,282.754311422144)
(0.355342136854742,282.754311422144)
(0.355542216886755,282.754311422144)
(0.355742296918768,282.754311422144)
(0.35594237695078,282.754311422144)
(0.356142456982793,282.754311422144)
(0.356342537014806,282.754311422144)
(0.356542617046819,282.979255186203)
(0.356742697078832,282.979255186203)
(0.356942777110844,282.979255186203)
(0.357142857142857,282.979255186203)
(0.35734293717487,282.979255186203)
(0.357543017206883,282.979255186203)
(0.357743097238896,282.979255186203)
(0.357943177270908,282.979255186203)
(0.358143257302921,282.979255186203)
(0.358343337334934,282.979255186203)
(0.358543417366947,282.979255186203)
(0.35874349739896,282.979255186203)
(0.358943577430972,282.979255186203)
(0.359143657462985,282.979255186203)
(0.359343737494998,282.979255186203)
(0.359543817527011,282.979255186203)
(0.359743897559024,282.979255186203)
(0.359943977591036,282.979255186203)
(0.360144057623049,282.979255186203)
(0.360344137655062,282.979255186203)
(0.360544217687075,282.979255186203)
(0.360744297719088,282.979255186203)
(0.3609443777511,282.979255186203)
(0.361144457783113,282.979255186203)
(0.361344537815126,282.979255186203)
(0.361544617847139,282.979255186203)
(0.361744697879152,282.979255186203)
(0.361944777911164,282.979255186203)
(0.362144857943177,282.979255186203)
(0.36234493797519,282.979255186203)
(0.362545018007203,283.204198950262)
(0.362745098039216,283.204198950262)
(0.362945178071229,283.204198950262)
(0.363145258103241,283.204198950262)
(0.363345338135254,283.204198950262)
(0.363545418167267,283.204198950262)
(0.36374549819928,283.204198950262)
(0.363945578231293,283.204198950262)
(0.364145658263305,283.204198950262)
(0.364345738295318,283.204198950262)
(0.364545818327331,283.204198950262)
(0.364745898359344,283.204198950262)
(0.364945978391357,283.204198950262)
(0.365146058423369,283.204198950262)
(0.365346138455382,283.204198950262)
(0.365546218487395,283.204198950262)
(0.365746298519408,283.204198950262)
(0.365946378551421,283.204198950262)
(0.366146458583433,283.204198950262)
(0.366346538615446,283.204198950262)
(0.366546618647459,283.204198950262)
(0.366746698679472,283.204198950262)
(0.366946778711485,283.204198950262)
(0.367146858743497,283.204198950262)
(0.36734693877551,283.204198950262)
(0.367547018807523,283.204198950262)
(0.367747098839536,283.204198950262)
(0.367947178871549,283.204198950262)
(0.368147258903561,283.204198950262)
(0.368347338935574,283.429142714321)
(0.368547418967587,283.429142714321)
(0.3687474989996,283.429142714321)
(0.368947579031613,283.429142714321)
(0.369147659063625,283.429142714321)
(0.369347739095638,283.429142714321)
(0.369547819127651,283.429142714321)
(0.369747899159664,283.429142714321)
(0.369947979191677,283.429142714321)
(0.370148059223689,283.429142714321)
(0.370348139255702,283.429142714321)
(0.370548219287715,283.429142714321)
(0.370748299319728,283.429142714321)
(0.370948379351741,283.429142714321)
(0.371148459383754,283.429142714321)
(0.371348539415766,283.429142714321)
(0.371548619447779,283.429142714321)
(0.371748699479792,283.429142714321)
(0.371948779511805,283.429142714321)
(0.372148859543818,283.429142714321)
(0.37234893957583,283.429142714321)
(0.372549019607843,283.429142714321)
(0.372749099639856,283.429142714321)
(0.372949179671869,283.429142714321)
(0.373149259703882,283.429142714321)
(0.373349339735894,283.429142714321)
(0.373549419767907,283.429142714321)
(0.37374949979992,283.429142714321)
(0.373949579831933,283.429142714321)
(0.374149659863946,283.65408647838)
(0.374349739895958,283.65408647838)
(0.374549819927971,283.65408647838)
(0.374749899959984,283.65408647838)
(0.374949979991997,283.65408647838)
(0.37515006002401,283.65408647838)
(0.375350140056022,283.65408647838)
(0.375550220088035,283.65408647838)
(0.375750300120048,283.65408647838)
(0.375950380152061,283.65408647838)
(0.376150460184074,283.65408647838)
(0.376350540216086,283.65408647838)
(0.376550620248099,283.65408647838)
(0.376750700280112,283.65408647838)
(0.376950780312125,283.65408647838)
(0.377150860344138,283.65408647838)
(0.37735094037615,283.65408647838)
(0.377551020408163,283.65408647838)
(0.377751100440176,283.65408647838)
(0.377951180472189,283.65408647838)
(0.378151260504202,283.65408647838)
(0.378351340536214,283.65408647838)
(0.378551420568227,283.65408647838)
(0.37875150060024,283.65408647838)
(0.378951580632253,283.65408647838)
(0.379151660664266,283.65408647838)
(0.379351740696279,283.65408647838)
(0.379551820728291,283.879030242439)
(0.379751900760304,283.879030242439)
(0.379951980792317,283.879030242439)
(0.38015206082433,283.879030242439)
(0.380352140856343,283.879030242439)
(0.380552220888355,283.879030242439)
(0.380752300920368,283.879030242439)
(0.380952380952381,283.879030242439)
(0.381152460984394,283.879030242439)
(0.381352541016407,283.879030242439)
(0.381552621048419,283.879030242439)
(0.381752701080432,283.879030242439)
(0.381952781112445,283.879030242439)
(0.382152861144458,283.879030242439)
(0.382352941176471,283.879030242439)
(0.382553021208483,283.879030242439)
(0.382753101240496,283.879030242439)
(0.382953181272509,283.879030242439)
(0.383153261304522,283.879030242439)
(0.383353341336535,283.879030242439)
(0.383553421368547,283.879030242439)
(0.38375350140056,283.879030242439)
(0.383953581432573,283.879030242439)
(0.384153661464586,283.879030242439)
(0.384353741496599,283.879030242439)
(0.384553821528611,283.879030242439)
(0.384753901560624,284.103974006498)
(0.384953981592637,284.103974006498)
(0.38515406162465,284.103974006498)
(0.385354141656663,284.103974006498)
(0.385554221688675,284.103974006498)
(0.385754301720688,284.103974006498)
(0.385954381752701,284.103974006498)
(0.386154461784714,284.103974006498)
(0.386354541816727,284.103974006498)
(0.38655462184874,284.103974006498)
(0.386754701880752,284.103974006498)
(0.386954781912765,284.103974006498)
(0.387154861944778,284.103974006498)
(0.387354941976791,284.103974006498)
(0.387555022008804,284.103974006498)
(0.387755102040816,284.103974006498)
(0.387955182072829,284.103974006498)
(0.388155262104842,284.103974006498)
(0.388355342136855,284.103974006498)
(0.388555422168868,284.103974006498)
(0.38875550220088,284.103974006498)
(0.388955582232893,284.103974006498)
(0.389155662264906,284.103974006498)
(0.389355742296919,284.103974006498)
(0.389555822328932,284.103974006498)
(0.389755902360944,284.103974006498)
(0.389955982392957,284.328917770557)
(0.39015606242497,284.328917770557)
(0.390356142456983,284.328917770557)
(0.390556222488996,284.328917770557)
(0.390756302521008,284.328917770557)
(0.390956382553021,284.328917770557)
(0.391156462585034,284.328917770557)
(0.391356542617047,284.328917770557)
(0.39155662264906,284.328917770557)
(0.391756702681072,284.328917770557)
(0.391956782713085,284.328917770557)
(0.392156862745098,284.328917770557)
(0.392356942777111,284.328917770557)
(0.392557022809124,284.328917770557)
(0.392757102841136,284.328917770557)
(0.392957182873149,284.328917770557)
(0.393157262905162,284.328917770557)
(0.393357342937175,284.328917770557)
(0.393557422969188,284.328917770557)
(0.3937575030012,284.328917770557)
(0.393957583033213,284.328917770557)
(0.394157663065226,284.328917770557)
(0.394357743097239,284.328917770557)
(0.394557823129252,284.328917770557)
(0.394757903161265,284.553861534616)
(0.394957983193277,284.553861534616)
(0.39515806322529,284.553861534616)
(0.395358143257303,284.553861534616)
(0.395558223289316,284.553861534616)
(0.395758303321329,284.553861534616)
(0.395958383353341,284.553861534616)
(0.396158463385354,284.553861534616)
(0.396358543417367,284.553861534616)
(0.39655862344938,284.553861534616)
(0.396758703481393,284.553861534616)
(0.396958783513405,284.553861534616)
(0.397158863545418,284.553861534616)
(0.397358943577431,284.553861534616)
(0.397559023609444,284.553861534616)
(0.397759103641457,284.553861534616)
(0.397959183673469,284.553861534616)
(0.398159263705482,284.553861534616)
(0.398359343737495,284.553861534616)
(0.398559423769508,284.553861534616)
(0.398759503801521,284.553861534616)
(0.398959583833533,284.553861534616)
(0.399159663865546,284.553861534616)
(0.399359743897559,284.553861534616)
(0.399559823929572,284.778805298675)
(0.399759903961585,284.778805298675)
(0.399959983993597,284.778805298675)
(0.40016006402561,284.778805298675)
(0.400360144057623,284.778805298675)
(0.400560224089636,284.778805298675)
(0.400760304121649,284.778805298675)
(0.400960384153661,284.778805298675)
(0.401160464185674,284.778805298675)
(0.401360544217687,284.778805298675)
(0.4015606242497,284.778805298675)
(0.401760704281713,284.778805298675)
(0.401960784313726,284.778805298675)
(0.402160864345738,284.778805298675)
(0.402360944377751,284.778805298675)
(0.402561024409764,284.778805298675)
(0.402761104441777,284.778805298675)
(0.40296118447379,284.778805298675)
(0.403161264505802,284.778805298675)
(0.403361344537815,284.778805298675)
(0.403561424569828,284.778805298675)
(0.403761504601841,284.778805298675)
(0.403961584633854,284.778805298675)
(0.404161664665866,285.003749062734)
(0.404361744697879,285.003749062734)
(0.404561824729892,285.003749062734)
(0.404761904761905,285.003749062734)
(0.404961984793918,285.003749062734)
(0.40516206482593,285.003749062734)
(0.405362144857943,285.003749062734)
(0.405562224889956,285.003749062734)
(0.405762304921969,285.003749062734)
(0.405962384953982,285.003749062734)
(0.406162464985994,285.003749062734)
(0.406362545018007,285.003749062734)
(0.40656262505002,285.003749062734)
(0.406762705082033,285.003749062734)
(0.406962785114046,285.003749062734)
(0.407162865146058,285.003749062734)
(0.407362945178071,285.003749062734)
(0.407563025210084,285.003749062734)
(0.407763105242097,285.003749062734)
(0.40796318527411,285.003749062734)
(0.408163265306122,285.003749062734)
(0.408363345338135,285.228692826793)
(0.408563425370148,285.228692826793)
(0.408763505402161,285.228692826793)
(0.408963585434174,285.228692826793)
(0.409163665466186,285.228692826793)
(0.409363745498199,285.228692826793)
(0.409563825530212,285.228692826793)
(0.409763905562225,285.228692826793)
(0.409963985594238,285.228692826793)
(0.410164065626251,285.228692826793)
(0.410364145658263,285.228692826793)
(0.410564225690276,285.228692826793)
(0.410764305722289,285.228692826793)
(0.410964385754302,285.228692826793)
(0.411164465786315,285.228692826793)
(0.411364545818327,285.228692826793)
(0.41156462585034,285.228692826793)
(0.411764705882353,285.228692826793)
(0.411964785914366,285.228692826793)
(0.412164865946379,285.228692826793)
(0.412364945978391,285.228692826793)
(0.412565026010404,285.453636590852)
(0.412765106042417,285.453636590852)
(0.41296518607443,285.453636590852)
(0.413165266106443,285.453636590852)
(0.413365346138455,285.453636590852)
(0.413565426170468,285.453636590852)
(0.413765506202481,285.453636590852)
(0.413965586234494,285.453636590852)
(0.414165666266507,285.453636590852)
(0.414365746298519,285.453636590852)
(0.414565826330532,285.453636590852)
(0.414765906362545,285.453636590852)
(0.414965986394558,285.453636590852)
(0.415166066426571,285.453636590852)
(0.415366146458583,285.453636590852)
(0.415566226490596,285.453636590852)
(0.415766306522609,285.453636590852)
(0.415966386554622,285.453636590852)
(0.416166466586635,285.453636590852)
(0.416366546618647,285.453636590852)
(0.41656662665066,285.453636590852)
(0.416766706682673,285.678580354911)
(0.416966786714686,285.678580354911)
(0.417166866746699,285.678580354911)
(0.417366946778712,285.678580354911)
(0.417567026810724,285.678580354911)
(0.417767106842737,285.678580354911)
(0.41796718687475,285.678580354911)
(0.418167266906763,285.678580354911)
(0.418367346938776,285.678580354911)
(0.418567426970788,285.678580354911)
(0.418767507002801,285.678580354911)
(0.418967587034814,285.678580354911)
(0.419167667066827,285.678580354911)
(0.41936774709884,285.678580354911)
(0.419567827130852,285.678580354911)
(0.419767907162865,285.678580354911)
(0.419967987194878,285.678580354911)
(0.420168067226891,285.678580354911)
(0.420368147258904,285.678580354911)
(0.420568227290916,285.90352411897)
(0.420768307322929,285.90352411897)
(0.420968387354942,285.90352411897)
(0.421168467386955,285.90352411897)
(0.421368547418968,285.90352411897)
(0.42156862745098,285.90352411897)
(0.421768707482993,285.90352411897)
(0.421968787515006,285.90352411897)
(0.422168867547019,285.90352411897)
(0.422368947579032,285.90352411897)
(0.422569027611044,285.90352411897)
(0.422769107643057,285.90352411897)
(0.42296918767507,285.90352411897)
(0.423169267707083,285.90352411897)
(0.423369347739096,285.90352411897)
(0.423569427771108,285.90352411897)
(0.423769507803121,285.90352411897)
(0.423969587835134,285.90352411897)
(0.424169667867147,285.90352411897)
(0.42436974789916,286.128467883029)
(0.424569827931172,286.128467883029)
(0.424769907963185,286.128467883029)
(0.424969987995198,286.128467883029)
(0.425170068027211,286.128467883029)
(0.425370148059224,286.128467883029)
(0.425570228091237,286.128467883029)
(0.425770308123249,286.128467883029)
(0.425970388155262,286.128467883029)
(0.426170468187275,286.128467883029)
(0.426370548219288,286.128467883029)
(0.426570628251301,286.128467883029)
(0.426770708283313,286.128467883029)
(0.426970788315326,286.128467883029)
(0.427170868347339,286.128467883029)
(0.427370948379352,286.128467883029)
(0.427571028411365,286.128467883029)
(0.427771108443377,286.128467883029)
(0.42797118847539,286.353411647088)
(0.428171268507403,286.353411647088)
(0.428371348539416,286.353411647088)
(0.428571428571429,286.353411647088)
(0.428771508603441,286.353411647088)
(0.428971588635454,286.353411647088)
(0.429171668667467,286.353411647088)
(0.42937174869948,286.353411647088)
(0.429571828731493,286.353411647088)
(0.429771908763505,286.353411647088)
(0.429971988795518,286.353411647088)
(0.430172068827531,286.353411647088)
(0.430372148859544,286.353411647088)
(0.430572228891557,286.353411647088)
(0.430772308923569,286.353411647088)
(0.430972388955582,286.353411647088)
(0.431172468987595,286.353411647088)
(0.431372549019608,286.353411647088)
(0.431572629051621,286.578355411147)
(0.431772709083633,286.578355411147)
(0.431972789115646,286.578355411147)
(0.432172869147659,286.578355411147)
(0.432372949179672,286.578355411147)
(0.432573029211685,286.578355411147)
(0.432773109243697,286.578355411147)
(0.43297318927571,286.578355411147)
(0.433173269307723,286.578355411147)
(0.433373349339736,286.578355411147)
(0.433573429371749,286.578355411147)
(0.433773509403762,286.578355411147)
(0.433973589435774,286.578355411147)
(0.434173669467787,286.578355411147)
(0.4343737494998,286.578355411147)
(0.434573829531813,286.578355411147)
(0.434773909563826,286.803299175206)
(0.434973989595838,286.803299175206)
(0.435174069627851,286.803299175206)
(0.435374149659864,286.803299175206)
(0.435574229691877,286.803299175206)
(0.43577430972389,286.803299175206)
(0.435974389755902,286.803299175206)
(0.436174469787915,286.803299175206)
(0.436374549819928,286.803299175206)
(0.436574629851941,286.803299175206)
(0.436774709883954,286.803299175206)
(0.436974789915966,286.803299175206)
(0.437174869947979,286.803299175206)
(0.437374949979992,286.803299175206)
(0.437575030012005,286.803299175206)
(0.437775110044018,286.803299175206)
(0.43797519007603,287.028242939265)
(0.438175270108043,287.028242939265)
(0.438375350140056,287.028242939265)
(0.438575430172069,287.028242939265)
(0.438775510204082,287.028242939265)
(0.438975590236094,287.028242939265)
(0.439175670268107,287.028242939265)
(0.43937575030012,287.028242939265)
(0.439575830332133,287.028242939265)
(0.439775910364146,287.028242939265)
(0.439975990396158,287.028242939265)
(0.440176070428171,287.028242939265)
(0.440376150460184,287.028242939265)
(0.440576230492197,287.028242939265)
(0.44077631052421,287.028242939265)
(0.440976390556223,287.028242939265)
(0.441176470588235,287.253186703324)
(0.441376550620248,287.253186703324)
(0.441576630652261,287.253186703324)
(0.441776710684274,287.253186703324)
(0.441976790716287,287.253186703324)
(0.442176870748299,287.253186703324)
(0.442376950780312,287.253186703324)
(0.442577030812325,287.253186703324)
(0.442777110844338,287.253186703324)
(0.442977190876351,287.253186703324)
(0.443177270908363,287.253186703324)
(0.443377350940376,287.253186703324)
(0.443577430972389,287.253186703324)
(0.443777511004402,287.253186703324)
(0.443977591036415,287.253186703324)
(0.444177671068427,287.478130467383)
(0.44437775110044,287.478130467383)
(0.444577831132453,287.478130467383)
(0.444777911164466,287.478130467383)
(0.444977991196479,287.478130467383)
(0.445178071228491,287.478130467383)
(0.445378151260504,287.478130467383)
(0.445578231292517,287.478130467383)
(0.44577831132453,287.478130467383)
(0.445978391356543,287.478130467383)
(0.446178471388555,287.478130467383)
(0.446378551420568,287.478130467383)
(0.446578631452581,287.478130467383)
(0.446778711484594,287.478130467383)
(0.446978791516607,287.703074231442)
(0.447178871548619,287.703074231442)
(0.447378951580632,287.703074231442)
(0.447579031612645,287.703074231442)
(0.447779111644658,287.703074231442)
(0.447979191676671,287.703074231442)
(0.448179271708683,287.703074231442)
(0.448379351740696,287.703074231442)
(0.448579431772709,287.703074231442)
(0.448779511804722,287.703074231442)
(0.448979591836735,287.703074231442)
(0.449179671868748,287.703074231442)
(0.44937975190076,287.703074231442)
(0.449579831932773,287.703074231442)
(0.449779911964786,287.928017995501)
(0.449979991996799,287.928017995501)
(0.450180072028812,287.928017995501)
(0.450380152060824,287.928017995501)
(0.450580232092837,287.928017995501)
(0.45078031212485,287.928017995501)
(0.450980392156863,287.928017995501)
(0.451180472188876,287.928017995501)
(0.451380552220888,287.928017995501)
(0.451580632252901,287.928017995501)
(0.451780712284914,287.928017995501)
(0.451980792316927,287.928017995501)
(0.45218087234894,287.928017995501)
(0.452380952380952,288.15296175956)
(0.452581032412965,288.15296175956)
(0.452781112444978,288.15296175956)
(0.452981192476991,288.15296175956)
(0.453181272509004,288.15296175956)
(0.453381352541016,288.15296175956)
(0.453581432573029,288.15296175956)
(0.453781512605042,288.15296175956)
(0.453981592637055,288.15296175956)
(0.454181672669068,288.15296175956)
(0.45438175270108,288.15296175956)
(0.454581832733093,288.15296175956)
(0.454781912765106,288.15296175956)
(0.454981992797119,288.377905523619)
(0.455182072829132,288.377905523619)
(0.455382152861144,288.377905523619)
(0.455582232893157,288.377905523619)
(0.45578231292517,288.377905523619)
(0.455982392957183,288.377905523619)
(0.456182472989196,288.377905523619)
(0.456382553021209,288.377905523619)
(0.456582633053221,288.377905523619)
(0.456782713085234,288.377905523619)
(0.456982793117247,288.377905523619)
(0.45718287314926,288.377905523619)
(0.457382953181273,288.602849287678)
(0.457583033213285,288.602849287678)
(0.457783113245298,288.602849287678)
(0.457983193277311,288.602849287678)
(0.458183273309324,288.602849287678)
(0.458383353341337,288.602849287678)
(0.458583433373349,288.602849287678)
(0.458783513405362,288.602849287678)
(0.458983593437375,288.602849287678)
(0.459183673469388,288.602849287678)
(0.459383753501401,288.602849287678)
(0.459583833533413,288.602849287678)
(0.459783913565426,288.827793051737)
(0.459983993597439,288.827793051737)
(0.460184073629452,288.827793051737)
(0.460384153661465,288.827793051737)
(0.460584233693477,288.827793051737)
(0.46078431372549,288.827793051737)
(0.460984393757503,288.827793051737)
(0.461184473789516,288.827793051737)
(0.461384553821529,288.827793051737)
(0.461584633853541,288.827793051737)
(0.461784713885554,288.827793051737)
(0.461984793917567,289.052736815796)
(0.46218487394958,289.052736815796)
(0.462384953981593,289.052736815796)
(0.462585034013605,289.052736815796)
(0.462785114045618,289.052736815796)
(0.462985194077631,289.052736815796)
(0.463185274109644,289.052736815796)
(0.463385354141657,289.052736815796)
(0.463585434173669,289.052736815796)
(0.463785514205682,289.052736815796)
(0.463985594237695,289.052736815796)
(0.464185674269708,289.277680579855)
(0.464385754301721,289.277680579855)
(0.464585834333734,289.277680579855)
(0.464785914365746,289.277680579855)
(0.464985994397759,289.277680579855)
(0.465186074429772,289.277680579855)
(0.465386154461785,289.277680579855)
(0.465586234493798,289.277680579855)
(0.46578631452581,289.277680579855)
(0.465986394557823,289.277680579855)
(0.466186474589836,289.502624343914)
(0.466386554621849,289.502624343914)
(0.466586634653862,289.502624343914)
(0.466786714685874,289.502624343914)
(0.466986794717887,289.502624343914)
(0.4671868747499,289.502624343914)
(0.467386954781913,289.502624343914)
(0.467587034813926,289.502624343914)
(0.467787114845938,289.502624343914)
(0.467987194877951,289.502624343914)
(0.468187274909964,289.727568107973)
(0.468387354941977,289.727568107973)
(0.46858743497399,289.727568107973)
(0.468787515006002,289.727568107973)
(0.468987595038015,289.727568107973)
(0.469187675070028,289.727568107973)
(0.469387755102041,289.727568107973)
(0.469587835134054,289.727568107973)
(0.469787915166066,289.727568107973)
(0.469987995198079,289.952511872032)
(0.470188075230092,289.952511872032)
(0.470388155262105,289.952511872032)
(0.470588235294118,289.952511872032)
(0.47078831532613,289.952511872032)
(0.470988395358143,289.952511872032)
(0.471188475390156,289.952511872032)
(0.471388555422169,289.952511872032)
(0.471588635454182,289.952511872032)
(0.471788715486194,290.177455636091)
(0.471988795518207,290.177455636091)
(0.47218887555022,290.177455636091)
(0.472388955582233,290.177455636091)
(0.472589035614246,290.177455636091)
(0.472789115646259,290.177455636091)
(0.472989195678271,290.177455636091)
(0.473189275710284,290.177455636091)
(0.473389355742297,290.177455636091)
(0.47358943577431,290.40239940015)
(0.473789515806323,290.40239940015)
(0.473989595838335,290.40239940015)
(0.474189675870348,290.40239940015)
(0.474389755902361,290.40239940015)
(0.474589835934374,290.40239940015)
(0.474789915966387,290.40239940015)
(0.474989995998399,290.40239940015)
(0.475190076030412,290.627343164209)
(0.475390156062425,290.627343164209)
(0.475590236094438,290.627343164209)
(0.475790316126451,290.627343164209)
(0.475990396158463,290.627343164209)
(0.476190476190476,290.627343164209)
(0.476390556222489,290.627343164209)
(0.476590636254502,290.627343164209)
(0.476790716286515,290.852286928268)
(0.476990796318527,290.852286928268)
(0.47719087635054,290.852286928268)
(0.477390956382553,290.852286928268)
(0.477591036414566,290.852286928268)
(0.477791116446579,290.852286928268)
(0.477991196478591,290.852286928268)
(0.478191276510604,291.077230692327)
(0.478391356542617,291.077230692327)
(0.47859143657463,291.077230692327)
(0.478791516606643,291.077230692327)
(0.478991596638655,291.077230692327)
(0.479191676670668,291.077230692327)
(0.479391756702681,291.077230692327)
(0.479591836734694,291.077230692327)
(0.479791916766707,291.302174456386)
(0.47999199679872,291.302174456386)
(0.480192076830732,291.302174456386)
(0.480392156862745,291.302174456386)
(0.480592236894758,291.302174456386)
(0.480792316926771,291.302174456386)
(0.480992396958784,291.527118220445)
(0.481192476990796,291.527118220445)
(0.481392557022809,291.527118220445)
(0.481592637054822,291.527118220445)
(0.481792717086835,291.527118220445)
(0.481992797118848,291.527118220445)
(0.48219287715086,291.527118220445)
(0.482392957182873,291.752061984504)
(0.482593037214886,291.752061984504)
(0.482793117246899,291.752061984504)
(0.482993197278912,291.752061984504)
(0.483193277310924,291.752061984504)
(0.483393357342937,291.752061984504)
(0.48359343737495,291.977005748563)
(0.483793517406963,291.977005748563)
(0.483993597438976,291.977005748563)
(0.484193677470988,291.977005748563)
(0.484393757503001,291.977005748563)
(0.484593837535014,291.977005748563)
(0.484793917567027,292.201949512622)
(0.48499399759904,292.201949512622)
(0.485194077631052,292.201949512622)
(0.485394157663065,292.201949512622)
(0.485594237695078,292.201949512622)
(0.485794317727091,292.201949512622)
(0.485994397759104,292.426893276681)
(0.486194477791116,292.426893276681)
(0.486394557823129,292.426893276681)
(0.486594637855142,292.426893276681)
(0.486794717887155,292.426893276681)
(0.486994797919168,292.65183704074)
(0.48719487795118,292.65183704074)
(0.487394957983193,292.65183704074)
(0.487595038015206,292.65183704074)
(0.487795118047219,292.65183704074)
(0.487995198079232,292.876780804799)
(0.488195278111245,292.876780804799)
(0.488395358143257,292.876780804799)
(0.48859543817527,292.876780804799)
(0.488795518207283,292.876780804799)
(0.488995598239296,293.101724568858)
(0.489195678271309,293.101724568858)
(0.489395758303321,293.101724568858)
(0.489595838335334,293.101724568858)
(0.489795918367347,293.326668332917)
(0.48999599839936,293.326668332917)
(0.490196078431373,293.326668332917)
(0.490396158463385,293.326668332917)
(0.490596238495398,293.551612096976)
(0.490796318527411,293.551612096976)
(0.490996398559424,293.551612096976)
(0.491196478591437,293.551612096976)
(0.491396558623449,293.551612096976)
(0.491596638655462,293.776555861035)
(0.491796718687475,293.776555861035)
(0.491996798719488,293.776555861035)
(0.492196878751501,294.001499625094)
(0.492396958783513,294.001499625094)
(0.492597038815526,294.001499625094)
(0.492797118847539,294.001499625094)
(0.492997198879552,294.226443389153)
(0.493197278911565,294.226443389153)
(0.493397358943577,294.226443389153)
(0.49359743897559,294.451387153212)
(0.493797519007603,294.451387153212)
(0.493997599039616,294.451387153212)
(0.494197679071629,294.676330917271)
(0.494397759103641,294.676330917271)
(0.494597839135654,294.676330917271)
(0.494797919167667,294.90127468133)
(0.49499799919968,294.90127468133)
(0.495198079231693,294.90127468133)
(0.495398159263706,295.126218445389)
(0.495598239295718,295.126218445389)
(0.495798319327731,295.126218445389)
(0.495998399359744,295.351162209448)
(0.496198479391757,295.351162209448)
(0.49639855942377,295.576105973507)
(0.496598639455782,295.576105973507)
(0.496798719487795,295.801049737566)
(0.496998799519808,295.801049737566)
(0.497198879551821,296.025993501625)
(0.497398959583834,296.025993501625)
(0.497599039615846,296.250937265684)
(0.497799119647859,296.250937265684)
(0.497999199679872,296.475881029743)
(0.498199279711885,296.475881029743)
(0.498399359743898,296.700824793802)
(0.49859943977591,296.925768557861)
(0.498799519807923,297.15071232192)
(0.498999599839936,297.375656085979)
(0.499199679871949,297.375656085979)
(0.499399759903962,297.825543614096)
(0.499599839935974,298.050487378155)
(0.499799919967987,298.275431142214)

};
\path [draw=black, fill opacity=0] (axis cs:0,300)--(axis cs:0.5,300);

\path [draw=black, fill opacity=0] (axis cs:0.5,270)--(axis cs:0.5,300);

\path [draw=black, fill opacity=0] (axis cs:0,270)--(axis cs:0.5,270);

\path [draw=black, fill opacity=0] (axis cs:0,270)--(axis cs:0,300);

\end{axis}

\end{tikzpicture}


==> impliedVola_1490063127_mod.tikz <==

\begin{tikzpicture}

\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
xlabel={$K$},
ylabel={$\sigma_{\mathrm{imp.}}$},
xmin=280, xmax=325,
ymin=0.09, ymax=0.12,
axis on top,
every axis plot/.append style={semithick},
xmajorgrids,
ymajorgrids,
legend entries={{$T=0.10$},{$T=0.20$},{$T=0.30$},{$T=0.40$},{$T=0.50$}}
]
\addplot [blue]
coordinates {
(286,0.116038314416073)
(286.272727272727,0.115646282793023)
(286.545454545455,0.115300569799729)
(286.818181818182,0.114995994372293)
(287.090909090909,0.114727741107345)
(287.363636363636,0.114491356769577)
(287.636363636364,0.114282720489427)
(287.909090909091,0.114098036312498)
(288.181818181818,0.113933817949146)
(288.454545454545,0.113786872243509)
(288.727272727273,0.113654279266484)
(289,0.113533389638178)
(289.272727272727,0.113421804155223)
(289.545454545455,0.113317353534512)
(289.818181818182,0.113218101672828)
(290.090909090909,0.113122316775843)
(290.363636363636,0.113028462510556)
(290.636363636364,0.112935199984349)
(290.909090909091,0.112841349793598)
(291.181818181818,0.112745904130861)
(291.454545454545,0.112648006528616)
(291.727272727273,0.11254693462979)
(292,0.112442098674364)
(292.272727272727,0.112333033583127)
(292.545454545455,0.112219371716492)
(292.818181818182,0.112100853235461)
(293.090909090909,0.111977312481031)
(293.363636363636,0.111848653526977)
(293.636363636364,0.111714866361581)
(293.909090909091,0.111575994291343)
(294.181818181818,0.111432144301943)
(294.454545454545,0.111283475067466)
(294.727272727273,0.111130172503181)
(295,0.110972476541065)
(295.272727272727,0.110810642363504)
(295.545454545455,0.110644952743314)
(295.818181818182,0.110475702560507)
(296.090909090909,0.110303199850023)
(296.363636363636,0.110127756837755)
(296.636363636364,0.109949685051106)
(296.909090909091,0.109769291710109)
(297.181818181818,0.109586877282709)
(297.454545454545,0.109402729081921)
(297.727272727273,0.109217112185433)
(298,0.109030278748833)
(298.272727272727,0.108842454385012)
(298.545454545455,0.108653841423802)
(298.818181818182,0.108464610530063)
(299.090909090909,0.108274907921441)
(299.363636363636,0.108084845356643)
(299.636363636364,0.107894500601105)
(299.909090909091,0.107703920220956)
(300.181818181818,0.107513113529421)
(300.454545454545,0.107322058291174)
(300.727272727273,0.107130696298555)
(301,0.106938934535719)
(301.272727272727,0.106746639939956)
(301.545454545455,0.106553660007194)
(301.818181818182,0.106359800323844)
(302.090909090909,0.106164837023243)
(302.363636363636,0.105968524352647)
(302.636363636364,0.105770584777929)
(302.909090909091,0.105570720043033)
(303.181818181818,0.105368613847531)
(303.454545454545,0.105163927306421)
(303.727272727273,0.10495631780941)
(304,0.104745426564477)
(304.272727272727,0.10453088732902)
(304.545454545455,0.104312343872152)
(304.818181818182,0.104089431464672)
(305.090909090909,0.103861807147041)
(305.363636363636,0.10362914041616)
(305.636363636364,0.10339111473877)
(305.909090909091,0.103147452464327)
(306.181818181818,0.102897904580459)
(306.454545454545,0.102642261306755)
(306.727272727273,0.102380370954052)
(307,0.1021121222293)
(307.272727272727,0.101837479858659)
(307.545454545455,0.101556483423337)
(307.818181818182,0.101269240723923)
(308.090909090909,0.100975966779515)
(308.363636363636,0.100676954491064)
(308.636363636364,0.100372624001466)
(308.909090909091,0.100063507910818)
(309.181818181818,0.0997502648970112)
(309.454545454545,0.0994336946168914)
(309.727272727273,0.099114746786654)
(310,0.0987945371307433)
(310.272727272727,0.0984743491280824)
(310.545454545455,0.0981556504266336)
(310.818181818182,0.0978401133324951)
(311.090909090909,0.0975296118995175)
(311.363636363636,0.0972262509167194)
(311.636363636364,0.0969323620665818)
(311.909090909091,0.0966505336109549)
(312.181818181818,0.0963836138835177)
(312.454545454545,0.0961347308475524)
(312.727272727273,0.0959073007106781)
(313,0.0957050531869754)

};

\addplot [green!50.0!black]
coordinates {
(283,0.111298635089042)
(283.363636363636,0.111252792539744)
(283.727272727273,0.111198175960453)
(284.090909090909,0.111135032384482)
(284.454545454545,0.111063623910013)
(284.818181818182,0.110984225328139)
(285.181818181818,0.110897122311144)
(285.545454545455,0.110802609695384)
(285.909090909091,0.110700989400357)
(286.272727272727,0.110592569028086)
(286.636363636364,0.110477660116885)
(287,0.110356576318736)
(287.363636363636,0.110229632249684)
(287.727272727273,0.110097141765436)
(288.090909090909,0.10995941683359)
(288.454545454545,0.109816765798314)
(288.818181818182,0.109669492812827)
(289.181818181818,0.109517896071338)
(289.545454545455,0.109362266892276)
(289.909090909091,0.109202888863365)
(290.272727272727,0.109040036761144)
(290.636363636364,0.108873975495953)
(291,0.108704959468014)
(291.363636363636,0.108533232003538)
(291.727272727273,0.108359024132369)
(292.090909090909,0.108182554547966)
(292.454545454545,0.108004028639698)
(292.818181818182,0.107823638300033)
(293.181818181818,0.107641561262426)
(293.545454545455,0.107457961054024)
(293.909090909091,0.107272986424505)
(294.272727272727,0.107086771371542)
(294.636363636364,0.106899434911611)
(295,0.106711081178219)
(295.363636363636,0.106521798777976)
(295.727272727273,0.10633166205298)
(296.090909090909,0.10614073000761)
(296.454545454545,0.105949047298054)
(296.818181818182,0.105756644297799)
(297.181818181818,0.10556353726497)
(297.545454545455,0.105369729040831)
(297.909090909091,0.105175209409936)
(298.272727272727,0.104979955525778)
(298.636363636364,0.104783932925784)
(299,0.10458709562954)
(299.363636363636,0.10438938772495)
(299.727272727273,0.104190743295476)
(300.090909090909,0.103991088049952)
(300.454545454545,0.103790339770057)
(300.818181818182,0.103588409936492)
(301.181818181818,0.103385203990911)
(301.545454545455,0.103180623409571)
(301.909090909091,0.102974566492776)
(302.272727272727,0.102766929641803)
(302.636363636364,0.10255760893051)
(303,0.102346501465945)
(303.363636363636,0.102133506803511)
(303.727272727273,0.101918528958777)
(304.090909090909,0.101701477444294)
(304.454545454545,0.101482269612461)
(304.818181818182,0.101260832037951)
(305.181818181818,0.101037102496775)
(305.545454545455,0.100811032174533)
(305.909090909091,0.100582586968812)
(306.272727272727,0.100351750523259)
(306.636363636364,0.10011852574462)
(307,0.0998829369091254)
(307.363636363636,0.0996450325292244)
(307.727272727273,0.0994048871798441)
(308.090909090909,0.0991626042523421)
(308.454545454545,0.0989183183191926)
(308.818181818182,0.0986721973822568)
(309.181818181818,0.0984244461214985)
(309.545454545455,0.0981753081650822)
(309.909090909091,0.0979250690761546)
(310.272727272727,0.0976740589394467)
(310.636363636364,0.0974226553917106)
(311,0.0971712868522445)
(311.363636363636,0.0969204348730272)
(311.727272727273,0.0966706383915152)
(312.090909090909,0.0964224954695965)
(312.454545454545,0.0961766678956337)
(312.818181818182,0.0959338837019459)
(313.181818181818,0.0956949405117484)
(313.545454545455,0.0954607097446569)
(313.909090909091,0.0952321392796875)
(314.272727272727,0.0950102575516212)
(314.636363636364,0.0947961769816174)
(315,0.094591098051751)
(315.363636363636,0.0943963126956078)
(315.727272727273,0.0942132083109754)
(316.090909090909,0.0940432717507065)
(316.454545454545,0.0938880934372719)
(316.818181818182,0.0937493711862771)
(317.181818181818,0.0936289146557101)
(317.545454545455,0.0935286491767329)
(317.909090909091,0.093450620497606)
(318.272727272727,0.0933969987563614)
(318.636363636364,0.0933700830537418)
(319,0.0933723060406919)

};

\addplot [red]
coordinates {
(280,0.11052962053509)
(280.424242424242,0.110227707395097)
(280.848484848485,0.109963900424191)
(281.272727272727,0.109732890763553)
(281.69696969697,0.109529795328854)
(282.121212121212,0.109350138765876)
(282.545454545455,0.109189832481206)
(282.969696969697,0.109045156568754)
(283.393939393939,0.108912740673986)
(283.818181818182,0.108789545862237)
(284.242424242424,0.10867284728738)
(284.666666666667,0.108560216336627)
(285.090909090909,0.108449504114105)
(285.515151515152,0.10833882445877)
(285.939393939394,0.108226538839517)
(286.363636363636,0.108111239402206)
(286.787878787879,0.107991735145333)
(287.212121212121,0.107867036102107)
(287.636363636364,0.107736339385156)
(288.060606060606,0.107599015289452)
(288.484848484848,0.10745459413738)
(288.909090909091,0.107302751843235)
(289.333333333333,0.107143299450399)
(289.757575757576,0.106976168666733)
(290.181818181818,0.106801401561825)
(290.606060606061,0.106619138590759)
(291.030303030303,0.106429608014878)
(291.454545454545,0.106233114289353)
(291.878787878788,0.106030029681278)
(292.30303030303,0.105820783181116)
(292.727272727273,0.105605851931614)
(293.151515151515,0.105385752249276)
(293.575757575758,0.105161031009629)
(294,0.104932258051122)
(294.424242424242,0.104700018186122)
(294.848484848485,0.104464904492488)
(295.272727272727,0.104227511357749)
(295.69696969697,0.103988428425509)
(296.121212121212,0.103748234221712)
(296.545454545455,0.103507491076016)
(296.969696969697,0.10326674071257)
(297.393939393939,0.103026498356485)
(297.818181818182,0.102787249939865)
(298.242424242424,0.10254944684857)
(298.666666666667,0.102313504627091)
(299.090909090909,0.102079798001796)
(299.515151515152,0.101848660284304)
(299.939393939394,0.101620379427914)
(300.363636363636,0.10139519823133)
(300.787878787879,0.101173311777529)
(301.212121212121,0.10095486821956)
(301.636363636364,0.100739966524998)
(302.060606060606,0.100528657858376)
(302.484848484848,0.100320945610292)
(302.909090909091,0.100116787463776)
(303.333333333333,0.0999160948267672)
(303.757575757576,0.0997187355678761)
(304.181818181818,0.0995245366939343)
(304.606060606061,0.0993332868238212)
(305.030303030303,0.0991447385458741)
(305.454545454545,0.0989586126088397)
(305.878787878788,0.0987746013997821)
(306.30303030303,0.0985923736152472)
(306.727272727273,0.0984115793544333)
(307.151515151515,0.0982318540918641)
(307.575757575758,0.098052825560444)
(308,0.0978741194703616)
(308.424242424242,0.0976953652425436)
(308.848484848485,0.0975162040558644)
(309.272727272727,0.0973362952354364)
(309.69696969697,0.0971553244744427)
(310.121212121212,0.096973011692171)
(310.545454545455,0.0967891203181352)
(310.969696969697,0.0966034654265968)
(311.393939393939,0.0964159232389647)
(311.818181818182,0.0962264420813881)
(312.242424242424,0.0960350512905279)
(312.666666666667,0.0958418726659147)
(313.090909090909,0.0956471318058902)
(313.515151515152,0.0954511690506479)
(313.939393939394,0.095254451589426)
(314.363636363636,0.0950575864408165)
(314.787878787879,0.0948613331129309)
(315.212121212121,0.0946666159434244)
(315.636363636364,0.0944745391316246)
(316.060606060606,0.0942864000826375)
(316.484848484848,0.0941037040902302)
(316.909090909091,0.0939281794271665)
(317.333333333333,0.0937617924064398)
(317.757575757576,0.0936067638540408)
(318.181818181818,0.093465584286605)
(318.606060606061,0.0933410322904819)
(319.030303030303,0.0932361890299944)
(319.454545454545,0.0931544584746007)
(319.878787878788,0.0930995837115915)
(320.30303030303,0.0930756657180609)
(320.727272727273,0.0930871827149531)
(321.151515151515,0.0931390075420495)
(321.575757575758,0.0932364298205357)
(322,0.0933851747686276)

};

\addplot [color0]
coordinates {
(280,0.108984071855957)
(280.454545454545,0.108697132578527)
(280.909090909091,0.108436634785903)
(281.363636363636,0.108198823683779)
(281.818181818182,0.107980269509426)
(282.272727272727,0.107777851517312)
(282.727272727273,0.107588740836945)
(283.181818181818,0.10741038510605)
(283.636363636364,0.107240493038262)
(284.090909090909,0.107077018605196)
(284.545454545455,0.106918147641409)
(285,0.106762282099226)
(285.454545454545,0.106608027119364)
(285.909090909091,0.106454177061096)
(286.363636363636,0.106299702776596)
(286.818181818182,0.106143738608807)
(287.272727272727,0.105985569665791)
(287.727272727273,0.105824621139618)
(288.181818181818,0.105660445362446)
(288.636363636364,0.105492711831175)
(289.090909090909,0.105321195485885)
(289.545454545455,0.105145767491194)
(290,0.104966384220461)
(290.454545454545,0.104783078364562)
(290.909090909091,0.104595949836948)
(291.363636363636,0.104405156766006)
(291.818181818182,0.104210907004017)
(292.272727272727,0.104013450800267)
(292.727272727273,0.103813072702906)
(293.181818181818,0.103610084777756)
(293.636363636364,0.103404819667048)
(294.090909090909,0.103197624077438)
(294.545454545455,0.102988853330316)
(295,0.102778865359141)
(295.454545454545,0.10256801572541)
(295.909090909091,0.102356653020252)
(296.363636363636,0.102145114207815)
(296.818181818182,0.101933720885427)
(297.272727272727,0.101722775645612)
(297.727272727273,0.101512558794639)
(298.181818181818,0.101303326053312)
(298.636363636364,0.101095305515628)
(299.090909090909,0.100888696186303)
(299.545454545455,0.100683666249097)
(300,0.100480351895385)
(300.454545454545,0.100278856472869)
(300.909090909091,0.100079250478302)
(301.363636363636,0.099881570909929)
(301.818181818182,0.0996858222570154)
(302.272727272727,0.0994919771692366)
(302.727272727273,0.099299977744522)
(303.181818181818,0.0991097366350004)
(303.636363636364,0.0989211400301428)
(304.090909090909,0.098734049104678)
(304.545454545455,0.0985483032491174)
(305,0.0983637233148329)
(305.454545454545,0.0981801153247943)
(305.909090909091,0.0979972743371036)
(306.363636363636,0.0978149881848367)
(306.818181818182,0.097633043777023)
(307.272727272727,0.0974512309767306)
(307.727272727273,0.0972693486182834)
(308.181818181818,0.0970872106554452)
(308.636363636364,0.0969046523168799)
(309.090909090909,0.096721537222038)
(309.545454545455,0.0965377641041414)
(310,0.0963532747409772)
(310.454545454545,0.0961680620748666)
(310.909090909091,0.0959821777796605)
(311.363636363636,0.0957957422360778)
(311.818181818182,0.0956089527971926)
(312.272727272727,0.0954220934290788)
(312.727272727273,0.0952355453773634)
(313.181818181818,0.0950497967496631)
(313.636363636364,0.0948654539242852)
(314.090909090909,0.0946832518820884)
(314.545454545455,0.0945040669030277)
(315,0.0943289272981929)
(315.454545454545,0.0941590268193977)
(315.909090909091,0.0939957369191688)
(316.363636363636,0.0938406198183657)
(316.818181818182,0.0936954423304996)
(317.272727272727,0.0935621895332588)
(317.727272727273,0.0934430795241496)
(318.181818181818,0.0933405777832377)
(318.636363636364,0.093257412656385)
(319.090909090909,0.0931965903146192)
(319.545454545455,0.0931614114160766)
(320,0.093155487011245)
(320.454545454545,0.0931827556196367)
(320.909090909091,0.0932474996006931)
(321.363636363636,0.0933543636201648)
(321.818181818182,0.0935083722943091)
(322.272727272727,0.0937149481469532)
(322.727272727273,0.093979930759815)
(323.181818181818,0.0943095953261945)
(323.636363636364,0.0947106734383851)
(324.090909090909,0.0951903714012587)
(324.545454545455,0.0957563914271304)
(325,0.0964169527142076)

};
\addplot [color1]
coordinates {
(280,0.107510309331701)
(280.454545454545,0.107308105911216)
(280.909090909091,0.107118238629482)
(281.363636363636,0.106938600976719)
(281.818181818182,0.106767279408814)
(282.272727272727,0.106602543008194)
(282.727272727273,0.106442833930487)
(283.181818181818,0.106286758040369)
(283.636363636364,0.106133075449179)
(284.090909090909,0.105980692023877)
(284.545454545455,0.105828650128387)
(285,0.105676120550925)
(285.454545454545,0.105522393863794)
(285.909090909091,0.105366872732702)
(286.363636363636,0.10520906381862)
(286.818181818182,0.105048570389044)
(287.272727272727,0.104885084972921)
(287.727272727273,0.104718382150168)
(288.181818181818,0.104548311806866)
(288.636363636364,0.104374792434101)
(289.090909090909,0.104197804430441)
(289.545454545455,0.10401738458313)
(290,0.103833619545185)
(290.454545454545,0.103646640443912)
(290.909090909091,0.10345661716201)
(291.363636363636,0.103263753226202)
(291.818181818182,0.103068280990556)
(292.272727272727,0.102870456255914)
(292.727272727273,0.102670554515498)
(293.181818181818,0.102468866029085)
(293.636363636364,0.10226569200313)
(294.090909090909,0.102061340752698)
(294.545454545455,0.101856123928883)
(295,0.101650353219156)
(295.454545454545,0.101444337349676)
(295.909090909091,0.101238378872949)
(296.363636363636,0.101032771737664)
(296.818181818182,0.100827798720275)
(297.272727272727,0.10062372919856)
(297.727272727273,0.100420817056147)
(298.181818181818,0.100219299354649)
(298.636363636364,0.100019394143601)
(299.090909090909,0.099821299809264)
(299.545454545455,0.0996251935903274)
(300,0.0994312310649548)
(300.454545454545,0.0992395450557524)
(300.909090909091,0.0990502461645519)
(301.363636363636,0.0988634216555511)
(301.818181818182,0.0986791360701318)
(302.272727272727,0.0984974315833824)
(302.727272727273,0.0983183284697588)
(303.181818181818,0.0981418259034399)
(303.636363636364,0.0979679030642728)
(304.090909090909,0.0977965202182531)
(304.545454545455,0.0976276205219619)
(305,0.0974611315177753)
(305.454545454545,0.0972969672002364)
(305.909090909091,0.0971350300351332)
(306.363636363636,0.0969752138189506)
(306.818181818182,0.0968174059271405)
(307.272727272727,0.0966614902972651)
(307.727272727273,0.0965073507140914)
(308.181818181818,0.0963548741419799)
(308.636363636364,0.0962039539845136)
(309.090909090909,0.0960544944828143)
(309.545454545455,0.095906414269848)
(310,0.0957596509651921)
(310.454545454545,0.0956141657297849)
(310.909090909091,0.095469947616948)
(311.363636363636,0.0953270189529576)
(311.818181818182,0.0951854406848724)
(312.272727272727,0.0950453172154084)
(312.727272727273,0.0949068028057809)
(313.181818181818,0.0947701069453615)
(313.636363636364,0.0946355009655235)
(314.090909090909,0.0945033239768236)
(314.545454545455,0.0943739899303182)
(315,0.0942479939003533)
(315.454545454545,0.0941259199062188)
(315.909090909091,0.0940084477661003)
(316.363636363636,0.0938963605331082)
(316.818181818182,0.0937905524551752)
(317.272727272727,0.093692037218716)
(317.727272727273,0.0936019559121632)
(318.181818181818,0.093521585506096)
(318.636363636364,0.0934523476971662)
(319.090909090909,0.0933958177447494)
(319.545454545455,0.0933537337805319)
(320,0.0933280059725803)
(320.454545454545,0.0933207265443343)
(320.909090909091,0.0933341791787825)
(321.363636363636,0.093370849834173)
(321.818181818182,0.0934334360572393)
(322.272727272727,0.0935248587411479)
(322.727272727273,0.0936482717006584)
(323.181818181818,0.0938070741140109)
(323.636363636364,0.0940049202763475)
(324.090909090909,0.0942457321434631)
(324.545454545455,0.0945337111043045)
(325,0.094873349135014)

};


%\path [draw=black, fill opacity=0] (axis cs:13,2500)--(axis cs:13,2500);
%\path [draw=black, fill opacity=0] (axis cs:400,13)--(axis cs:400,13);
%\path [draw=black, fill opacity=0] (axis cs:13,500)--(axis cs:13,500);
%\path [draw=black, fill opacity=0] (axis cs:240,13)--(axis cs:240,13);

\end{axis}

\end{tikzpicture}


==> lap1d_a_1490612491.tikz <==

\begin{tikzpicture}

\begin{axis}[
xlabel={$s_2$},
ylabel={${{\tilde {f_1}}(s_2)}$},
xmin=70, xmax=130,
ymin=1e-17, ymax=0.002,
axis on top,
xmajorgrids,
ymajorgrids
]
\addplot [blue]
coordinates {
(50,2.10819685361047e-17)
(50.1001001001001,2.48426009009283e-17)
(50.2002002002002,2.92536571960043e-17)
(50.3003003003003,3.44240492929842e-17)
(50.4004004004004,4.04803157154597e-17)
(50.5005005005005,4.75693736489812e-17)
(50.6006006006006,5.58616845289595e-17)
(50.7007007007007,6.5554892878544e-17)
(50.8008008008008,7.68780063091906e-17)
(50.9009009009009,9.00961939225515e-17)
(51.001001001001,1.05516290899035e-16)
(51.1011011011011,1.23493108977749e-16)
(51.2012012012012,1.44436665993824e-16)
(51.3013013013013,1.68820462831618e-16)
(51.4014014014014,1.97190953286931e-16)
(51.5015015015015,2.30178371643551e-16)
(51.6016016016016,2.68509104521031e-16)
(51.7017017017017,3.13019818033685e-16)
(51.8018018018018,3.64673578839829e-16)
(51.9019019019019,4.24578238615898e-16)
(52.002002002002,4.94007386264034e-16)
(52.1021021021021,5.74424211197851e-16)
(52.2022022022022,6.67508664844674e-16)
(52.3023023023023,7.75188356599701e-16)
(52.4024024024024,8.99673675476228e-16)
(52.5025025025025,1.04349769028632e-15)
(52.6026026026026,1.20956145010288e-15)
(52.7027027027027,1.40118538381733e-15)
(52.8028028028028,1.62216758372519e-15)
(52.9029029029029,1.87684985424686e-15)
(53.003003003003,2.17019251423084e-15)
(53.1031031031031,2.50785906100621e-15)
(53.2032032032032,2.89631193780144e-15)
(53.3033033033033,3.34292079480053e-15)
(53.4034034034034,3.85608479959849e-15)
(53.5035035035035,4.44537073693672e-15)
(53.6036036036036,5.12166884230809e-15)
(53.7037037037037,5.89736854149656e-15)
(53.8038038038038,6.78655652071066e-15)
(53.9039039039039,7.80523983230562e-15)
(54.004004004004,8.97159705200987e-15)
(54.1041041041041,1.0306260848193e-14)
(54.2042042042042,1.18326357054838e-14)
(54.3043043043043,1.35772549676725e-14)
(54.4044044044044,1.5570181832435e-14)
(54.5045045045045,1.78454594474556e-14)
(54.6046046046046,2.04416158288637e-14)
(54.7047047047047,2.34022299538997e-14)
(54.8048048048048,2.67765660761575e-14)
(54.9049049049049,3.06202840799445e-14)
(55.005005005005,3.4996234537192e-14)
(55.1051051051051,3.99753480633482e-14)
(55.2052052052052,4.56376295960382e-14)
(55.3053053053053,5.2073269350787e-14)
(55.4054054054054,5.93838834513925e-14)
(55.5055055055055,6.76838985991308e-14)
(55.6056056056056,7.71020966460468e-14)
(55.7057057057057,8.778333658565e-14)
(55.8058058058058,9.98904732824453e-14)
(55.9059059059059,1.13606494244483e-13)
(56.006006006006,1.29136897916086e-13)
(56.1061061061061,1.46712339347702e-13)
(56.2062062062062,1.66591571705162e-13)
(56.3063063063063,1.89064714930535e-13)
(56.4064064064064,2.14456885982994e-13)
(56.5065065065065,2.43132228493324e-13)
(56.6066066066066,2.75498383384381e-13)
(56.7067067067067,3.12011446069014e-13)
(56.8068068068068,3.53181460264711e-13)
(56.9069069069069,3.99578503291622e-13)
(57.007007007007,4.51839422980752e-13)
(57.1071071071071,5.10675292047023e-13)
(57.2072072072072,5.76879652016486e-13)
(57.3073073073073,6.51337625578291e-13)
(57.4074074074074,7.35035983604379e-13)
(57.5075075075075,8.29074261090543e-13)
(57.6076076076076,9.34677024970408e-13)
(57.7077077077077,1.05320740619526e-12)
(57.8078078078078,1.18618201871175e-12)
(57.9079079079079,1.33528739907175e-12)
(58.008008008008,1.50239811243509e-12)
(58.1081081081081,1.68959668375148e-12)
(58.2082082082082,1.89919552700302e-12)
(58.3083083083083,2.13376106063615e-12)
(58.4084084084084,2.3961402137936e-12)
(58.5085085085085,2.6894895457671e-12)
(58.6086086086086,3.01730722032028e-12)
(58.7087087087087,3.38346809728808e-12)
(58.8088088088088,3.79226222624325e-12)
(58.9089089089089,4.24843705115773e-12)
(59.009009009009,4.75724366098637e-12)
(59.1091091091091,5.32448744910576e-12)
(59.2092092092092,5.9565835746747e-12)
(59.3093093093093,6.66061765140228e-12)
(59.4094094094094,7.44441212405621e-12)
(59.5095095095095,8.31659883049518e-12)
(59.6096096096096,9.28669828721264e-12)
(59.7097097097097,1.03652062795448e-11)
(59.8098098098098,1.15636883839839e-11)
(59.9099099099099,1.28948830996764e-11)
(60.01001001001,1.43728143193577e-11)
(60.1101101101101,1.60129139269341e-11)
(60.2102102102102,1.78321553698719e-11)
(60.3103103103103,1.98491991197619e-11)
(60.4104104104104,2.20845510041312e-11)
(60.5105105105105,2.45607344670759e-11)
(60.6106106106106,2.73024778958188e-11)
(60.7107107107107,3.03369182352219e-11)
(60.8108108108108,3.36938222028336e-11)
(60.9109109109109,3.74058265136369e-11)
(61.011011011011,4.15086986265399e-11)
(61.1111111111111,4.60416196342386e-11)
(61.2112112112112,5.10474910347159e-11)
(61.3113113113113,5.65732672466987e-11)
(61.4114114114114,6.26703158633126e-11)
(61.5115115115115,6.93948077783334e-11)
(61.6116116116116,7.68081394682653e-11)
(61.7117117117117,8.49773898714985e-11)
(61.8118118118118,9.3975814473334e-11)
(61.9119119119119,1.03883379383366e-10)
(62.012012012012,1.14787338379966e-10)
(62.1121121121121,1.26782856095927e-10)
(62.2122122122122,1.39973680730385e-10)
(62.3123123123123,1.54472869895219e-10)
(62.4124124124124,1.70403573440138e-10)
(62.5125125125125,1.87899877349863e-10)
(62.6126126126126,2.07107713070041e-10)
(62.7127127127127,2.28185836896304e-10)
(62.8128128128128,2.51306884353774e-10)
(62.9129129129129,2.76658504803138e-10)
(63.013013013013,3.04444581834724e-10)
(63.1131131131131,3.3488654535437e-10)
(63.2132132132132,3.68224781625406e-10)
(63.3133133133133,4.04720147909759e-10)
(63.4134134134134,4.44655598749578e-10)
(63.5135135135135,4.8833793134894e-10)
(63.6136136136136,5.36099657954194e-10)
(63.7137137137137,5.88301013592089e-10)
(63.8138138138138,6.45332108007498e-10)
(63.9139139139139,7.07615231148439e-10)
(64.014014014014,7.75607322075682e-10)
(64.1141141141141,8.49802611728416e-10)
(64.2142142142142,9.30735450556876e-10)
(64.3143143143143,1.01898333263862e-09)
(64.4144144144144,1.11517012852722e-09)
(64.5145145145145,1.21996953974285e-09)
(64.6146146146146,1.33410878850205e-09)
(64.7147147147147,1.4583725570021e-09)
(64.8148148148148,1.59360719132242e-09)
(64.9149149149149,1.74072518578393e-09)
(65.015015015015,1.90070996441595e-09)
(65.1151151151151,2.07462097702187e-09)
(65.2152152152152,2.26359912820839e-09)
(65.3153153153153,2.46887255865009e-09)
(65.4154154154154,2.69176279880124e-09)
(65.5155155155155,2.93369131624266e-09)
(65.6156156156156,3.19618647886045e-09)
(65.7157157157157,3.48089095709832e-09)
(65.8158158158158,3.78956958960593e-09)
(65.9159159159159,4.12411773772296e-09)
(66.016016016016,4.48657015539027e-09)
(66.1161161161161,4.87911040226891e-09)
(66.2162162162162,5.3040808290748e-09)
(66.3163163163163,5.76399316539806e-09)
(66.4164164164164,6.26153974157625e-09)
(66.5165165165165,6.79960537752496e-09)
(66.6166166166166,7.38127997280309e-09)
(66.7167167167167,8.00987183359774e-09)
(66.8168168168168,8.68892177375593e-09)
(66.9169169169169,9.42221802847098e-09)
(67.017017017017,1.02138120207442e-08)
(67.1171171171171,1.10680350222874e-08)
(67.2172172172172,1.19895157521161e-08)
(67.3173173173173,1.2983198957689e-08)
(67.4174174174174,1.4054365025094e-08)
(67.5175175175175,1.5208650666454e-08)
(67.6176176176176,1.64520707344197e-08)
(67.7177177177177,1.77910412153452e-08)
(67.8178178178178,1.92324034544873e-08)
(67.9179179179179,2.0783449668345e-08)
(68.018018018018,2.24519498010418e-08)
(68.1181181181181,2.424617978346e-08)
(68.2182182182182,2.6174951255666e-08)
(68.3183183183183,2.82476428149919e-08)
(68.4184184184184,3.04742328539888e-08)
(68.5185185185185,3.28653340543071e-08)
(68.6186186186186,3.54322296044213e-08)
(68.7187187187187,3.81869112109581e-08)
(68.8188188188188,4.11421189752281e-08)
(68.9189189189189,4.43113832084067e-08)
(69.019019019019,4.77090682606101e-08)
(69.1191191191191,5.13504184409299e-08)
(69.2192192192192,5.52516061072572e-08)
(69.3193193193193,5.94297820064708e-08)
(69.4194194194194,6.3903127947276e-08)
(69.5195195195195,6.86909118896605e-08)
(69.6196196196196,7.38135455365442e-08)
(69.7197197197197,7.92926445147725e-08)
(69.8198198198198,8.51510912341189e-08)
(69.9199199199199,9.14131005144024e-08)
(70.02002002002,9.81042880722026e-08)
(70.1201201201201,1.05251741959911e-07)
(70.2202202202202,1.12884097051114e-07)
(70.3203203203203,1.21031612667342e-07)
(70.4204204204204,1.29726253442285e-07)
(70.5205205205205,1.3900177352036e-07)
(70.6206206206206,1.48893804187394e-07)
(70.7207207207207,1.5943994503173e-07)
(70.8208208208208,1.70679858734566e-07)
(70.9209209209209,1.82655369588719e-07)
(71.021021021021,1.95410565845114e-07)
(71.1211211211211,2.08991905986378e-07)
(71.2212212212212,2.23448329026686e-07)
(71.3213213213213,2.38831368936705e-07)
(71.4214214214214,2.5519527329182e-07)
(71.5215215215215,2.72597126241206e-07)
(71.6216216216216,2.91096975894162e-07)
(71.7217217217217,3.10757966218966e-07)
(71.8218218218218,3.31646473548049e-07)
(71.9219219219219,3.53832247781527e-07)
(72.022022022022,3.77388558379174e-07)
(72.1221221221221,4.02392345228538e-07)
(72.2222222222222,4.28924374474568e-07)
(72.3223223223223,4.57069399393003e-07)
(72.4224224224224,4.86916326386797e-07)
(72.5225225225225,5.18558386181234e-07)
(72.6226226226226,5.5209331028973e-07)
(72.7227227227227,5.87623512817931e-07)
(72.8228228228228,6.25256277669417e-07)
(72.9229229229229,6.65103951211263e-07)
(73.023023023023,7.07284140452688e-07)
(73.1231231231231,7.51919916783956e-07)
(73.2232232232232,7.9914002531728e-07)
(73.3233233233233,8.49079099864419e-07)
(73.4234234234234,9.0187788357931e-07)
(73.5235235235235,9.57683455286372e-07)
(73.6236236236236,1.01664946150798e-06)
(73.7237237237237,1.07893635419582e-06)
(73.8238238238238,1.14471163416281e-06)
(73.9239239239239,1.21415010020308e-06)
(74.024024024024,1.28743410387791e-06)
(74.1241241241241,1.36475380993563e-06)
(74.2242242242242,1.44630746232351e-06)
(74.3243243243243,1.53230165573804e-06)
(74.4244244244244,1.62295161264951e-06)
(74.5245245245245,1.7184814657243e-06)
(74.6246246246246,1.81912454555661e-06)
(74.7247247247247,1.92512367360819e-06)
(74.8248248248248,2.03673146024177e-06)
(74.9249249249249,2.15421060771985e-06)
(75.025025025025,2.27783421802708e-06)
(75.1251251251251,2.40788610535862e-06)
(75.2252252252252,2.54466111310358e-06)
(75.3253253253253,2.68846543513526e-06)
(75.4254254254254,2.839616941206e-06)
(75.5255255255255,2.9984455062258e-06)
(75.6256256256256,3.16529334318951e-06)
(75.7257257257257,3.34051533949841e-06)
(75.8258258258258,3.52447939640539e-06)
(75.9259259259259,3.71756677129445e-06)
(76.026026026026,3.9201724224881e-06)
(76.1261261261261,4.13270535625524e-06)
(76.2262262262262,4.35558897567644e-06)
(76.3263263263263,4.58926143100129e-06)
(76.4264264264264,4.83417597111505e-06)
(76.5265265265265,5.09080129571032e-06)
(76.6266266266266,5.3596219077418e-06)
(76.7267267267267,5.64113846571907e-06)
(76.8268268268268,5.9358681353748e-06)
(76.9269269269269,6.24434494022312e-06)
(77.027027027027,6.56712011050424e-06)
(77.1271271271271,6.90476242998807e-06)
(77.2272272272272,7.25785858009257e-06)
(77.3273273273273,7.62701348074803e-06)
(77.4274274274274,8.01285062742117e-06)
(77.5275275275275,8.41601242368915e-06)
(77.6276276276276,8.83716050873683e-06)
(77.7277277277277,9.27697607912642e-06)
(77.8278278278278,9.7361602041722e-06)
(77.9279279279279,1.021543413423e-05)
(78.028028028028,1.07155396011951e-05)
(78.1281281281281,1.12372391104788e-05)
(78.2282282282282,1.17813162237194e-05)
(78.3283283283283,1.2348575831463e-05)
(78.4284284284284,1.29398444150314e-05)
(78.5285285285285,1.35559702967769e-05)
(78.6286286286286,1.41978238779116e-05)
(78.7287287287287,1.48662978630749e-05)
(78.8288288288288,1.5562307470796e-05)
(78.9289289289289,1.62867906289879e-05)
(79.029029029029,1.70407081546003e-05)
(79.1291291291291,1.78250439165402e-05)
(79.2292292292292,1.86408049809665e-05)
(79.3293293293293,1.94890217380442e-05)
(79.4294294294294,2.03707480092429e-05)
(79.5295295295295,2.12870611342475e-05)
(79.6296296296296,2.22390620365525e-05)
(79.7297297297297,2.32278752667927e-05)
(79.8298298298298,2.42546490228708e-05)
(79.9299299299299,2.53205551459282e-05)
(80.03003003003,2.64267890912154e-05)
(80.1301301301301,2.75745698729021e-05)
(80.2302302302302,2.8765139981887e-05)
(80.3303303303303,2.99997652756557e-05)
(80.4304304304304,3.12797348392456e-05)
(80.5305305305305,3.26063608163811e-05)
(80.6306306306306,3.39809782098541e-05)
(80.7307307307307,3.54049446502297e-05)
(80.8308308308308,3.68796401319697e-05)
(80.9309309309309,3.84064667160828e-05)
(81.031031031031,3.99868481984237e-05)
(81.1311311311311,4.16222297427818e-05)
(81.2312312312312,4.33140774779142e-05)
(81.3313313313313,4.50638780577106e-05)
(81.4314314314314,4.68731381836902e-05)
(81.5315315315315,4.87433840890628e-05)
(81.6316316316316,5.06761609836092e-05)
(81.7317317317317,5.26730324586713e-05)
(81.8318318318318,5.47355798515713e-05)
(81.9319319319319,5.68654015688149e-05)
(82.032032032032,5.90641123674685e-05)
(82.1321321321321,6.13333425941376e-05)
(82.2322322322322,6.36747373810226e-05)
(82.3323323323323,6.60899557985609e-05)
(82.4324324324324,6.85806699642179e-05)
(82.5325325325325,7.11485641070278e-05)
(82.6326326326326,7.37953335875461e-05)
(82.7327327327327,7.6522683872923e-05)
(82.8328328328328,7.93323294668504e-05)
(82.9329329329329,8.22259927942125e-05)
(83.033033033033,8.52054030403065e-05)
(83.1331331331331,8.8272294944581e-05)
(83.2332332332332,9.14284075488748e-05)
(83.3333333333333,9.46754829002359e-05)
(83.4334334334334,9.80152647084366e-05)
(83.5335335335335,0.000101449496958393)
(83.6336336336336,0.000104979922477738)
(83.7337337337337,0.000108608281459906)
(83.8338338338338,0.000112336309943118)
(83.9339339339339,0.000116165738245771)
(84.034034034034,0.000120098289358783)
(84.1341341341341,0.000124135677295515)
(84.2342342342342,0.000128279605400021)
(84.3343343343343,0.000132531764614389)
(84.4344344344344,0.000136893831706063)
(84.5345345345345,0.000141367467456094)
(84.6346346346346,0.000145954314809375)
(84.7347347347347,0.000150655996987963)
(84.8348348348348,0.000155474115568703)
(84.9349349349349,0.000160410248526438)
(85.035035035035,0.000165465948244185)
(85.1351351351351,0.000170642739491739)
(85.2352352352352,0.000175942117374209)
(85.3353353353353,0.000181365545252171)
(85.4354354354354,0.000186914452635101)
(85.5355355355355,0.000192590233049897)
(85.6356356356356,0.000198394241886364)
(85.7357357357357,0.000204327794221617)
(85.8358358358358,0.00021039216262545)
(85.9359359359359,0.000216588574948768)
(86.036036036036,0.000222918212097308)
(86.1361361361361,0.000229382205792882)
(86.2362362362362,0.000235981636324538)
(86.3363363363363,0.000242717530292029)
(86.4364364364364,0.000249590858344094)
(86.5365365365365,0.000256602532914118)
(86.6366366366366,0.000263753405955792)
(86.7367367367367,0.000271044266681504)
(86.8368368368368,0.000278475839306159)
(86.9369369369369,0.000286048780799311)
(87.037037037037,0.000293763678648434)
(87.1371371371371,0.000301621048636303)
(87.2372372372372,0.000309621332635402)
(87.3373373373373,0.000317764896422462)
(87.4374374374374,0.000326052027516124)
(87.5375375375375,0.000334482933040898)
(87.6376376376376,0.000343057737620499)
(87.7377377377377,0.000351776481303781)
(87.8378378378378,0.000360639117526449)
(87.9379379379379,0.000369645511111776)
(88.038038038038,0.000378795436313568)
(88.1381381381381,0.000388088574904621)
(88.2382382382382,0.000397524514313949)
(88.3383383383383,0.000407102745816044)
(88.4384384384384,0.000416822662775436)
(88.5385385385385,0.000426683558949803)
(88.6386386386386,0.000436684626854892)
(88.7387387387387,0.000446824956194492)
(88.8388388388388,0.000457103532358643)
(88.9389389389389,0.00046751923499328)
(89.039039039039,0.000478070836644476)
(89.1391391391391,0.00048875700148039)
(89.2392392392392,0.000499576284093947)
(89.3393393393393,0.000510527128389353)
(89.4394394394394,0.000521607866555342)
(89.5395395395395,0.000532816718128092)
(89.6396396396396,0.000544151789146638)
(89.7397397397397,0.00055561107140356)
(89.8398398398398,0.000567192441793623)
(89.9399399399399,0.000578893661763007)
(90.04004004004,0.000590712376861616)
(90.1401401401401,0.000602646116400901)
(90.2402402402402,0.000614692293219543)
(90.3403403403403,0.000626848203559207)
(90.4404404404404,0.000639111027052493)
(90.5405405405405,0.000651477826825064)
(90.6406406406406,0.000663945549713854)
(90.7407407407407,0.000676511026603126)
(90.8408408408408,0.000689170972879966)
(90.9409409409409,0.000701921989010748)
(91.041041041041,0.000714760561239926)
(91.1411411411411,0.000727683062412339)
(91.2412412412412,0.000740685752920145)
(91.3413413413413,0.000753764781775235)
(91.4414414414414,0.000766916187807988)
(91.5415415415415,0.000780135900992891)
(91.6416416416416,0.00079341974390151)
(91.7417417417417,0.000806763433283087)
(91.8418418418418,0.000820162581772894)
(91.9419419419419,0.000833612699728271)
(92.042042042042,0.000847109197192147)
(92.1421421421421,0.000860647385983616)
(92.2422422422422,0.00087422248191503)
(92.3423423423423,0.000887829607134839)
(92.4424424424424,0.000901463792595263)
(92.5425425425425,0.000915119980643647)
(92.6426426426426,0.000928793027736289)
(92.7427427427427,0.000942477707273203)
(92.8428428428429,0.000956168712552177)
(92.9429429429429,0.000969860659840345)
(93.043043043043,0.000983548091561212)
(93.1431431431431,0.000997225479594958)
(93.2432432432433,0.00101088722868966)
(93.3433433433433,0.00102452767998088)
(93.4434434434434,0.00103814111461693)
(93.5435435435435,0.00105172175748686)
(93.6436436436437,0.00106526378104815)
(93.7437437437437,0.0010787613092509)
(93.8438438438438,0.00109220842155504)
(93.9439439439439,0.00110559915703712)
(94.0440440440441,0.0011189275185828)
(94.1441441441441,0.00113218747716136)
(94.2442442442442,0.00114537297617805)
(94.3443443443443,0.00115847793590025)
(94.4444444444445,0.00117149625795296)
(94.5445445445446,0.00118442182987937)
(94.6446446446446,0.00119724852976182)
(94.7447447447448,0.00120997023089845)
(94.8448448448449,0.00122258080653079)
(94.944944944945,0.00123507413461728)
(95.045045045045,0.00124744410264778)
(95.1451451451452,0.0012596846124938)
(95.2452452452453,0.00127178958528937)
(95.3453453453454,0.00128375296633707)
(95.4454454454454,0.00129556873003404)
(95.5455455455456,0.00130723088481225)
(95.6456456456457,0.00131873347808767)
(95.7457457457458,0.00133007060121272)
(95.8458458458458,0.00134123639442636)
(95.945945945946,0.00135222505179609)
(96.0460460460461,0.0013630308261462)
(96.1461461461462,0.00137364803396658)
(96.2462462462462,0.00138407106029626)
(96.3463463463464,0.00139429436357595)
(96.4464464464465,0.00140431248046384)
(96.5465465465466,0.00141412003060895)
(96.6466466466466,0.00142371172137622)
(96.7467467467468,0.00143308235251771)
(96.8468468468469,0.00144222682078424)
(96.946946946947,0.00145114012447182)
(97.047047047047,0.00145981736789738)
(97.1471471471472,0.00146825376579818)
(97.2472472472473,0.00147644464764958)
(97.3473473473474,0.00148438546189579)
(97.4474474474474,0.00149207178008828)
(97.5475475475476,0.00149949930092678)
(97.6476476476477,0.00150666385419768)
(97.7477477477478,0.00151356140460502)
(97.8478478478478,0.00152018805548907)
(97.947947947948,0.00152654005242798)
(98.0480480480481,0.00153261378671779)
(98.1481481481482,0.00153840579872634)
(98.2482482482482,0.001543912781117)
(98.3483483483484,0.00154913158193791)
(98.4484484484485,0.00155405920757272)
(98.5485485485486,0.00155869282554934)
(98.6486486486486,0.0015630297672027)
(98.7487487487488,0.00156706753018834)
(98.8488488488489,0.00157080378084354)
(98.948948948949,0.00157423635639278)
(99.049049049049,0.00157736326699494)
(99.1491491491492,0.00158018269762926)
(99.2492492492493,0.00158269300981787)
(99.3493493493494,0.00158489274318256)
(99.4494494494494,0.00158678061683366)
(99.5495495495496,0.00158835553058939)
(99.6496496496497,0.00158961656602392)
(99.7497497497498,0.00159056298734294)
(99.8498498498498,0.00159119424208542)
(99.94994994995,0.00159150996165082)
(100.05005005005,0.00159150996165082)
(100.15015015015,0.00159119424208542)
(100.25025025025,0.00159056298734294)
(100.35035035035,0.00158961656602392)
(100.45045045045,0.00158835553058939)
(100.550550550551,0.00158678061683366)
(100.650650650651,0.00158489274318256)
(100.750750750751,0.00158269300981787)
(100.850850850851,0.00158018269762926)
(100.950950950951,0.00157736326699494)
(101.051051051051,0.00157423635639278)
(101.151151151151,0.00157080378084353)
(101.251251251251,0.00156706753018834)
(101.351351351351,0.0015630297672027)
(101.451451451451,0.00155869282554934)
(101.551551551552,0.00155405920757272)
(101.651651651652,0.00154913158193791)
(101.751751751752,0.001543912781117)
(101.851851851852,0.00153840579872634)
(101.951951951952,0.00153261378671779)
(102.052052052052,0.00152654005242798)
(102.152152152152,0.00152018805548907)
(102.252252252252,0.00151356140460502)
(102.352352352352,0.00150666385419768)
(102.452452452452,0.00149949930092678)
(102.552552552553,0.00149207178008828)
(102.652652652653,0.00148438546189579)
(102.752752752753,0.00147644464764958)
(102.852852852853,0.00146825376579818)
(102.952952952953,0.00145981736789738)
(103.053053053053,0.00145114012447182)
(103.153153153153,0.00144222682078424)
(103.253253253253,0.00143308235251771)
(103.353353353353,0.00142371172137622)
(103.453453453453,0.00141412003060895)
(103.553553553554,0.00140431248046384)
(103.653653653654,0.00139429436357594)
(103.753753753754,0.00138407106029626)
(103.853853853854,0.00137364803396658)
(103.953953953954,0.00136303082614619)
(104.054054054054,0.00135222505179608)
(104.154154154154,0.00134123639442636)
(104.254254254254,0.00133007060121272)
(104.354354354354,0.00131873347808767)
(104.454454454454,0.00130723088481225)
(104.554554554555,0.00129556873003404)
(104.654654654655,0.00128375296633707)
(104.754754754755,0.00127178958528936)
(104.854854854855,0.0012596846124938)
(104.954954954955,0.00124744410264778)
(105.055055055055,0.00123507413461728)
(105.155155155155,0.00122258080653079)
(105.255255255255,0.00120997023089845)
(105.355355355355,0.00119724852976182)
(105.455455455455,0.00118442182987937)
(105.555555555556,0.00117149625795296)
(105.655655655656,0.00115847793590025)
(105.755755755756,0.00114537297617805)
(105.855855855856,0.00113218747716136)
(105.955955955956,0.0011189275185828)
(106.056056056056,0.00110559915703712)
(106.156156156156,0.00109220842155504)
(106.256256256256,0.0010787613092509)
(106.356356356356,0.00106526378104815)
(106.456456456456,0.00105172175748686)
(106.556556556557,0.00103814111461693)
(106.656656656657,0.00102452767998088)
(106.756756756757,0.00101088722868966)
(106.856856856857,0.000997225479594956)
(106.956956956957,0.000983548091561213)
(107.057057057057,0.000969860659840343)
(107.157157157157,0.000956168712552173)
(107.257257257257,0.000942477707273203)
(107.357357357357,0.000928793027736289)
(107.457457457457,0.000915119980643647)
(107.557557557558,0.000901463792595263)
(107.657657657658,0.000887829607134839)
(107.757757757758,0.00087422248191503)
(107.857857857858,0.000860647385983619)
(107.957957957958,0.00084710919719215)
(108.058058058058,0.000833612699728274)
(108.158158158158,0.000820162581772892)
(108.258258258258,0.000806763433283087)
(108.358358358358,0.00079341974390151)
(108.458458458458,0.00078013590099289)
(108.558558558559,0.000766916187807988)
(108.658658658659,0.000753764781775235)
(108.758758758759,0.000740685752920145)
(108.858858858859,0.000727683062412339)
(108.958958958959,0.000714760561239927)
(109.059059059059,0.000701921989010747)
(109.159159159159,0.000689170972879963)
(109.259259259259,0.000676511026603128)
(109.359359359359,0.000663945549713854)
(109.459459459459,0.000651477826825064)
(109.55955955956,0.000639111027052493)
(109.65965965966,0.000626848203559207)
(109.75975975976,0.000614692293219543)
(109.85985985986,0.000602646116400901)
(109.95995995996,0.000590712376861616)
(110.06006006006,0.000578893661763008)
(110.16016016016,0.000567192441793621)
(110.26026026026,0.00055561107140356)
(110.36036036036,0.000544151789146639)
(110.46046046046,0.000532816718128092)
(110.560560560561,0.000521607866555342)
(110.660660660661,0.00051052712838935)
(110.760760760761,0.000499576284093943)
(110.860860860861,0.00048875700148039)
(110.960960960961,0.000478070836644478)
(111.061061061061,0.000467519234993278)
(111.161161161161,0.000457103532358641)
(111.261261261261,0.000446824956194494)
(111.361361361361,0.000436684626854892)
(111.461461461461,0.000426683558949802)
(111.561561561562,0.000416822662775434)
(111.661661661662,0.000407102745816044)
(111.761761761762,0.000397524514313949)
(111.861861861862,0.00038808857490462)
(111.961961961962,0.000378795436313567)
(112.062062062062,0.000369645511111777)
(112.162162162162,0.000360639117526447)
(112.262262262262,0.000351776481303781)
(112.362362362362,0.000343057737620499)
(112.462462462462,0.000334482933040898)
(112.562562562563,0.000326052027516124)
(112.662662662663,0.00031776489642246)
(112.762762762763,0.000309621332635401)
(112.862862862863,0.000301621048636303)
(112.962962962963,0.000293763678648436)
(113.063063063063,0.000286048780799309)
(113.163163163163,0.000278475839306158)
(113.263263263263,0.000271044266681504)
(113.363363363363,0.000263753405955792)
(113.463463463463,0.000256602532914116)
(113.563563563564,0.000249590858344094)
(113.663663663664,0.000242717530292029)
(113.763763763764,0.000235981636324538)
(113.863863863864,0.000229382205792881)
(113.963963963964,0.000222918212097308)
(114.064064064064,0.000216588574948769)
(114.164164164164,0.000210392162625449)
(114.264264264264,0.000204327794221617)
(114.364364364364,0.000198394241886364)
(114.464464464464,0.000192590233049897)
(114.564564564565,0.000186914452635101)
(114.664664664665,0.00018136554525217)
(114.764764764765,0.000175942117374209)
(114.864864864865,0.000170642739491739)
(114.964964964965,0.000165465948244186)
(115.065065065065,0.000160410248526437)
(115.165165165165,0.000155474115568702)
(115.265265265265,0.000150655996987964)
(115.365365365365,0.000145954314809375)
(115.465465465465,0.000141367467456093)
(115.565565565566,0.000136893831706063)
(115.665665665666,0.000132531764614389)
(115.765765765766,0.000128279605400021)
(115.865865865866,0.000124135677295515)
(115.965965965966,0.000120098289358784)
(116.066066066066,0.000116165738245772)
(116.166166166166,0.000112336309943117)
(116.266266266266,0.000108608281459906)
(116.366366366366,0.000104979922477738)
(116.466466466466,0.000101449496958393)
(116.566566566567,9.80152647084366e-05)
(116.666666666667,9.46754829002351e-05)
(116.766766766767,9.14284075488748e-05)
(116.866866866867,8.8272294944581e-05)
(116.966966966967,8.52054030403068e-05)
(117.067067067067,8.22259927942122e-05)
(117.167167167167,7.933232946685e-05)
(117.267267267267,7.6522683872923e-05)
(117.367367367367,7.37953335875461e-05)
(117.467467467467,7.11485641070273e-05)
(117.567567567568,6.8580669964218e-05)
(117.667667667668,6.60899557985609e-05)
(117.767767767768,6.36747373810227e-05)
(117.867867867868,6.13333425941376e-05)
(117.967967967968,5.90641123674689e-05)
(118.068068068068,5.68654015688152e-05)
(118.168168168168,5.4735579851571e-05)
(118.268268268268,5.26730324586713e-05)
(118.368368368368,5.06761609836092e-05)
(118.468468468468,4.87433840890626e-05)
(118.568568568569,4.68731381836898e-05)
(118.668668668669,4.50638780577102e-05)
(118.768768768769,4.33140774779138e-05)
(118.868868868869,4.16222297427818e-05)
(118.968968968969,3.99868481984236e-05)
(119.069069069069,3.84064667160825e-05)
(119.169169169169,3.68796401319695e-05)
(119.269269269269,3.54049446502298e-05)
(119.369369369369,3.39809782098541e-05)
(119.469469469469,3.26063608163808e-05)
(119.56956956957,3.12797348392453e-05)
(119.66966966967,2.99997652756557e-05)
(119.76976976977,2.87651399818867e-05)
(119.86986986987,2.7574569872902e-05)
(119.96996996997,2.64267890912154e-05)
(120.07007007007,2.53205551459284e-05)
(120.17017017017,2.42546490228707e-05)
(120.27027027027,2.32278752667928e-05)
(120.37037037037,2.22390620365525e-05)
(120.47047047047,2.12870611342475e-05)
(120.570570570571,2.03707480092427e-05)
(120.670670670671,1.94890217380442e-05)
(120.770770770771,1.86408049809663e-05)
(120.870870870871,1.78250439165402e-05)
(120.970970970971,1.70407081546002e-05)
(121.071071071071,1.6286790628988e-05)
(121.171171171171,1.55623074707959e-05)
(121.271271271271,1.48662978630749e-05)
(121.371371371371,1.41978238779116e-05)
(121.471471471471,1.35559702967769e-05)
(121.571571571572,1.29398444150313e-05)
(121.671671671672,1.2348575831463e-05)
(121.771771771772,1.17813162237193e-05)
(121.871871871872,1.12372391104787e-05)
(121.971971971972,1.07155396011951e-05)
(122.072072072072,1.02154341342301e-05)
(122.172172172172,9.73616020417217e-06)
(122.272272272272,9.27697607912647e-06)
(122.372372372372,8.83716050873683e-06)
(122.472472472472,8.41601242368912e-06)
(122.572572572573,8.01285062742106e-06)
(122.672672672673,7.62701348074801e-06)
(122.772772772773,7.25785858009249e-06)
(122.872872872873,6.90476242998807e-06)
(122.972972972973,6.56712011050422e-06)
(123.073073073073,6.24434494022316e-06)
(123.173173173173,5.93586813537475e-06)
(123.273273273273,5.64113846571909e-06)
(123.373373373373,5.3596219077418e-06)
(123.473473473473,5.09080129571031e-06)
(123.573573573574,4.83417597111499e-06)
(123.673673673674,4.58926143100129e-06)
(123.773773773774,4.35558897567639e-06)
(123.873873873874,4.13270535625523e-06)
(123.973973973974,3.92017242248809e-06)
(124.074074074074,3.71756677129447e-06)
(124.174174174174,3.52447939640535e-06)
(124.274274274274,3.34051533949843e-06)
(124.374374374374,3.16529334318951e-06)
(124.474474474474,2.99844550622578e-06)
(124.574574574575,2.83961694120597e-06)
(124.674674674675,2.68846543513526e-06)
(124.774774774775,2.54466111310354e-06)
(124.874874874875,2.40788610535863e-06)
(124.974974974975,2.27783421802707e-06)
(125.075075075075,2.15421060771987e-06)
(125.175175175175,2.03673146024175e-06)
(125.275275275275,1.9251236736082e-06)
(125.375375375375,1.81912454555661e-06)
(125.475475475475,1.7184814657243e-06)
(125.575575575576,1.6229516126495e-06)
(125.675675675676,1.53230165573804e-06)
(125.775775775776,1.44630746232349e-06)
(125.875875875876,1.36475380993563e-06)
(125.975975975976,1.2874341038779e-06)
(126.076076076076,1.21415010020309e-06)
(126.176176176176,1.1447116341628e-06)
(126.276276276276,1.07893635419582e-06)
(126.376376376376,1.01664946150798e-06)
(126.476476476476,9.57683455286368e-07)
(126.576576576577,9.01877883579297e-07)
(126.676676676677,8.49079099864419e-07)
(126.776776776777,7.99140025317269e-07)
(126.876876876877,7.51919916783956e-07)
(126.976976976977,7.07284140452685e-07)
(127.077077077077,6.6510395121127e-07)
(127.177177177177,6.2525627766941e-07)
(127.277277277277,5.87623512817935e-07)
(127.377377377377,5.5209331028973e-07)
(127.477477477477,5.1855838618123e-07)
(127.577577577578,4.86916326386788e-07)
(127.677677677678,4.57069399393003e-07)
(127.777777777778,4.28924374474564e-07)
(127.877877877878,4.02392345228538e-07)
(127.977977977978,3.77388558379171e-07)
(128.078078078078,3.53832247781531e-07)
(128.178178178178,3.31646473548041e-07)
(128.278278278278,3.10757966218967e-07)
(128.378378378378,2.91096975894162e-07)
(128.478478478478,2.72597126241205e-07)
(128.578578578579,2.5519527329182e-07)
(128.678678678679,2.38831368936701e-07)
(128.778778778779,2.23448329026686e-07)
(128.878878878879,2.08991905986378e-07)
(128.978978978979,1.95410565845111e-07)
(129.079079079079,1.8265536958872e-07)
(129.179179179179,1.70679858734566e-07)
(129.279279279279,1.59439945031731e-07)
(129.379379379379,1.48893804187394e-07)
(129.479479479479,1.39001773520359e-07)
(129.57957957958,1.29726253442284e-07)
(129.67967967968,1.21031612667342e-07)
(129.77977977978,1.12884097051111e-07)
(129.87987987988,1.05251741959913e-07)
(129.97997997998,9.81042880722026e-08)
(130.08008008008,9.14131005144031e-08)
(130.18018018018,8.51510912341179e-08)
(130.28028028028,7.92926445147717e-08)
(130.38038038038,7.38135455365447e-08)
(130.48048048048,6.86909118896602e-08)
(130.580580580581,6.39031279472751e-08)
(130.680680680681,5.94297820064716e-08)
(130.780780780781,5.52516061072572e-08)
(130.880880880881,5.13504184409299e-08)
(130.980980980981,4.77090682606106e-08)
(131.081081081081,4.43113832084065e-08)
(131.181181181181,4.11421189752283e-08)
(131.281281281281,3.81869112109582e-08)
(131.381381381381,3.54322296044207e-08)
(131.481481481481,3.28653340543074e-08)
(131.581581581582,3.04742328539885e-08)
(131.681681681682,2.82476428149919e-08)
(131.781781781782,2.6174951255666e-08)
(131.881881881882,2.42461797834597e-08)
(131.981981981982,2.24519498010418e-08)
(132.082082082082,2.07834496683452e-08)
(132.182182182182,1.92324034544868e-08)
(132.282282282282,1.77910412153453e-08)
(132.382382382382,1.64520707344199e-08)
(132.482482482482,1.52086506664539e-08)
(132.582582582583,1.4054365025094e-08)
(132.682682682683,1.29831989576888e-08)
(132.782782782783,1.19895157521161e-08)
(132.882882882883,1.10680350222874e-08)
(132.982982982983,1.0213812020744e-08)
(133.083083083083,9.42221802847112e-09)
(133.183183183183,8.68892177375593e-09)
(133.283283283283,8.0098718335978e-09)
(133.383383383383,7.38127997280309e-09)
(133.483483483483,6.79960537752491e-09)
(133.583583583584,6.2615397415762e-09)
(133.683683683684,5.76399316539806e-09)
(133.783783783784,5.30408082907469e-09)
(133.883883883884,4.879110402269e-09)
(133.983983983984,4.48657015539029e-09)
(134.084084084084,4.12411773772301e-09)
(134.184184184184,3.78956958960589e-09)
(134.284284284284,3.48089095709829e-09)
(134.384384384384,3.19618647886047e-09)
(134.484484484484,2.93369131624263e-09)
(134.584584584585,2.69176279880119e-09)
(134.684684684685,2.46887255865014e-09)
(134.784784784785,2.26359912820839e-09)
(134.884884884885,2.07462097702187e-09)
(134.984984984985,1.90070996441597e-09)
(135.085085085085,1.74072518578392e-09)
(135.185185185185,1.59360719132242e-09)
(135.285285285285,1.4583725570021e-09)
(135.385385385385,1.33410878850202e-09)
(135.485485485485,1.21996953974283e-09)
(135.585585585586,1.11517012852721e-09)
(135.685685685686,1.0189833326386e-09)
(135.785785785786,9.30735450556895e-10)
(135.885885885886,8.49802611728401e-10)
(135.985985985986,7.75607322075685e-10)
(136.086086086086,7.07615231148449e-10)
(136.186186186186,6.45332108007486e-10)
(136.286286286286,5.88301013592083e-10)
(136.386386386386,5.36099657954194e-10)
(136.486486486487,4.88337931348924e-10)
(136.586586586587,4.44655598749584e-10)
(136.686686686687,4.04720147909752e-10)
(136.786786786787,3.68224781625404e-10)
(136.886886886887,3.3488654535437e-10)
(136.986986986987,3.04444581834715e-10)
(137.087087087087,2.76658504803136e-10)
(137.187187187187,2.51306884353774e-10)
(137.287287287287,2.28185836896296e-10)
(137.387387387387,2.07107713070041e-10)
(137.487487487487,1.87899877349861e-10)
(137.587587587588,1.70403573440137e-10)
(137.687687687688,1.54472869895219e-10)
(137.787787787788,1.39973680730383e-10)
(137.887887887888,1.26782856095924e-10)
(137.987987987988,1.14787338379965e-10)
(138.088088088088,1.03883379383363e-10)
(138.188188188188,9.3975814473334e-11)
(138.288288288288,8.49773898714973e-11)
(138.388388388388,7.68081394682653e-11)
(138.488488488488,6.93948077783329e-11)
(138.588588588589,6.26703158633124e-11)
(138.688688688689,5.65732672466971e-11)
(138.788788788789,5.10474910347154e-11)
(138.888888888889,4.60416196342375e-11)
(138.988988988989,4.15086986265404e-11)
(139.089089089089,3.74058265136365e-11)
(139.189189189189,3.36938222028336e-11)
(139.289289289289,3.03369182352221e-11)
(139.389389389389,2.73024778958184e-11)
(139.48948948949,2.45607344670758e-11)
(139.58958958959,2.20845510041311e-11)
(139.68968968969,1.98491991197615e-11)
(139.78978978979,1.78321553698723e-11)
(139.88988988989,1.60129139269338e-11)
(139.98998998999,1.43728143193577e-11)
(140.09009009009,1.28948830996766e-11)
(140.19019019019,1.15636883839837e-11)
(140.29029029029,1.03652062795446e-11)
(140.39039039039,9.28669828721268e-12)
(140.490490490491,8.31659883049491e-12)
(140.590590590591,7.44441212405629e-12)
(140.690690690691,6.66061765140209e-12)
(140.790790790791,5.9565835746747e-12)
(140.890890890891,5.32448744910576e-12)
(140.990990990991,4.75724366098623e-12)
(141.091091091091,4.24843705115767e-12)
(141.191191191191,3.79226222624326e-12)
(141.291291291291,3.38346809728791e-12)
(141.391391391391,3.01730722032032e-12)
(141.491491491492,2.68948954576709e-12)
(141.591591591592,2.39614021379357e-12)
(141.691691691692,2.13376106063615e-12)
(141.791791791792,1.89919552700302e-12)
(141.891891891892,1.68959668375144e-12)
(141.991991991992,1.5023981124351e-12)
(142.092092092092,1.33528739907171e-12)
(142.192192192192,1.18618201871175e-12)
(142.292292292292,1.05320740619523e-12)
(142.392392392392,9.34677024970411e-13)
(142.492492492492,8.29074261090532e-13)
(142.592592592593,7.35035983604369e-13)
(142.692692692693,6.5133762557827e-13)
(142.792792792793,5.76879652016486e-13)
(142.892892892893,5.10675292047019e-13)
(142.992992992993,4.51839422980765e-13)
(143.093093093093,3.99578503291617e-13)
(143.193193193193,3.53181460264711e-13)
(143.293293293293,3.12011446069024e-13)
(143.393393393393,2.75498383384376e-13)
(143.493493493494,2.43132228493324e-13)
(143.593593593594,2.1445688598299e-13)
(143.693693693694,1.89064714930529e-13)
(143.793793793794,1.66591571705166e-13)
(143.893893893894,1.46712339347699e-13)
(143.993993993994,1.29136897916087e-13)
(144.094094094094,1.13606494244485e-13)
(144.194194194194,9.98904732824418e-14)
(144.294294294294,8.778333658565e-14)
(144.394394394394,7.71020966460473e-14)
(144.494494494495,6.76838985991288e-14)
(144.594594594595,5.93838834513934e-14)
(144.694694694695,5.20732693507855e-14)
(144.794794794795,4.56376295960382e-14)
(144.894894894895,3.99753480633485e-14)
(144.994994994995,3.49962345371908e-14)
(145.095095095095,3.06202840799438e-14)
(145.195195195195,2.67765660761575e-14)
(145.295295295295,2.34022299538992e-14)
(145.395395395395,2.04416158288639e-14)
(145.495495495496,1.78454594474556e-14)
(145.595595595596,1.55701818324349e-14)
(145.695695695696,1.35772549676725e-14)
(145.795795795796,1.18326357054838e-14)
(145.895895895896,1.03062608481927e-14)
(145.995995995996,8.97159705200987e-15)
(146.096096096096,7.80523983230535e-15)
(146.196196196196,6.78655652071066e-15)
(146.296296296296,5.89736854149656e-15)
(146.396396396396,5.12166884230816e-15)
(146.496496496496,4.44537073693672e-15)
(146.596596596597,3.85608479959846e-15)
(146.696696696697,3.34292079480039e-15)
(146.796796796797,2.89631193780144e-15)
(146.896896896897,2.50785906100617e-15)
(146.996996996997,2.17019251423092e-15)
(147.097097097097,1.87684985424685e-15)
(147.197197197197,1.62216758372519e-15)
(147.297297297297,1.40118538381738e-15)
(147.397397397397,1.20956145010284e-15)
(147.497497497498,1.04349769028632e-15)
(147.597597597598,8.99673675476222e-16)
(147.697697697698,7.75188356599684e-16)
(147.797797797798,6.67508664844693e-16)
(147.897897897898,5.74424211197843e-16)
(147.997997997998,4.94007386264034e-16)
(148.098098098098,4.2457823861591e-16)
(148.198198198198,3.64673578839819e-16)
(148.298298298298,3.13019818033685e-16)
(148.398398398398,2.68509104521031e-16)
(148.498498498499,2.30178371643545e-16)
(148.598598598599,1.97190953286935e-16)
(148.698698698699,1.68820462831612e-16)
(148.798798798799,1.44436665993824e-16)
(148.898898898899,1.23493108977752e-16)
(148.998998998999,1.05516290899032e-16)
(149.099099099099,9.00961939225502e-17)
(149.199199199199,7.68780063091911e-17)
(149.299299299299,6.55548928785416e-17)
(149.399399399399,5.58616845289607e-17)
(149.4994994995,4.75693736489812e-17)
(149.5995995996,4.04803157154588e-17)
(149.6996996997,3.44240492929842e-17)
(149.7997997998,2.92536571960043e-17)
(149.8998998999,2.48426009009276e-17)
(150,2.10819685361047e-17)

};
\addplot [red, dashed]
coordinates {
(50,2.83812621088381e-14)
(50.1001001001001,3.13347919249574e-14)
(50.2002002002002,3.45888213510542e-14)
(50.3003003003003,3.81731983363337e-14)
(50.4004004004004,4.21206603998358e-14)
(50.5005005005005,4.64671067506251e-14)
(50.6006006006006,5.12518952796749e-14)
(50.7007007007007,5.65181666236999e-14)
(50.8008008008008,6.23131976889656e-14)
(50.9009009009009,6.86887872262646e-14)
(51.001001001001,7.57016762679732e-14)
(51.1011011011011,8.34140064757713e-14)
(51.2012012012012,9.18938197045152e-14)
(51.3013013013013,1.01215602365455e-13)
(51.4014014014014,1.11460878472056e-13)
(51.5015015015015,1.22718855575875e-13)
(51.6016016016016,1.3508712815002e-13)
(51.7017017017017,1.48672443355789e-13)
(51.8018018018018,1.63591534536115e-13)
(51.9019019019019,1.79972028219858e-13)
(52.002002002002,1.97953430896061e-13)
(52.1021021021021,2.17688202329853e-13)
(52.2022022022022,2.39342922744141e-13)
(52.3023023023023,2.63099561787197e-13)
(52.4024024024024,2.8915685784812e-13)
(52.5025025025025,3.1773181697414e-13)
(52.6026026026026,3.49061341388881e-13)
(52.7027027027027,3.83403998413313e-13)
(52.8028028028028,4.21041941455135e-13)
(52.9029029029029,4.62282995662431e-13)
(53.003003003003,5.07462921838107e-13)
(53.1031031031031,5.56947873288309e-13)
(53.2032032032032,6.11137061435781e-13)
(53.3033033033033,6.70465647274142e-13)
(53.4034034034034,7.35407877077125e-13)
(53.5035035035035,8.06480482214958e-13)
(53.6036036036036,8.84246364474935e-13)
(53.7037037037037,9.69318589942464e-13)
(53.8038038038038,1.06236471628068e-12)
(53.9039039039039,1.16411148015918e-12)
(54.004004004004,1.27534987363488e-12)
(54.1041041041041,1.39694064049014e-12)
(54.2042042042042,1.52982022589522e-12)
(54.3043043043043,1.67500721529449e-12)
(54.4044044044044,1.83360930113116e-12)
(54.5045045045045,2.00683081893457e-12)
(54.6046046046046,2.19598089741157e-12)
(54.7047047047047,2.40248227052261e-12)
(54.8048048048048,2.62788080309859e-12)
(54.9049049049049,2.87385578538201e-12)
(55.005005005005,3.14223105597237e-12)
(55.1051051051051,3.43498701703865e-12)
(55.2052052052052,3.75427361034933e-12)
(55.3053053053053,4.1024243276834e-12)
(55.4054054054054,4.4819713345443e-12)
(55.5055055055055,4.89566179182638e-12)
(55.6056056056056,5.34647546620109e-12)
(55.7057057057057,5.83764372652718e-12)
(55.8058058058058,6.37267003056624e-12)
(55.9059059059059,6.95535201373595e-12)
(56.006006006006,7.5898052995831e-12)
(56.1061061061061,8.28048916014023e-12)
(56.2062062062062,9.03223416337763e-12)
(56.3063063063063,9.85027195460732e-12)
(56.4064064064064,1.07402673289798e-11)
(56.5065065065065,1.17083527631712e-11)
(56.6066066066066,1.27611655860324e-11)
(56.7067067067067,1.39058879804047e-11)
(56.8068068068068,1.5150290021545e-11)
(56.9069069069069,1.65027759716915e-11)
(57.007007007007,1.79724340652968e-11)
(57.1071071071071,1.95690900354021e-11)
(57.2072072072072,2.13033646485902e-11)
(57.3073073073073,2.31867355339849e-11)
(57.4074074074074,2.52316036109307e-11)
(57.5075075075075,2.74513644403518e-11)
(57.6076076076076,2.98604848464129e-11)
(57.7077077077077,3.24745851780818e-11)
(57.8078078078078,3.53105276045587e-11)
(57.9079079079079,3.83865108644296e-11)
(58.008008008008,4.1722171915829e-11)
(58.1081081081081,4.53386949640263e-11)
(58.2082082082082,4.92589283736965e-11)
(58.3083083083083,5.35075100058661e-11)
(58.4084084084084,5.81110015541657e-11)
(58.5085085085085,6.30980324917612e-11)
(58.6086086086086,6.84994542791803e-11)
(58.7087087087087,7.43485055244433e-11)
(58.8088088088088,8.06809888304146e-11)
(58.9089089089089,8.7535460110414e-11)
(59.009009009009,9.49534312017922e-11)
(59.1091091091091,1.02979586658754e-10)
(59.2092092092092,1.1166201566008e-10)
(59.3093093093093,1.21052460025003e-10)
(59.4094094094094,1.31206579391145e-10)
(59.5095095095095,1.42184234672677e-10)
(59.6096096096096,1.54049790984462e-10)
(59.7097097097097,1.66872441289462e-10)
(59.8098098098098,1.80726552101974e-10)
(59.9099099099099,1.95692032658782e-10)
(60.01001001001,2.11854729053962e-10)
(60.1101101101101,2.29306844921471e-10)
(60.2102102102102,2.48147390342417e-10)
(60.3103103103103,2.68482660752023e-10)
(60.4104104104104,2.90426747724064e-10)
(60.5105105105105,3.14102083619275e-10)
(60.6106106106106,3.39640022197996e-10)
(60.7107107107107,3.67181457417486e-10)
(60.8108108108108,3.96877482760189e-10)
(60.9109109109109,4.28890093571918e-10)
(61.011011011011,4.63392935027864e-10)
(61.1111111111111,5.00572098490586e-10)
(61.2112112112112,5.40626969177399e-10)
(61.3113113113113,5.83771128215592e-10)
(61.4114114114114,6.3023331233256e-10)
(61.5115115115115,6.8025843460503e-10)
(61.6116116116116,7.341086698769e-10)
(61.7117117117117,7.92064608649651e-10)
(61.8118118118118,8.54426483452708e-10)
(61.9119119119119,9.2151547191423e-10)
(62.012012012012,9.93675080975743e-10)
(62.1121121121121,1.07127261692727e-09)
(62.2122122122122,1.15470074618349e-09)
(62.3123123123123,1.24437915197643e-09)
(62.4124124124124,1.34075629240637e-09)
(62.5125125125125,1.44431126557113e-09)
(62.6126126126126,1.55555578778393e-09)
(62.7127127127127,1.67503629119348e-09)
(62.8128128128128,1.80333614743575e-09)
(62.9129129129129,1.9410780242767e-09)
(63.013013013013,2.08892638254875e-09)
(63.1131131131131,2.24759012104158e-09)
(63.2132132132132,2.41782537738076e-09)
(63.3133133133133,2.60043849331535e-09)
(63.4134134134134,2.7962891532396e-09)
(63.5135135135135,3.00629370519308e-09)
(63.6136136136136,3.23142867402065e-09)
(63.7137137137137,3.47273447682611e-09)
(63.8138138138138,3.73131935132492e-09)
(63.9139139139139,4.00836350818965e-09)
(64.014014014014,4.30512351898874e-09)
(64.1141141141141,4.62293695184558e-09)
(64.2142142142142,4.96322726748882e-09)
(64.3143143143143,5.32750898893089e-09)
(64.4144144144144,5.7173931585944e-09)
(64.5145145145145,6.13459309731359e-09)
(64.6146146146146,6.58093048026104e-09)
(64.7147147147147,7.05834174549998e-09)
(64.8148148148148,7.56888485152755e-09)
(64.9149149149149,8.11474640086896e-09)
(65.015015015015,8.69824914749065e-09)
(65.1151151151151,9.32185990653995e-09)
(65.2152152152152,9.98819788567321e-09)
(65.3153153153153,1.07000434580174e-08)
(65.4154154154154,1.14603473976128e-08)
(65.5155155155155,1.22722405990128e-08)
(65.6156156156156,1.3139044303569e-08)
(65.7157157157157,1.40642808558001e-08)
(65.8158158158158,1.50516850141458e-08)
(65.9159159159159,1.6105215841329e-08)
(66.016016016016,1.72290692004911e-08)
(66.1161161161161,1.84276908842387e-08)
(66.2162162162162,1.97057904047313e-08)
(66.3163163163163,2.10683554739559e-08)
(66.4164164164164,2.25206672043743e-08)
(66.5165165165165,2.4068316061189e-08)
(66.6166166166166,2.57172185985598e-08)
(66.7167167167167,2.74736350132094e-08)
(66.8168168168168,2.93441875499839e-08)
(66.9169169169169,3.13358797950803e-08)
(67.017017017017,3.3456116893823e-08)
(67.1171171171171,3.57127267310648e-08)
(67.2172172172172,3.81139821134816e-08)
(67.3173173173173,4.0668623994265e-08)
(67.4174174174174,4.3385885781952e-08)
(67.5175175175175,4.62755187763883e-08)
(67.6176176176176,4.93478187760872e-08)
(67.7177177177177,5.26136539025335e-08)
(67.8178178178178,5.60844936882664e-08)
(67.9179179179179,5.97724394768865e-08)
(68.018018018018,6.36902561844376e-08)
(68.1181181181181,6.78514054729209e-08)
(68.2182182182182,7.2270080388033e-08)
(68.3183183183183,7.69612415145285e-08)
(68.4184184184184,8.19406547039304e-08)
(68.5185185185185,8.72249304306248e-08)
(68.6186186186186,9.28315648336844e-08)
(68.7187187187187,9.87789825030796e-08)
(68.8188188188188,1.05086581070204e-07)
(68.9189189189189,1.11774777663924e-07)
(69.019019019019,1.18865057294617e-07)
(69.1191191191191,1.26380023229915e-07)
(69.2192192192192,1.34343449427023e-07)
(69.3193193193193,1.42780335087737e-07)
(69.4194194194194,1.51716961403357e-07)
(69.5195195195195,1.61180950557854e-07)
(69.6196196196196,1.71201327058687e-07)
(69.7197197197197,1.81808581465683e-07)
(69.8198198198198,1.93034736589377e-07)
(69.9199199199199,2.049134162311e-07)
(70.02002002002,2.17479916537987e-07)
(70.1201201201201,2.30771280046798e-07)
(70.2202202202202,2.44826372491214e-07)
(70.3203203203203,2.59685962447876e-07)
(70.4204204204204,2.75392803896995e-07)
(70.5205205205205,2.91991721773765e-07)
(70.6206206206206,3.09529700587256e-07)
(70.7207207207207,3.28055976183656e-07)
(70.8208208208208,3.47622130730897e-07)
(70.9209209209209,3.68282191001728e-07)
(71.021021021021,3.90092730032181e-07)
(71.1211211211211,4.13112972232222e-07)
(71.2212212212212,4.37404902024911e-07)
(71.3213213213213,4.63033376089944e-07)
(71.4214214214214,4.90066239286766e-07)
(71.5215215215215,5.1857444433166e-07)
(71.6216216216216,5.48632175302125e-07)
(71.7217217217217,5.80316975040733e-07)
(71.8218218218218,6.1370987652938e-07)
(71.9219219219219,6.48895538303027e-07)
(72.022022022022,6.85962383970624e-07)
(72.1221221221221,7.25002745908594e-07)
(72.2222222222222,7.66113013190317e-07)
(72.3223223223223,8.09393783812426e-07)
(72.4224224224224,8.54950021276296e-07)
(72.5225225225225,9.02891215579878e-07)
(72.6226226226226,9.5333154867229e-07)
(72.7227227227227,1.00639006441966e-06)
(72.8228228228228,1.06219084312752e-06)
(72.9229229229229,1.12086318066055e-06)
(73.023023023023,1.1825417721968e-06)
(73.1231231231231,1.24736690064827e-06)
(73.2232232232232,1.31548462977548e-06)
(73.3233233233233,1.38704700201805e-06)
(73.4234234234234,1.46221224105804e-06)
(73.5235235235235,1.54114495912673e-06)
(73.6236236236236,1.6240163690598e-06)
(73.7237237237237,1.71100450109855e-06)
(73.8238238238238,1.80229442442904e-06)
(73.9239239239239,1.89807847344252e-06)
(74.024024024024,1.9985564786943e-06)
(74.1241241241241,2.10393600252891e-06)
(74.2242242242242,2.21443257933225e-06)
(74.3243243243243,2.33026996036179e-06)
(74.4244244244244,2.45168036309758e-06)
(74.5245245245245,2.5789047250466e-06)
(74.6246246246246,2.71219296192386e-06)
(74.7247247247247,2.85180423012266e-06)
(74.8248248248248,2.99800719337669e-06)
(74.9249249249249,3.15108029350443e-06)
(75.025025025025,3.31131202511624e-06)
(75.1251251251251,3.47900121415133e-06)
(75.2252252252252,3.654457300101e-06)
(75.3253253253253,3.83800062176033e-06)
(75.4254254254254,4.02996270633941e-06)
(75.5255255255255,4.2306865617498e-06)
(75.6256256256256,4.44052697187008e-06)
(75.7257257257257,4.65985079457852e-06)
(75.8258258258258,4.88903726232806e-06)
(75.9259259259259,5.12847828502232e-06)
(76.026026026026,5.37857875493786e-06)
(76.1261261261261,5.63975685342063e-06)
(76.2262262262262,5.91244435907063e-06)
(76.3263263263263,6.19708695711069e-06)
(76.4264264264264,6.49414454962076e-06)
(76.5265265265265,6.80409156630057e-06)
(76.6266266266266,7.12741727540839e-06)
(76.7267267267267,7.46462609450436e-06)
(76.8268268268268,7.81623790061168e-06)
(76.9269269269269,8.18278833938906e-06)
(77.027027027027,8.56482913289202e-06)
(77.1271271271271,8.9629283854808e-06)
(77.2272272272272,9.37767088741656e-06)
(77.3273273273273,9.80965841566687e-06)
(77.4274274274274,1.02595100314262e-05)
(77.5275275275275,1.07278623738353e-05)
(77.6276276276276,1.12153699493691e-05)
(77.7277277277277,1.17227054163392e-05)
(77.8278278278278,1.22505598639457e-05)
(77.9279279279279,1.27996430852872e-05)
(78.028028028028,1.33706838437259e-05)
(78.1281281281281,1.39644301319833e-05)
(78.2282282282282,1.45816494233275e-05)
(78.3283283283283,1.52231289141896e-05)
(78.4284284284284,1.58896757575394e-05)
(78.5285285285285,1.65821172863218e-05)
(78.6286286286286,1.7301301226251e-05)
(78.7287287287287,1.80480958972322e-05)
(78.8288288288288,1.8823390402676e-05)
(78.9289289289289,1.96280948059442e-05)
(79.029029029029,2.04631402931638e-05)
(79.1291291291291,2.13294793216186e-05)
(79.2292292292292,2.22280857529287e-05)
(79.3293293293293,2.31599549702023e-05)
(79.4294294294294,2.41261039783452e-05)
(79.5295295295295,2.51275714866904e-05)
(79.6296296296296,2.61654179731126e-05)
(79.7297297297297,2.7240725728771e-05)
(79.8298298298298,2.83545988826288e-05)
(79.9299299299299,2.95081634048771e-05)
(80.03003003003,3.07025670883996e-05)
(80.1301301301301,3.19389795073965e-05)
(80.2302302302302,3.32185919522923e-05)
(80.3303303303303,3.45426173400463e-05)
(80.4304304304304,3.59122900989827e-05)
(80.5305305305305,3.73288660272605e-05)
(80.6306306306306,3.8793622124104e-05)
(80.7307307307307,4.03078563929203e-05)
(80.8308308308308,4.18728876154308e-05)
(80.9309309309309,4.34900550959554e-05)
(81.031031031031,4.51607183749953e-05)
(81.1311311311311,4.68862569112692e-05)
(81.2312312312312,4.86680697313699e-05)
(81.3313313313313,5.05075750462216e-05)
(81.4314314314314,5.24062098335381e-05)
(81.5315315315315,5.43654293854937e-05)
(81.6316316316316,5.63867068208392e-05)
(81.7317317317317,5.84715325607211e-05)
(81.8318318318318,6.0621413767481e-05)
(81.9319319319319,6.28378737457405e-05)
(82.032032032032,6.51224513051004e-05)
(82.1321321321321,6.74767000838174e-05)
(82.2322322322322,6.99021878328518e-05)
(82.3323323323323,7.2400495659712e-05)
(82.4324324324324,7.49732172315585e-05)
(82.5325325325325,7.76219579370672e-05)
(82.6326326326326,8.03483340065972e-05)
(82.7327327327327,8.31539715902448e-05)
(82.8328328328328,8.60405057934112e-05)
(82.9329329329329,8.90095796695611e-05)
(83.033033033033,9.20628431698981e-05)
(83.1331331331331,9.52019520497327e-05)
(83.2332332332332,9.84285667313694e-05)
(83.3333333333333,0.000101744351123402)
(83.4334334334334,0.000105150971396355)
(83.5335335335335,0.000108650094714687)
(83.6336336336336,0.000112243387925196)
(83.7337337337337,0.000115932516201973)
(83.8338338338338,0.000119719141648101)
(83.9339339339339,0.00012360492185434)
(84.034034034034,0.000127591508415151)
(84.1341341341341,0.000131680545402435)
(84.2342342342342,0.00013587366779749)
(84.3343343343343,0.000140172499881711)
(84.4344344344344,0.000144578653586668)
(84.5345345345345,0.000149093726804258)
(84.6346346346346,0.000153719301657716)
(84.7347347347347,0.00015845694273434)
(84.8348348348348,0.000163308195280874)
(84.9349349349349,0.000168274583362568)
(85.035035035035,0.000173357607987024)
(85.1351351351351,0.000178558745194011)
(85.2352352352352,0.000183879444112532)
(85.3353353353353,0.000189321124986488)
(85.4354354354354,0.00019488517717039)
(85.5355355355355,0.000200572957096652)
(85.6356356356356,0.000206385786216066)
(85.7357357357357,0.000212324948913163)
(85.8358358358358,0.000218391690398248)
(85.9359359359359,0.000224587214577985)
(86.036036036036,0.000230912681906457)
(86.1361361361361,0.000237369207218768)
(86.2362362362362,0.000243957857549293)
(86.3363363363363,0.000250679649936781)
(86.4364364364364,0.000257535549218579)
(86.5365365365365,0.000264526465816353)
(86.6366366366366,0.00027165325351574)
(86.7367367367367,0.00027891670724243)
(86.8368368368368,0.000286317560837287)
(86.9369369369369,0.000293856484833137)
(87.037037037037,0.000301534084235981)
(87.1371371371371,0.000309350896313397)
(87.2372372372372,0.000317307388393008)
(87.3373373373373,0.00032540395567392)
(87.4374374374374,0.000333640919054108)
(87.5375375375375,0.000342018522976787)
(87.6376376376376,0.000350536933298838)
(87.7377377377377,0.000359196235184411)
(87.8378378378378,0.000367996431026894)
(87.9379379379379,0.000376937438402449)
(88.038038038038,0.000386019088058346)
(88.1381381381381,0.000395241121939396)
(88.2382382382382,0.000404603191255768)
(88.3383383383383,0.000414104854595524)
(88.4384384384384,0.000423745576085202)
(88.5385385385385,0.00043352472360181)
(88.6386386386386,0.000443441567039591)
(88.7387387387387,0.000453495276634914)
(88.8388388388388,0.000463684921352655)
(88.9389389389389,0.000474009467337405)
(89.039039039039,0.000484467776432863)
(89.1391391391391,0.000495058604772701)
(89.2392392392392,0.000505780601446206)
(89.3393393393393,0.000516632307241935)
(89.4394394394394,0.00052761215347263)
(89.5395395395395,0.00053871846088454)
(89.6396396396396,0.000549949438654278)
(89.7397397397397,0.000561303183476284)
(89.8398398398398,0.000572777678743906)
(89.9399399399399,0.000584370793827018)
(90.04004004004,0.000596080283449048)
(90.1401401401401,0.00060790378716619)
(90.2402402402402,0.000619838828951507)
(90.3403403403403,0.000631882816886514)
(90.4404404404404,0.00064403304296274)
(90.5405405405405,0.000656286682995679)
(90.6406406406406,0.00066864079665342)
(90.7407407407407,0.000681092327602099)
(90.8408408408408,0.000693638103770261)
(90.9409409409409,0.00070627483773401)
(91.041041041041,0.000718999127224772)
(91.1411411411411,0.000731807455761296)
(91.2412412412412,0.000744696193407403)
(91.3413413413413,0.000757661597656833)
(91.4414414414414,0.000770699814446411)
(91.5415415415415,0.000783806879298552)
(91.6416416416416,0.000796978718593994)
(91.7417417417417,0.000810211150975478)
(91.8418418418418,0.000823499888882903)
(91.9419419419419,0.000836840540220351)
(92.042042042042,0.000850228610155129)
(92.1421421421421,0.000863659503048863)
(92.2422422422422,0.000877128524520473)
(92.3423423423423,0.00089063088364064)
(92.4424424424424,0.000904161695257222)
(92.5425425425425,0.000917715982450866)
(92.6426426426426,0.000931288679119892)
(92.7427427427427,0.000944874632693301)
(92.8428428428429,0.000958468606970552)
(92.9429429429429,0.000972065285086626)
(93.043043043043,0.000985659272600622)
(93.1431431431431,0.000999245100705945)
(93.2432432432433,0.00101281722956)
(93.3433433433433,0.00102637005173102)
(93.4434434434434,0.00103989789575963)
(93.5435435435435,0.00105339502983222)
(93.6436436436437,0.0010668556655635)
(93.7437437437437,0.00108027396188485)
(93.8438438438438,0.00109364402903551)
(93.9439439439439,0.00110695993265276)
(94.0440440440441,0.00112021569795782)
(94.1441441441441,0.00113340531403334)
(94.2442442442442,0.00114652273818869)
(94.3443443443443,0.00115956190040868)
(94.4444444444445,0.00117251670788156)
(94.5445445445446,0.00118538104960165)
(94.6446446446446,0.00119814880104202)
(94.7447447447448,0.00121081382889237)
(94.8448448448449,0.00122336999585719)
(94.944944944945,0.00123581116550906)
(95.045045045045,0.00124813120719192)
(95.1451451451452,0.00126032400096896)
(95.2452452452453,0.00127238344260956)
(95.3453453453454,0.00128430344860989)
(95.4454454454454,0.0012960779612413)
(95.5455455455456,0.00130770095362092)
(95.6456456456457,0.00131916643479843)
(95.7457457457458,0.00133046845485317)
(95.8458458458458,0.00134160110999565)
(95.945945945946,0.00135255854766719)
(96.0460460460461,0.00136333497163183)
(96.1461461461462,0.00137392464705417)
(96.2462462462462,0.00138432190555707)
(96.3463463463464,0.00139452115025297)
(96.4464464464465,0.00140451686074253)
(96.5465465465466,0.00141430359807458)
(96.6466466466466,0.00142387600966093)
(96.7467467467468,0.00143322883414)
(96.8468468468469,0.00144235690618309)
(96.946946946947,0.00145125516123707)
(97.047047047047,0.00145991864019753)
(97.1471471471472,0.00146834249400632)
(97.2472472472473,0.00147652198816741)
(97.3473473473474,0.00148445250717547)
(97.4474474474474,0.00149212955885106)
(97.5475475475476,0.00149954877857697)
(97.6476476476477,0.00150670593343)
(97.7477477477478,0.00151359692620278)
(97.8478478478478,0.00152021779931021)
(97.947947947948,0.00152656473857542)
(98.0480480480481,0.00153263407689004)
(98.1481481481482,0.00153842229774398)
(98.2482482482482,0.00154392603861997)
(98.3483483483484,0.00154914209424812)
(98.4484484484485,0.0015540674197163)
(98.5485485485486,0.00155869913343196)
(98.6486486486486,0.00156303451993149)
(98.7487487487488,0.00156707103253309)
(98.8488488488489,0.00157080629582975)
(98.948948948949,0.00157423810801877)
(99.049049049049,0.00157736444306467)
(99.1491491491492,0.00158018345269256)
(99.2492492492493,0.00158269346820907)
(99.3493493493494,0.00158489300214856)
(99.4494494494494,0.00158678074974215)
(99.5495495495496,0.00158835559020764)
(99.6496496496497,0.00158961658785841)
(99.7497497497498,0.00159056299302999)
(99.8498498498498,0.00159119424282276)
(99.94994994995,0.00159150996165992)
(100.05005005005,0.00159150996165992)
(100.15015015015,0.00159119424282276)
(100.25025025025,0.00159056299302999)
(100.35035035035,0.00158961658785841)
(100.45045045045,0.00158835559020764)
(100.550550550551,0.00158678074974215)
(100.650650650651,0.00158489300214856)
(100.750750750751,0.00158269346820907)
(100.850850850851,0.00158018345269256)
(100.950950950951,0.00157736444306467)
(101.051051051051,0.00157423810801877)
(101.151151151151,0.00157080629582975)
(101.251251251251,0.00156707103253309)
(101.351351351351,0.00156303451993149)
(101.451451451451,0.00155869913343196)
(101.551551551552,0.0015540674197163)
(101.651651651652,0.00154914209424812)
(101.751751751752,0.00154392603861997)
(101.851851851852,0.00153842229774398)
(101.951951951952,0.00153263407689004)
(102.052052052052,0.00152656473857542)
(102.152152152152,0.00152021779931021)
(102.252252252252,0.00151359692620278)
(102.352352352352,0.00150670593343)
(102.452452452452,0.00149954877857697)
(102.552552552553,0.00149212955885106)
(102.652652652653,0.00148445250717547)
(102.752752752753,0.00147652198816741)
(102.852852852853,0.00146834249400631)
(102.952952952953,0.00145991864019753)
(103.053053053053,0.00145125516123707)
(103.153153153153,0.00144235690618308)
(103.253253253253,0.00143322883414)
(103.353353353353,0.00142387600966093)
(103.453453453453,0.00141430359807458)
(103.553553553554,0.00140451686074253)
(103.653653653654,0.00139452115025296)
(103.753753753754,0.00138432190555707)
(103.853853853854,0.00137392464705417)
(103.953953953954,0.00136333497163183)
(104.054054054054,0.00135255854766719)
(104.154154154154,0.00134160110999565)
(104.254254254254,0.00133046845485317)
(104.354354354354,0.00131916643479843)
(104.454454454454,0.00130770095362092)
(104.554554554555,0.0012960779612413)
(104.654654654655,0.00128430344860989)
(104.754754754755,0.00127238344260956)
(104.854854854855,0.00126032400096896)
(104.954954954955,0.00124813120719192)
(105.055055055055,0.00123581116550906)
(105.155155155155,0.00122336999585719)
(105.255255255255,0.00121081382889237)
(105.355355355355,0.00119814880104202)
(105.455455455455,0.00118538104960165)
(105.555555555556,0.00117251670788156)
(105.655655655656,0.00115956190040868)
(105.755755755756,0.00114652273818869)
(105.855855855856,0.00113340531403334)
(105.955955955956,0.00112021569795782)
(106.056056056056,0.00110695993265276)
(106.156156156156,0.00109364402903551)
(106.256256256256,0.00108027396188485)
(106.356356356356,0.00106685566556349)
(106.456456456456,0.00105339502983222)
(106.556556556557,0.00103989789575963)
(106.656656656657,0.00102637005173102)
(106.756756756757,0.00101281722955999)
(106.856856856857,0.000999245100705944)
(106.956956956957,0.000985659272600622)
(107.057057057057,0.000972065285086626)
(107.157157157157,0.00095846860697055)
(107.257257257257,0.000944874632693299)
(107.357357357357,0.000931288679119892)
(107.457457457457,0.000917715982450866)
(107.557557557558,0.000904161695257222)
(107.657657657658,0.00089063088364064)
(107.757757757758,0.000877128524520473)
(107.857857857858,0.000863659503048863)
(107.957957957958,0.000850228610155129)
(108.058058058058,0.000836840540220351)
(108.158158158158,0.000823499888882903)
(108.258258258258,0.000810211150975478)
(108.358358358358,0.000796978718593994)
(108.458458458458,0.000783806879298552)
(108.558558558559,0.000770699814446411)
(108.658658658659,0.000757661597656833)
(108.758758758759,0.000744696193407403)
(108.858858858859,0.000731807455761296)
(108.958958958959,0.000718999127224772)
(109.059059059059,0.00070627483773401)
(109.159159159159,0.000693638103770261)
(109.259259259259,0.000681092327602099)
(109.359359359359,0.00066864079665342)
(109.459459459459,0.000656286682995679)
(109.55955955956,0.00064403304296274)
(109.65965965966,0.000631882816886514)
(109.75975975976,0.000619838828951507)
(109.85985985986,0.000607903787166189)
(109.95995995996,0.000596080283449046)
(110.06006006006,0.000584370793827018)
(110.16016016016,0.000572777678743906)
(110.26026026026,0.000561303183476284)
(110.36036036036,0.000549949438654277)
(110.46046046046,0.00053871846088454)
(110.560560560561,0.00052761215347263)
(110.660660660661,0.000516632307241933)
(110.760760760761,0.000505780601446205)
(110.860860860861,0.000495058604772701)
(110.960960960961,0.000484467776432863)
(111.061061061061,0.000474009467337403)
(111.161161161161,0.000463684921352653)
(111.261261261261,0.000453495276634914)
(111.361361361361,0.000443441567039591)
(111.461461461461,0.000433524723601809)
(111.561561561562,0.000423745576085201)
(111.661661661662,0.000414104854595524)
(111.761761761762,0.000404603191255768)
(111.861861861862,0.000395241121939394)
(111.961961961962,0.000386019088058344)
(112.062062062062,0.000376937438402449)
(112.162162162162,0.000367996431026894)
(112.262262262262,0.00035919623518441)
(112.362362362362,0.000350536933298837)
(112.462462462462,0.000342018522976787)
(112.562562562563,0.000333640919054108)
(112.662662662663,0.000325403955673919)
(112.762762762763,0.000317307388393007)
(112.862862862863,0.000309350896313397)
(112.962962962963,0.000301534084235981)
(113.063063063063,0.000293856484833136)
(113.163163163163,0.000286317560837286)
(113.263263263263,0.00027891670724243)
(113.363363363363,0.00027165325351574)
(113.463463463463,0.000264526465816352)
(113.563563563564,0.000257535549218578)
(113.663663663664,0.000250679649936781)
(113.763763763764,0.000243957857549293)
(113.863863863864,0.000237369207218767)
(113.963963963964,0.000230912681906456)
(114.064064064064,0.000224587214577985)
(114.164164164164,0.000218391690398248)
(114.264264264264,0.000212324948913162)
(114.364364364364,0.000206385786216066)
(114.464464464464,0.000200572957096652)
(114.564564564565,0.00019488517717039)
(114.664664664665,0.000189321124986487)
(114.764764764765,0.000183879444112532)
(114.864864864865,0.000178558745194011)
(114.964964964965,0.000173357607987024)
(115.065065065065,0.000168274583362568)
(115.165165165165,0.000163308195280874)
(115.265265265265,0.00015845694273434)
(115.365365365365,0.000153719301657716)
(115.465465465465,0.000149093726804258)
(115.565565565566,0.000144578653586668)
(115.665665665666,0.000140172499881711)
(115.765765765766,0.00013587366779749)
(115.865865865866,0.000131680545402435)
(115.965965965966,0.000127591508415151)
(116.066066066066,0.00012360492185434)
(116.166166166166,0.000119719141648101)
(116.266266266266,0.000115932516201972)
(116.366366366366,0.000112243387925196)
(116.466466466466,0.000108650094714687)
(116.566566566567,0.000105150971396355)
(116.666666666667,0.000101744351123401)
(116.766766766767,9.84285667313694e-05)
(116.866866866867,9.52019520497327e-05)
(116.966966966967,9.20628431698981e-05)
(117.067067067067,8.90095796695608e-05)
(117.167167167167,8.60405057934112e-05)
(117.267267267267,8.31539715902448e-05)
(117.367367367367,8.03483340065972e-05)
(117.467467467467,7.76219579370669e-05)
(117.567567567568,7.49732172315585e-05)
(117.667667667668,7.2400495659712e-05)
(117.767767767768,6.99021878328518e-05)
(117.867867867868,6.74767000838171e-05)
(117.967967967968,6.51224513051004e-05)
(118.068068068068,6.28378737457405e-05)
(118.168168168168,6.0621413767481e-05)
(118.268268268268,5.84715325607208e-05)
(118.368368368368,5.6386706820839e-05)
(118.468468468468,5.43654293854937e-05)
(118.568568568569,5.24062098335379e-05)
(118.668668668669,5.05075750462214e-05)
(118.768768768769,4.86680697313697e-05)
(118.868868868869,4.68862569112692e-05)
(118.968968968969,4.5160718374995e-05)
(119.069069069069,4.34900550959552e-05)
(119.169169169169,4.18728876154307e-05)
(119.269269269269,4.03078563929203e-05)
(119.369369369369,3.87936221241038e-05)
(119.469469469469,3.73288660272603e-05)
(119.56956956957,3.59122900989825e-05)
(119.66966966967,3.45426173400463e-05)
(119.76976976977,3.32185919522921e-05)
(119.86986986987,3.19389795073964e-05)
(119.96996996997,3.07025670883994e-05)
(120.07007007007,2.95081634048771e-05)
(120.17017017017,2.83545988826286e-05)
(120.27027027027,2.7240725728771e-05)
(120.37037037037,2.61654179731124e-05)
(120.47047047047,2.51275714866904e-05)
(120.570570570571,2.4126103978345e-05)
(120.670670670671,2.31599549702023e-05)
(120.770770770771,2.22280857529285e-05)
(120.870870870871,2.13294793216186e-05)
(120.970970970971,2.04631402931637e-05)
(121.071071071071,1.96280948059442e-05)
(121.171171171171,1.88233904026758e-05)
(121.271271271271,1.80480958972322e-05)
(121.371371371371,1.73013012262509e-05)
(121.471471471471,1.65821172863218e-05)
(121.571571571572,1.58896757575393e-05)
(121.671671671672,1.52231289141896e-05)
(121.771771771772,1.45816494233274e-05)
(121.871871871872,1.39644301319833e-05)
(121.971971971972,1.33706838437258e-05)
(122.072072072072,1.27996430852872e-05)
(122.172172172172,1.22505598639457e-05)
(122.272272272272,1.17227054163392e-05)
(122.372372372372,1.1215369949369e-05)
(122.472472472472,1.07278623738353e-05)
(122.572572572573,1.02595100314261e-05)
(122.672672672673,9.80965841566687e-06)
(122.772772772773,9.3776708874165e-06)
(122.872872872873,8.9629283854808e-06)
(122.972972972973,8.56482913289198e-06)
(123.073073073073,8.18278833938906e-06)
(123.173173173173,7.81623790061163e-06)
(123.273273273273,7.46462609450436e-06)
(123.373373373373,7.12741727540834e-06)
(123.473473473473,6.80409156630057e-06)
(123.573573573574,6.49414454962073e-06)
(123.673673673674,6.19708695711069e-06)
(123.773773773774,5.9124443590706e-06)
(123.873873873874,5.63975685342063e-06)
(123.973973973974,5.37857875493782e-06)
(124.074074074074,5.12847828502232e-06)
(124.174174174174,4.88903726232802e-06)
(124.274274274274,4.65985079457852e-06)
(124.374374374374,4.44052697187005e-06)
(124.474474474474,4.2306865617498e-06)
(124.574574574575,4.02996270633938e-06)
(124.674674674675,3.83800062176033e-06)
(124.774774774775,3.65445730010097e-06)
(124.874874874875,3.47900121415133e-06)
(124.974974974975,3.31131202511621e-06)
(125.075075075075,3.15108029350443e-06)
(125.175175175175,2.99800719337666e-06)
(125.275275275275,2.85180423012266e-06)
(125.375375375375,2.71219296192384e-06)
(125.475475475475,2.5789047250466e-06)
(125.575575575576,2.45168036309756e-06)
(125.675675675676,2.33026996036179e-06)
(125.775775775776,2.21443257933223e-06)
(125.875875875876,2.10393600252891e-06)
(125.975975975976,1.99855647869429e-06)
(126.076076076076,1.89807847344252e-06)
(126.176176176176,1.80229442442902e-06)
(126.276276276276,1.71100450109855e-06)
(126.376376376376,1.62401636905979e-06)
(126.476476476476,1.54114495912673e-06)
(126.576576576577,1.46221224105803e-06)
(126.676676676677,1.38704700201805e-06)
(126.776776776777,1.31548462977547e-06)
(126.876876876877,1.24736690064827e-06)
(126.976976976977,1.18254177219679e-06)
(127.077077077077,1.12086318066055e-06)
(127.177177177177,1.06219084312751e-06)
(127.277277277277,1.00639006441966e-06)
(127.377377377377,9.53331548672283e-07)
(127.477477477477,9.02891215579878e-07)
(127.577577577578,8.54950021276287e-07)
(127.677677677678,8.09393783812426e-07)
(127.777777777778,7.66113013190311e-07)
(127.877877877878,7.25002745908594e-07)
(127.977977977978,6.85962383970619e-07)
(128.078078078078,6.48895538303027e-07)
(128.178178178178,6.13709876529371e-07)
(128.278278278278,5.80316975040739e-07)
(128.378378378378,5.48632175302119e-07)
(128.478478478478,5.1857444433166e-07)
(128.578578578579,4.90066239286766e-07)
(128.678678678679,4.63033376089941e-07)
(128.778778778779,4.37404902024911e-07)
(128.878878878879,4.13112972232222e-07)
(128.978978978979,3.90092730032175e-07)
(129.079079079079,3.6828219100173e-07)
(129.179179179179,3.47622130730897e-07)
(129.279279279279,3.28055976183656e-07)
(129.379379379379,3.09529700587256e-07)
(129.479479479479,2.91991721773763e-07)
(129.57957957958,2.75392803896995e-07)
(129.67967967968,2.59685962447876e-07)
(129.77977977978,2.44826372491209e-07)
(129.87987987988,2.307712800468e-07)
(129.97997997998,2.17479916537987e-07)
(130.08008008008,2.049134162311e-07)
(130.18018018018,1.93034736589377e-07)
(130.28028028028,1.81808581465682e-07)
(130.38038038038,1.71201327058687e-07)
(130.48048048048,1.61180950557854e-07)
(130.580580580581,1.51716961403354e-07)
(130.680680680681,1.42780335087738e-07)
(130.780780780781,1.34343449427023e-07)
(130.880880880881,1.26380023229915e-07)
(130.980980980981,1.18865057294617e-07)
(131.081081081081,1.11774777663922e-07)
(131.181181181181,1.05086581070204e-07)
(131.281281281281,9.87789825030796e-08)
(131.381381381381,9.28315648336824e-08)
(131.481481481481,8.72249304306254e-08)
(131.581581581582,8.19406547039304e-08)
(131.681681681682,7.69612415145285e-08)
(131.781781781782,7.2270080388033e-08)
(131.881881881882,6.78514054729202e-08)
(131.981981981982,6.36902561844376e-08)
(132.082082082082,5.97724394768865e-08)
(132.182182182182,5.60844936882652e-08)
(132.282282282282,5.2613653902534e-08)
(132.382382382382,4.93478187760872e-08)
(132.482482482482,4.62755187763883e-08)
(132.582582582583,4.3385885781952e-08)
(132.682682682683,4.06686239942646e-08)
(132.782782782783,3.81139821134816e-08)
(132.882882882883,3.57127267310648e-08)
(132.982982982983,3.34561168938224e-08)
(133.083083083083,3.13358797950805e-08)
(133.183183183183,2.93441875499839e-08)
(133.283283283283,2.74736350132094e-08)
(133.383383383383,2.57172185985598e-08)
(133.483483483483,2.40683160611889e-08)
(133.583583583584,2.25206672043743e-08)
(133.683683683684,2.10683554739559e-08)
(133.783783783784,1.97057904047309e-08)
(133.883883883884,1.84276908842389e-08)
(133.983983983984,1.72290692004911e-08)
(134.084084084084,1.6105215841329e-08)
(134.184184184184,1.50516850141458e-08)
(134.284284284284,1.40642808557999e-08)
(134.384384384384,1.3139044303569e-08)
(134.484484484484,1.22722405990128e-08)
(134.584584584585,1.14603473976126e-08)
(134.684684684685,1.07000434580176e-08)
(134.784784784785,9.98819788567321e-09)
(134.884884884885,9.32185990653995e-09)
(134.984984984985,8.69824914749065e-09)
(135.085085085085,8.11474640086887e-09)
(135.185185185185,7.56888485152755e-09)
(135.285285285285,7.05834174549998e-09)
(135.385385385385,6.58093048026099e-09)
(135.485485485485,6.13459309731351e-09)
(135.585585585586,5.7173931585944e-09)
(135.685685685686,5.32750898893082e-09)
(135.785785785786,4.96322726748889e-09)
(135.885885885886,4.62293695184554e-09)
(135.985985985986,4.30512351898874e-09)
(136.086086086086,4.00836350818965e-09)
(136.186186186186,3.73131935132487e-09)
(136.286286286286,3.47273447682606e-09)
(136.386386386386,3.23142867402063e-09)
(136.486486486487,3.00629370519303e-09)
(136.586586586587,2.79628915323962e-09)
(136.686686686687,2.60043849331533e-09)
(136.786786786787,2.41782537738074e-09)
(136.886886886887,2.24759012104158e-09)
(136.986986986987,2.08892638254871e-09)
(137.087087087087,1.94107802427667e-09)
(137.187187187187,1.80333614743574e-09)
(137.287287287287,1.67503629119345e-09)
(137.387387387387,1.55555578778394e-09)
(137.487487487487,1.44431126557112e-09)
(137.587587587588,1.34075629240637e-09)
(137.687687687688,1.24437915197643e-09)
(137.787787787788,1.15470074618347e-09)
(137.887887887888,1.07127261692726e-09)
(137.987987987988,9.93675080975743e-10)
(138.088088088088,9.21515471914213e-10)
(138.188188188188,8.54426483452714e-10)
(138.288288288288,7.92064608649643e-10)
(138.388388388388,7.34108669876898e-10)
(138.488488488488,6.8025843460503e-10)
(138.588588588589,6.30233312332551e-10)
(138.688688688689,5.83771128215586e-10)
(138.788788788789,5.40626969177395e-10)
(138.888888888889,5.00572098490575e-10)
(138.988988988989,4.63392935027867e-10)
(139.089089089089,4.28890093571913e-10)
(139.189189189189,3.96877482760186e-10)
(139.289289289289,3.67181457417486e-10)
(139.389389389389,3.39640022197993e-10)
(139.48948948949,3.14102083619272e-10)
(139.58958958959,2.90426747724064e-10)
(139.68968968969,2.68482660752017e-10)
(139.78978978979,2.48147390342421e-10)
(139.88988988989,2.29306844921467e-10)
(139.98998998999,2.11854729053962e-10)
(140.09009009009,1.95692032658782e-10)
(140.19019019019,1.80726552101972e-10)
(140.29029029029,1.66872441289459e-10)
(140.39039039039,1.54049790984462e-10)
(140.490490490491,1.42184234672674e-10)
(140.590590590591,1.31206579391146e-10)
(140.690690690691,1.21052460025002e-10)
(140.790790790791,1.1166201566008e-10)
(140.890890890891,1.02979586658754e-10)
(140.990990990991,9.49534312017912e-11)
(141.091091091091,8.7535460110413e-11)
(141.191191191191,8.06809888304146e-11)
(141.291291291291,7.43485055244414e-11)
(141.391391391391,6.8499454279181e-11)
(141.491491491492,6.30980324917605e-11)
(141.591591591592,5.81110015541657e-11)
(141.691691691692,5.35075100058661e-11)
(141.791791791792,4.9258928373696e-11)
(141.891891891892,4.53386949640258e-11)
(141.991991991992,4.1722171915829e-11)
(142.092092092092,3.83865108644287e-11)
(142.192192192192,3.53105276045591e-11)
(142.292292292292,3.24745851780815e-11)
(142.392392392392,2.98604848464129e-11)
(142.492492492492,2.74513644403518e-11)
(142.592592592593,2.52316036109304e-11)
(142.692692692693,2.31867355339847e-11)
(142.792792792793,2.13033646485902e-11)
(142.892892892893,1.95690900354017e-11)
(142.992992992993,1.7972434065297e-11)
(143.093093093093,1.65027759716914e-11)
(143.193193193193,1.5150290021545e-11)
(143.293293293293,1.39058879804048e-11)
(143.393393393393,1.27611655860323e-11)
(143.493493493494,1.17083527631711e-11)
(143.593593593594,1.07402673289798e-11)
(143.693693693694,9.85027195460711e-12)
(143.793793793794,9.03223416337773e-12)
(143.893893893894,8.28048916014018e-12)
(143.993993993994,7.5898052995831e-12)
(144.094094094094,6.955352013736e-12)
(144.194194194194,6.37267003056615e-12)
(144.294294294294,5.83764372652716e-12)
(144.394394394394,5.34647546620109e-12)
(144.494494494495,4.89566179182629e-12)
(144.594594594595,4.48197133454435e-12)
(144.694694694695,4.10242432768337e-12)
(144.794794794795,3.75427361034933e-12)
(144.894894894895,3.43498701703867e-12)
(144.994994994995,3.14223105597234e-12)
(145.095095095095,2.87385578538199e-12)
(145.195195195195,2.62788080309859e-12)
(145.295295295295,2.40248227052255e-12)
(145.395395395395,2.19598089741158e-12)
(145.495495495496,2.00683081893456e-12)
(145.595595595596,1.83360930113116e-12)
(145.695695695696,1.6750072152945e-12)
(145.795795795796,1.52982022589519e-12)
(145.895895895896,1.39694064049013e-12)
(145.995995995996,1.27534987363488e-12)
(146.096096096096,1.16411148015916e-12)
(146.196196196196,1.0623647162807e-12)
(146.296296296296,9.69318589942461e-13)
(146.396396396396,8.84246364474935e-13)
(146.496496496496,8.06480482214964e-13)
(146.596596596597,7.35407877077115e-13)
(146.696696696697,6.7046564727414e-13)
(146.796796796797,6.11137061435781e-13)
(146.896896896897,5.56947873288297e-13)
(146.996996996997,5.07462921838114e-13)
(147.097097097097,4.62282995662426e-13)
(147.197197197197,4.21041941455135e-13)
(147.297297297297,3.83403998413317e-13)
(147.397397397397,3.49061341388878e-13)
(147.497497497498,3.17731816974138e-13)
(147.597597597598,2.8915685784812e-13)
(147.697697697698,2.63099561787192e-13)
(147.797797797798,2.39342922744145e-13)
(147.897897897898,2.17688202329852e-13)
(147.997997997998,1.97953430896061e-13)
(148.098098098098,1.79972028219858e-13)
(148.198198198198,1.63591534536113e-13)
(148.298298298298,1.48672443355789e-13)
(148.398398398398,1.3508712815002e-13)
(148.498498498499,1.22718855575872e-13)
(148.598598598599,1.11460878472058e-13)
(148.698698698699,1.01215602365454e-13)
(148.798798798799,9.18938197045152e-14)
(148.898898898899,8.34140064757719e-14)
(148.998998998999,7.57016762679721e-14)
(149.099099099099,6.86887872262641e-14)
(149.199199199199,6.23131976889656e-14)
(149.299299299299,5.65181666236987e-14)
(149.399399399399,5.12518952796764e-14)
(149.4994994995,4.64671067506248e-14)
(149.5995995996,4.21206603998358e-14)
(149.6996996997,3.8173198336334e-14)
(149.7997997998,3.45888213510537e-14)
(149.8998998999,3.13347919249572e-14)
(150,2.83812621088381e-14)
};

\end{axis}

\end{tikzpicture}


==> lap1v_a_1490612491.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$s_2$},
ylabel={${{f_1}(s_2)}$},
xmin=70, xmax=130,
ymin=0, ymax=0.4,
axis on top,
xmajorgrids,
ymajorgrids
]
\addplot [blue]
coordinates {
(50,5.27049213402618e-15)
(50.1001001001001,6.20568171003036e-15)
(50.2002002002002,7.30172457274852e-15)
(50.3003003003003,8.58539930596703e-15)
(50.4004004004004,1.00877920560968e-14)
(50.5005005005005,1.18449647448822e-14)
(50.6006006006006,1.38987230194277e-14)
(50.7007007007007,1.62974982256433e-14)
(50.8008008008008,1.90973596487787e-14)
(50.9009009009009,2.23631754779355e-14)
(51.001001001001,2.61699434519441e-14)
(51.1011011011011,3.0604314967171e-14)
(51.2012012012012,3.57663396131059e-14)
(51.3013013013013,4.17714606930146e-14)
(51.4014014014014,4.87527963335329e-14)
(51.5015015015015,5.68637453435089e-14)
(51.6016016016016,6.62809621093486e-14)
(51.7017017017017,7.72077505793162e-14)
(51.8018018018018,8.98779338677029e-14)
(51.9019019019019,1.04560263284927e-13)
(52.002002002002,1.21563438764203e-13)
(52.1021021021021,1.41241821811802e-13)
(52.2022022022022,1.64001932370286e-13)
(52.3023023023023,1.90309832478048e-13)
(52.4024024024024,2.20699512473945e-13)
(52.5025025025025,2.55782409886528e-13)
(52.6026026026026,2.96258207234351e-13)
(52.7027027027027,3.42927072934986e-13)
(52.8028028028028,3.96703529583704e-13)
(52.9029029029029,4.58632156247401e-13)
(53.003003003003,5.29905356378385e-13)
(53.1031031031031,6.11883450763355e-13)
(53.2032032032032,7.06117385893179e-13)
(53.3033033033033,8.14374382604428e-13)
(53.4034034034034,9.38666888175521e-13)
(53.5035035035035,1.08128523766564e-12)
(53.6036036036036,1.24483447760879e-12)
(53.7037037037037,1.43227585771189e-12)
(53.8038038038038,1.6469735544872e-12)
(53.9039039039039,1.89274725536939e-12)
(54.004004004004,2.17393130346834e-12)
(54.1041041041041,2.49544118239391e-12)
(54.2042042042042,2.86284820833635e-12)
(54.3043043043043,3.28246339362967e-12)
(54.4044044044044,3.76143155329325e-12)
(54.5045045045045,4.30783684454142e-12)
(54.6046046046046,4.93082106006338e-12)
(54.7047047047047,5.64071614020827e-12)
(54.8048048048048,6.44919252835812e-12)
(54.9049049049049,7.36942516914601e-12)
(55.005005005005,8.41627914233562e-12)
(55.1051051051051,9.60651713776745e-12)
(55.2052052052052,1.09590312106436e-11)
(55.3053053053053,1.24951015135223e-11)
(55.4054054054054,1.42386849838711e-11)
(55.5055055055055,1.62167372762196e-11)
(55.6056056056056,1.84595715683411e-11)
(55.7057057057057,2.10012582442581e-11)
(55.8058058058058,2.38800698660889e-11)
(55.9059059059059,2.71389762950762e-11)
(56.006006006006,3.08261953130002e-11)
(56.1061061061061,3.4995804632237e-11)
(56.2062062062062,3.97084217701213e-11)
(56.3063063063063,4.50319589051938e-11)
(56.4064064064064,5.10424605341417e-11)
(56.5065065065065,5.78250325137706e-11)
(56.6066066066066,6.54748719075334e-11)
(56.7067067067067,7.40984079669397e-11)
(56.8068068068068,8.38145655706986e-11)
(56.9069069069069,9.47561635255284e-11)
(57.007007007007,1.07071461309423e-10)
(57.1071071071071,1.20925869118444e-10)
(57.2072072072072,1.36503837470292e-10)
(57.3073073073073,1.54010944130739e-10)
(57.4074074074074,1.73676197772091e-10)
(57.5075075075075,1.95754579556474e-10)
(57.6076076076076,2.20529845771545e-10)
(57.7077077077077,2.48317616744355e-10)
(57.8078078078078,2.79468779532329e-10)
(57.9079079079079,3.14373234352816e-10)
(58.008008008008,3.53464017377576e-10)
(58.1081081081081,3.97221835402056e-10)
(58.2082082082082,4.46180051016625e-10)
(58.3083083083083,5.00930160275766e-10)
(58.4084084084084,5.62127808499312e-10)
(58.5085085085085,6.30499393767289e-10)
(58.6086086086086,7.06849311906193e-10)
(58.7087087087087,7.9206790133292e-10)
(58.8088088088088,8.87140151044492e-10)
(58.9089089089089,9.93155240343911e-10)
(59.009009009009,1.11131698459817e-09)
(59.1091091091091,1.24295526746447e-09)
(59.2092092092092,1.3895385466209e-09)
(59.3093093093093,1.55268752713165e-09)
(59.4094094094094,1.73419010419465e-09)
(59.5095095095095,1.93601768519838e-09)
(59.6096096096096,2.16034300978631e-09)
(59.7097097097097,2.40955959603596e-09)
(59.8098098098098,2.6863029509392e-09)
(59.9099099099099,2.99347369416846e-09)
(60.01001001001,3.33426275566985e-09)
(60.1101101101101,3.71217881999069e-09)
(60.2102102102102,4.1310782034684e-09)
(60.3103103103103,4.59519736453918e-09)
(60.4104104104104,5.10918826251235e-09)
(60.5105105105105,5.67815679626992e-09)
(60.6106106106106,6.30770457153227e-09)
(60.7107107107107,7.00397426366198e-09)
(60.8108108108108,7.77369886250182e-09)
(60.9109109109109,8.62425510654945e-09)
(61.011011011011,9.56372143590889e-09)
(61.1111111111111,1.06009408170191e-08)
(61.2112112112112,1.17455888172094e-08)
(61.3113113113113,1.30082473337473e-08)
(61.4114114114114,1.44004844103218e-08)
(61.5115115115115,1.59349406039143e-08)
(61.6116116116116,1.76254223968473e-08)
(61.7117117117117,1.94870031825684e-08)
(61.8118118118118,2.15361323894933e-08)
(61.9119119119119,2.37907533451265e-08)
(62.012012012012,2.62704305227873e-08)
(62.1121121121121,2.89964868556885e-08)
(62.2122122122122,3.19921518479819e-08)
(62.3123123123123,3.52827212597789e-08)
(62.4124124124124,3.8895729193214e-08)
(62.5125125125125,4.2861133459451e-08)
(62.6126126126126,4.72115151622571e-08)
(62.7127127127127,5.19822934925298e-08)
(62.8128128128128,5.72119567900444e-08)
(62.9129129129129,6.29423109938747e-08)
(63.013013013013,6.92187466715318e-08)
(63.1131131131131,7.60905258889728e-08)
(63.2132132132132,8.36110902594954e-08)
(63.3133133133133,9.18383915891185e-08)
(63.4134134134134,1.008352466197e-07)
(63.5135135135135,1.10669717458735e-07)
(63.6136136136136,1.21415519376767e-07)
(63.7137137137137,1.33152457749692e-07)
(63.8138138138138,1.45966896024203e-07)
(63.9139139139139,1.5995225669017e-07)
(64.014014014014,1.752095573543e-07)
(64.1141141141141,1.91847984124822e-07)
(64.2142142142142,2.0998550463756e-07)
(64.3143143143143,2.29749523179679e-07)
(64.4144144144144,2.51277580498635e-07)
(64.5145145145145,2.74718101020896e-07)
(64.6146146146146,3.00231190347468e-07)
(64.7147147147147,3.27989486041926e-07)
(64.8148148148148,3.58179064880903e-07)
(64.9149149149149,3.91000409897866e-07)
(65.015015015015,4.2666944071759e-07)
(65.1151151151151,4.65418610852154e-07)
(65.2152152152152,5.07498075808904e-07)
(65.3153153153153,5.53176936047186e-07)
(65.4154154154154,6.02744559013476e-07)
(65.5155155155155,6.56511984684585e-07)
(65.6156156156156,7.14813419254997e-07)
(65.7157157157157,7.78007821818053e-07)
(65.8158158158158,8.4648058911118e-07)
(65.9159159159159,9.20645343623161e-07)
(66.016016016016,1.00094583059585e-06)
(66.1161161161161,1.08785792969449e-06)
(66.2162162162162,1.18189178736981e-06)
(66.3163163163163,1.28359407619092e-06)
(66.4164164164164,1.39355038769091e-06)
(66.5165165165165,1.51238776553689e-06)
(66.6166166166166,1.64077738611335e-06)
(66.7167167167167,1.7794373938915e-06)
(66.8168168168168,1.92913589924704e-06)
(66.9169169169169,2.09069414668652e-06)
(67.017017017017,2.26498986174561e-06)
(67.1171171171171,2.45296078513182e-06)
(67.2172172172172,2.6556084030007e-06)
(67.3173173173173,2.87400188257525e-06)
(67.4174174174174,3.10928222264483e-06)
(67.5175175175175,3.36266662881341e-06)
(67.6176176176176,3.63545312370184e-06)
(67.7177177177177,3.92902540265175e-06)
(67.8178178178178,4.24485794582277e-06)
(67.9179179179179,4.584521397925e-06)
(68.018018018018,4.9496882271796e-06)
(68.1181181181181,5.34213867545455e-06)
(68.2182182182182,5.76376701188123e-06)
(68.3183183183183,6.21658810261289e-06)
(68.4184184184184,6.70274430974677e-06)
(68.5185185185185,7.22451273278835e-06)
(68.6186186186186,7.78431280639623e-06)
(68.7187187187187,8.38471426850123e-06)
(68.8188188188188,9.02844551324713e-06)
(68.9189189189189,9.71840234355304e-06)
(69.019019019019,1.04576571384414e-05)
(69.1191191191191,1.1249468450619e-05)
(69.2192192192192,1.20972910501348e-05)
(69.3193193193193,1.30047864302615e-05)
(69.4194194194194,1.39758337920725e-05)
(69.5195195195195,1.50145415244935e-05)
(69.6196196196196,1.61252591969076e-05)
(69.7197197197197,1.73125900816768e-05)
(69.8198198198198,1.85814042242199e-05)
(69.9199199199199,1.9936852078545e-05)
(70.02002002002,2.1384378726373e-05)
(70.1201201201201,2.29297386982139e-05)
(70.2202202202202,2.45790114149663e-05)
(70.3203203203203,2.63386172687873e-05)
(70.4204204204204,2.82153343621494e-05)
(70.5205205205205,3.02163159241236e-05)
(70.6206206206206,3.23491084230547e-05)
(70.7207207207207,3.46216703948657e-05)
(70.8208208208208,3.70423920062834e-05)
(70.9209209209209,3.96201153722982e-05)
(71.021021021021,4.23641556471608e-05)
(71.1211211211211,4.52843229081627e-05)
(71.2212212212212,4.83909448513727e-05)
(71.3213213213213,5.16948903183674e-05)
(71.4214214214214,5.52075936728208e-05)
(71.5215215215215,5.89410800456301e-05)
(71.6216216216216,6.29079914669744e-05)
(71.7217217217217,6.71216139034042e-05)
(71.8218218218218,7.15959052177181e-05)
(71.9219219219219,7.63455240689588e-05)
(72.022022022022,8.1385859769418e-05)
(72.1221221221221,8.67330631149925e-05)
(72.2222222222222,9.24040782047064e-05)
(72.3223223223223,9.84166752645259e-05)
(72.4224224224224,0.000104789484489933)
(72.5225225225225,0.000111542030920933)
(72.6226226226226,0.000118694770362371)
(72.7227227227227,0.000126269126361495)
(72.8228228228228,0.000134287528253778)
(72.9229229229229,0.000142773450286905)
(73.023023023023,0.000151751451831819)
(73.1231231231231,0.000161247218688373)
(73.2232232232232,0.000171287605492035)
(73.3233233233233,0.000181900679226601)
(73.4234234234234,0.000193115763846532)
(73.5235235235235,0.000204963486010927)
(73.6236236236236,0.000217475821929681)
(73.7237237237237,0.000230686145320513)
(73.8238238238238,0.000244629276473941)
(73.9239239239239,0.000259341532421327)
(74.024024024024,0.000274860778199204)
(74.1241241241241,0.000291226479201031)
(74.2242242242242,0.000308479754605459)
(74.3243243243243,0.000326663431867894)
(74.4244244244244,0.000345822102259916)
(74.5245245245245,0.00036600217743863)
(74.6246246246246,0.000387251947025652)
(74.7247247247247,0.000409621637172734)
(74.8248248248248,0.000433163470088471)
(74.9249249249249,0.000457931724497689)
(75.025025025025,0.000483982797002405)
(75.1251251251251,0.000511375264310085)
(75.2252252252252,0.000540169946292245)
(75.3253253253253,0.00057042996983299)
(75.4254254254254,0.000602220833424266)
(75.5255255255255,0.000635610472460932)
(75.6256256256256,0.000670669325185887)
(75.7257257257257,0.000707470399231691)
(75.8258258258258,0.00074608933870186)
(75.9259259259259,0.000786604491731371)
(76.026026026026,0.00082909697846246)
(76.1261261261261,0.000873650759367764)
(76.2262262262262,0.000920352703849659)
(76.3263263263263,0.000969292659040389)
(76.4264264264264,0.00102056351872409)
(76.5265265265265,0.00107426129229763)
(76.6266266266266,0.00113048517368371)
(76.7267267267267,0.00118933761010532)
(76.8268268268268,0.00125092437062693)
(76.9269269269269,0.00131535461436369)
(77.027027027027,0.00138274095825628)
(77.1271271271271,0.0014531995443042)
(77.2272272272272,0.00152685010614756)
(77.3273273273273,0.00160381603488227)
(77.4274274274274,0.00168422444399033)
(77.5275275275275,0.00176820623326254)
(77.6276276276276,0.00185589615158751)
(77.7277277277277,0.0019474328584764)
(77.8278278278278,0.00204295898418964)
(77.9279279279279,0.00214262118832756)
(78.028028028028,0.00224657021674383)
(78.1281281281281,0.00235496095663615)
(78.2282282282282,0.00246795248966614)
(78.3283283283283,0.00258570814295622)
(78.4284284284284,0.00270839553780826)
(78.5285285285285,0.00283618663598552)
(78.6286286286286,0.00296925778339672)
(78.7287287287287,0.0031077897510175)
(78.8288288288288,0.00325196777288247)
(78.9289289289289,0.00340198158097811)
(79.029029029029,0.00355802543686463)
(79.1291291291291,0.00372029815985191)
(79.2292292292292,0.00388900315155421)
(79.3293293293293,0.00406434841664467)
(79.4294294294294,0.00424654657963064)
(79.5295295295295,0.00443581489746798)
(79.6296296296296,0.00463237526783333)
(79.7297297297297,0.00483645423287017)
(79.8298298298298,0.00504828297822605)
(79.9299299299299,0.00526809732719639)
(80.03003003003,0.00549613772979179)
(80.1301301301301,0.00573264924654398)
(80.2302302302302,0.00597788152686855)
(80.3303303303303,0.00623208878180173)
(80.4304304304304,0.00649552975093044)
(80.5305305305305,0.00676846766333563)
(80.6306306306306,0.00705117019237265)
(80.7307307307307,0.00734390940411261)
(80.8308308308308,0.00764696169927195)
(80.9309309309309,0.00796060774846131)
(81.031031031031,0.00828513242058726)
(81.1311311311311,0.00862082470424457)
(81.2312312312312,0.00896797762194002)
(81.3313313313313,0.00932688813699506)
(81.4314314314314,0.00969785705297816)
(81.5315315315315,0.0100811889055234)
(81.6316316316316,0.0104771918463976)
(81.7317317317317,0.0108861775196845)
(81.8318318318318,0.0113084609299617)
(81.9319319319319,0.0117443603023526)
(82.032032032032,0.0121941969343425)
(82.1321321321321,0.0126582950392559)
(82.2322322322322,0.0131369815813028)
(82.3323323323323,0.0136305861021072)
(82.4324324324324,0.0141394405386417)
(82.5325325325325,0.0146638790325015)
(82.6326326326326,0.0152042377304613)
(82.7327327327327,0.0157608545762689)
(82.8328328328328,0.0163340690936397)
(82.9329329329329,0.0169242221604273)
(83.033033033033,0.0175316557739577)
(83.1331331331331,0.0181567128075277)
(83.2332332332332,0.0187997367580749)
(83.3333333333333,0.0194610714850485)
(83.4334334334334,0.020141060940513)
(83.5335335335335,0.0208400488905405)
(83.6336336336336,0.0215583786279494)
(83.7337337337337,0.0222963926764738)
(83.8338338338338,0.0230544324864514)
(83.9339339339339,0.0238328381221389)
(84.034034034034,0.0246319479407765)
(84.1341341341341,0.0254520982635365)
(84.2342342342342,0.0262936230385102)
(84.3343343343343,0.0271568534958987)
(84.4344344344344,0.028042117795592)
(84.5345345345345,0.0289497406673326)
(84.6346346346346,0.029880043043682)
(84.7347347347347,0.0308333416860175)
(84.8348348348348,0.0318099488038074)
(84.9349349349349,0.032810171667427)
(85.035035035035,0.0338343122147954)
(85.1351351351351,0.0348826666521279)
(85.2352352352352,0.0359555250491133)
(85.3353353353353,0.0370531709288469)
(85.4354354354354,0.0381758808528613)
(85.5355355355355,0.0393239240016133)
(85.6356356356356,0.0404975617508033)
(85.7357357357357,0.0416970472439168)
(85.8358358358358,0.0429226249613957)
(85.9359359359359,0.044174530286859)
(86.036036036036,0.0454529890708109)
(86.1361361361361,0.0467582171922818)
(86.2362362362362,0.0480904201188749)
(86.3363363363363,0.0494497924656907)
(86.4364364364364,0.0508365175536251)
(86.5365365365365,0.0522507669675425)
(86.6366366366366,0.0536927001148461)
(86.7367367367367,0.0551624637849731)
(86.8368368368368,0.0566601917103545)
(86.9369369369369,0.0581860041293947)
(87.037037037037,0.0597400073520307)
(87.1371371371371,0.0613222933284483)
(87.2372372372372,0.0629329392215275)
(87.3373373373373,0.0645720069836182)
(87.4374374374374,0.0662395429382347)
(87.5375375375375,0.0679355773672805)
(87.6376376376376,0.0696601241044084)
(87.7377377377377,0.0714131801351342)
(87.8378378378378,0.0731947252043272)
(87.9379379379379,0.0750047214316988)
(88.038038038038,0.0768431129359177)
(88.1381381381381,0.0787098254679788)
(88.2382382382382,0.0806047660544594)
(88.3383383383383,0.0825278226512918)
(88.4384384384384,0.0844788638086811)
(88.5385385385385,0.0864577383477941)
(88.6386386386386,0.0884642750498466)
(88.7387387387387,0.0904982823582133)
(88.8388388388388,0.092559548094165)
(88.9389389389389,0.0946478391868555)
(89.039039039039,0.096762901418155)
(89.1391391391391,0.0989044591829282)
(89.2392392392392,0.101072215265336)
(89.3393393393393,0.103265850631748)
(89.4394394394394,0.105485024240823)
(89.5395395395395,0.107729372871308)
(89.6396396396396,0.109998510968109)
(89.7397397397397,0.112292030507135)
(89.8398398398398,0.114609500879447)
(89.9399399399399,0.116950468795194)
(90.04004004004,0.119314458207816)
(90.1401401401401,0.121700970258961)
(90.2402402402402,0.124109483244569)
(90.3403403403403,0.12653945260253)
(90.4404404404404,0.128990310922312)
(90.5405405405405,0.131461467976935)
(90.6406406406406,0.133952310777637)
(90.7407407407407,0.136462203651563)
(90.8408408408408,0.138990488342772)
(90.9409409409409,0.141536484136832)
(91.041041041041,0.144099488009266)
(91.1411411411411,0.146678774798053)
(91.2412412412412,0.149273597400374)
(91.3413413413413,0.151883186993781)
(91.4414414414414,0.154506753281907)
(91.5415415415415,0.157143484764819)
(91.6416416416416,0.159792549034093)
(91.7417417417417,0.16245309309264)
(91.8418418418418,0.165124243699297)
(91.9419419419419,0.167805107738154)
(92.042042042042,0.170494772612555)
(92.1421421421421,0.173192306663683)
(92.2422422422422,0.175896759613604)
(92.3423423423423,0.178607163032609)
(92.4424424424424,0.181322530830652)
(92.5425425425425,0.184041859772667)
(92.6426426426426,0.186764130017492)
(92.7427427427427,0.189488305680098)
(92.8428428428429,0.192213335416804)
(92.9429429429429,0.194938153033092)
(93.043043043043,0.197661678113638)
(93.1431431431431,0.200382816674107)
(93.2432432432433,0.203100461834252)
(93.3433433433433,0.205813494511808)
(93.4434434434434,0.208520784136648)
(93.5435435435435,0.211221189384625)
(93.6436436436437,0.213913558930495)
(93.7437437437437,0.216596732219299)
(93.8438438438438,0.219269540255527)
(93.9439439439439,0.221930806409363)
(94.0440440440441,0.224579347239295)
(94.1441441441441,0.227213973330333)
(94.2442442442442,0.229833490147037)
(94.3443443443443,0.232436698900556)
(94.4444444444445,0.235022397428835)
(94.5445445445446,0.237589381089126)
(94.6446446446446,0.240136443661908)
(94.7447447447448,0.242662378265312)
(94.8448448448449,0.245165978279111)
(94.944944944945,0.247646038277315)
(95.045045045045,0.250101354968402)
(95.1451451451452,0.252530728142189)
(95.2452452452453,0.254932961622319)
(95.3453453453454,0.257306864223347)
(95.4454454454454,0.259651250711384)
(95.5455455455456,0.261964942767224)
(95.6456456456457,0.264246769950908)
(95.7457457457458,0.26649557066663)
(95.8458458458458,0.268710193126901)
(95.945945945946,0.270889496314884)
(96.0460460460461,0.273032350943781)
(96.1461461461462,0.275137640412189)
(96.2462462462462,0.277204261754301)
(96.3463463463464,0.279231126583848)
(96.4464464464465,0.281217162030679)
(96.5465465465466,0.283161311668865)
(96.6466466466466,0.285062536435235)
(96.7467467467468,0.286919815537234)
(96.8468468468469,0.288732147349033)
(96.946946946947,0.290498550294798)
(97.047047047047,0.292218063718046)
(97.1471471471472,0.293889748736048)
(97.2472472472473,0.29551268907821)
(97.3473473473474,0.297085991907438)
(97.4474474474474,0.298608788623436)
(97.5475475475476,0.30008023564698)
(97.6476476476477,0.301499515184178)
(97.7477477477478,0.302865835969762)
(97.8478478478478,0.304178433988502)
(97.947947947948,0.305436573173817)
(98.0480480480481,0.306639546082727)
(98.1481481481482,0.307786674546277)
(98.2482482482482,0.308877310294633)
(98.3483483483484,0.309910835556036)
(98.4484484484485,0.310886663628875)
(98.5485485485486,0.31180423942614)
(98.6486486486486,0.312663039991569)
(98.7487487487488,0.313462574986816)
(98.8488488488489,0.31420238714904)
(98.948948948949,0.314882052718313)
(99.049049049049,0.3155011818343)
(99.1491491491492,0.316059418901704)
(99.2492492492493,0.316556442924015)
(99.3493493493494,0.31699196780511)
(99.4494494494494,0.317365742618349)
(99.5495495495496,0.317677551842781)
(99.6496496496497,0.31792721556619)
(99.7497497497498,0.318114589654701)
(99.8498498498498,0.318239565888719)
(99.94994994995,0.318302072065052)
(100.05005005005,0.318302072065052)
(100.15015015015,0.31823956588872)
(100.25025025025,0.318114589654701)
(100.35035035035,0.317927215566191)
(100.45045045045,0.317677551842781)
(100.550550550551,0.317365742618348)
(100.650650650651,0.31699196780511)
(100.750750750751,0.316556442924015)
(100.850850850851,0.316059418901704)
(100.950950950951,0.3155011818343)
(101.051051051051,0.314882052718313)
(101.151151151151,0.31420238714904)
(101.251251251251,0.313462574986816)
(101.351351351351,0.312663039991569)
(101.451451451451,0.31180423942614)
(101.551551551552,0.310886663628875)
(101.651651651652,0.309910835556036)
(101.751751751752,0.308877310294633)
(101.851851851852,0.307786674546277)
(101.951951951952,0.306639546082727)
(102.052052052052,0.305436573173817)
(102.152152152152,0.304178433988502)
(102.252252252252,0.302865835969762)
(102.352352352352,0.301499515184178)
(102.452452452452,0.30008023564698)
(102.552552552553,0.298608788623436)
(102.652652652653,0.297085991907438)
(102.752752752753,0.29551268907821)
(102.852852852853,0.293889748736047)
(102.952952952953,0.292218063718046)
(103.053053053053,0.290498550294798)
(103.153153153153,0.288732147349033)
(103.253253253253,0.286919815537234)
(103.353353353353,0.285062536435235)
(103.453453453453,0.283161311668865)
(103.553553553554,0.281217162030679)
(103.653653653654,0.279231126583847)
(103.753753753754,0.277204261754301)
(103.853853853854,0.275137640412189)
(103.953953953954,0.273032350943781)
(104.054054054054,0.270889496314884)
(104.154154154154,0.268710193126901)
(104.254254254254,0.26649557066663)
(104.354354354354,0.264246769950908)
(104.454454454454,0.261964942767223)
(104.554554554555,0.259651250711384)
(104.654654654655,0.257306864223348)
(104.754754754755,0.254932961622319)
(104.854854854855,0.252530728142189)
(104.954954954955,0.250101354968402)
(105.055055055055,0.247646038277314)
(105.155155155155,0.24516597827911)
(105.255255255255,0.242662378265312)
(105.355355355355,0.240136443661908)
(105.455455455455,0.237589381089126)
(105.555555555556,0.235022397428835)
(105.655655655656,0.232436698900555)
(105.755755755756,0.229833490147037)
(105.855855855856,0.227213973330334)
(105.955955955956,0.224579347239295)
(106.056056056056,0.221930806409362)
(106.156156156156,0.219269540255527)
(106.256256256256,0.216596732219299)
(106.356356356356,0.213913558930495)
(106.456456456456,0.211221189384625)
(106.556556556557,0.208520784136648)
(106.656656656657,0.205813494511808)
(106.756756756757,0.203100461834251)
(106.856856856857,0.200382816674107)
(106.956956956957,0.197661678113638)
(107.057057057057,0.194938153033092)
(107.157157157157,0.192213335416803)
(107.257257257257,0.189488305680098)
(107.357357357357,0.186764130017492)
(107.457457457457,0.184041859772667)
(107.557557557558,0.181322530830652)
(107.657657657658,0.178607163032608)
(107.757757757758,0.175896759613605)
(107.857857857858,0.173192306663684)
(107.957957957958,0.170494772612556)
(108.058058058058,0.167805107738155)
(108.158158158158,0.165124243699297)
(108.258258258258,0.16245309309264)
(108.358358358358,0.159792549034093)
(108.458458458458,0.157143484764819)
(108.558558558559,0.154506753281907)
(108.658658658659,0.151883186993781)
(108.758758758759,0.149273597400374)
(108.858858858859,0.146678774798053)
(108.958958958959,0.144099488009267)
(109.059059059059,0.141536484136832)
(109.159159159159,0.138990488342771)
(109.259259259259,0.136462203651564)
(109.359359359359,0.133952310777637)
(109.459459459459,0.131461467976935)
(109.55955955956,0.128990310922312)
(109.65965965966,0.12653945260253)
(109.75975975976,0.124109483244569)
(109.85985985986,0.121700970258961)
(109.95995995996,0.119314458207816)
(110.06006006006,0.116950468795195)
(110.16016016016,0.114609500879447)
(110.26026026026,0.112292030507135)
(110.36036036036,0.10999851096811)
(110.46046046046,0.107729372871308)
(110.560560560561,0.105485024240823)
(110.660660660661,0.103265850631748)
(110.760760760761,0.101072215265335)
(110.860860860861,0.0989044591829282)
(110.960960960961,0.0967629014181553)
(111.061061061061,0.0946478391868552)
(111.161161161161,0.0925595480941646)
(111.261261261261,0.0904982823582136)
(111.361361361361,0.0884642750498466)
(111.461461461461,0.0864577383477937)
(111.561561561562,0.0844788638086807)
(111.661661661662,0.0825278226512918)
(111.761761761762,0.0806047660544594)
(111.861861861862,0.0787098254679785)
(111.961961961962,0.0768431129359176)
(112.062062062062,0.0750047214316991)
(112.162162162162,0.0731947252043268)
(112.262262262262,0.0714131801351342)
(112.362362362362,0.0696601241044082)
(112.462462462462,0.0679355773672805)
(112.562562562563,0.0662395429382347)
(112.662662662663,0.0645720069836178)
(112.762762762763,0.0629329392215273)
(112.862862862863,0.0613222933284483)
(112.962962962963,0.059740007352031)
(113.063063063063,0.0581860041293944)
(113.163163163163,0.0566601917103543)
(113.263263263263,0.0551624637849732)
(113.363363363363,0.053692700114846)
(113.463463463463,0.0522507669675422)
(113.563563563564,0.0508365175536249)
(113.663663663664,0.0494497924656907)
(113.763763763764,0.0480904201188749)
(113.863863863864,0.0467582171922817)
(113.963963963964,0.0454529890708109)
(114.064064064064,0.0441745302868592)
(114.164164164164,0.0429226249613955)
(114.264264264264,0.0416970472439168)
(114.364364364364,0.0404975617508033)
(114.464464464464,0.0393239240016133)
(114.564564564565,0.0381758808528613)
(114.664664664665,0.0370531709288466)
(114.764764764765,0.0359555250491133)
(114.864864864865,0.0348826666521279)
(114.964964964965,0.0338343122147955)
(115.065065065065,0.0328101716674268)
(115.165165165165,0.0318099488038073)
(115.265265265265,0.0308333416860176)
(115.365365365365,0.029880043043682)
(115.465465465465,0.0289497406673324)
(115.565565565566,0.028042117795592)
(115.665665665666,0.0271568534958987)
(115.765765765766,0.0262936230385102)
(115.865865865866,0.0254520982635364)
(115.965965965966,0.0246319479407766)
(116.066066066066,0.023832838122139)
(116.166166166166,0.0230544324864513)
(116.266266266266,0.0222963926764739)
(116.366366366366,0.0215583786279494)
(116.466466466466,0.0208400488905405)
(116.566566566567,0.020141060940513)
(116.666666666667,0.0194610714850483)
(116.766766766767,0.0187997367580749)
(116.866866866867,0.0181567128075277)
(116.966966966967,0.0175316557739578)
(117.067067067067,0.0169242221604272)
(117.167167167167,0.0163340690936396)
(117.267267267267,0.0157608545762689)
(117.367367367367,0.0152042377304613)
(117.467467467467,0.0146638790325014)
(117.567567567568,0.0141394405386417)
(117.667667667668,0.0136305861021072)
(117.767767767768,0.0131369815813028)
(117.867867867868,0.0126582950392559)
(117.967967967968,0.0121941969343426)
(118.068068068068,0.0117443603023527)
(118.168168168168,0.0113084609299616)
(118.268268268268,0.0108861775196845)
(118.368368368368,0.0104771918463976)
(118.468468468468,0.0100811889055234)
(118.568568568569,0.0096978570529781)
(118.668668668669,0.00932688813699498)
(118.768768768769,0.00896797762193992)
(118.868868868869,0.00862082470424457)
(118.968968968969,0.00828513242058723)
(119.069069069069,0.00796060774846125)
(119.169169169169,0.0076469616992719)
(119.269269269269,0.00734390940411263)
(119.369369369369,0.00705117019237265)
(119.469469469469,0.00676846766333556)
(119.56956956957,0.00649552975093037)
(119.66966966967,0.00623208878180173)
(119.76976976977,0.00597788152686849)
(119.86986986987,0.00573264924654396)
(119.96996996997,0.00549613772979179)
(120.07007007007,0.00526809732719642)
(120.17017017017,0.00504828297822603)
(120.27027027027,0.0048364542328702)
(120.37037037037,0.00463237526783333)
(120.47047047047,0.00443581489746796)
(120.570570570571,0.00424654657963059)
(120.670670670671,0.00406434841664467)
(120.770770770771,0.00388900315155418)
(120.870870870871,0.00372029815985191)
(120.970970970971,0.00355802543686462)
(121.071071071071,0.00340198158097813)
(121.171171171171,0.00325196777288245)
(121.271271271271,0.00310778975101751)
(121.371371371371,0.00296925778339672)
(121.471471471471,0.00283618663598552)
(121.571571571572,0.00270839553780823)
(121.671671671672,0.00258570814295622)
(121.771771771772,0.00246795248966612)
(121.871871871872,0.00235496095663614)
(121.971971971972,0.00224657021674383)
(122.072072072072,0.00214262118832758)
(122.172172172172,0.00204295898418963)
(122.272272272272,0.00194743285847641)
(122.372372372372,0.00185589615158751)
(122.472472472472,0.00176820623326253)
(122.572572572573,0.00168422444399031)
(122.672672672673,0.00160381603488227)
(122.772772772773,0.00152685010614755)
(122.872872872873,0.0014531995443042)
(122.972972972973,0.00138274095825628)
(123.073073073073,0.0013153546143637)
(123.173173173173,0.00125092437062692)
(123.273273273273,0.00118933761010533)
(123.373373373373,0.00113048517368371)
(123.473473473473,0.00107426129229763)
(123.573573573574,0.00102056351872408)
(123.673673673674,0.00096929265904039)
(123.773773773774,0.000920352703849647)
(123.873873873874,0.000873650759367762)
(123.973973973974,0.000829096978462459)
(124.074074074074,0.000786604491731375)
(124.174174174174,0.000746089338701852)
(124.274274274274,0.000707470399231695)
(124.374374374374,0.000670669325185887)
(124.474474474474,0.000635610472460927)
(124.574574574575,0.000602220833424259)
(124.674674674675,0.00057042996983299)
(124.774774774775,0.000540169946292238)
(124.874874874875,0.000511375264310085)
(124.974974974975,0.000483982797002403)
(125.075075075075,0.000457931724497693)
(125.175175175175,0.000433163470088468)
(125.275275275275,0.000409621637172736)
(125.375375375375,0.000387251947025652)
(125.475475475475,0.000366002177438629)
(125.575575575576,0.000345822102259912)
(125.675675675676,0.000326663431867894)
(125.775775775776,0.000308479754605455)
(125.875875875876,0.000291226479201031)
(125.975975975976,0.000274860778199202)
(126.076076076076,0.000259341532421329)
(126.176176176176,0.00024462927647394)
(126.276276276276,0.000230686145320513)
(126.376376376376,0.00021747582192968)
(126.476476476476,0.000204963486010926)
(126.576576576577,0.000193115763846529)
(126.676676676677,0.000181900679226601)
(126.776776776777,0.000171287605492032)
(126.876876876877,0.000161247218688373)
(126.976976976977,0.000151751451831819)
(127.077077077077,0.000142773450286907)
(127.177177177177,0.000134287528253777)
(127.277277277277,0.000126269126361496)
(127.377377377377,0.000118694770362371)
(127.477477477477,0.000111542030920932)
(127.577577577578,0.000104789484489931)
(127.677677677678,9.84166752645259e-05)
(127.777777777778,9.24040782047054e-05)
(127.877877877878,8.67330631149925e-05)
(127.977977977978,8.13858597694174e-05)
(128.078078078078,7.63455240689596e-05)
(128.178178178178,7.15959052177163e-05)
(128.278278278278,6.71216139034044e-05)
(128.378378378378,6.29079914669744e-05)
(128.478478478478,5.89410800456299e-05)
(128.578578578579,5.52075936728209e-05)
(128.678678678679,5.16948903183667e-05)
(128.778778778779,4.83909448513727e-05)
(128.878878878879,4.52843229081627e-05)
(128.978978978979,4.236415564716e-05)
(129.079079079079,3.96201153722987e-05)
(129.179179179179,3.70423920062834e-05)
(129.279279279279,3.4621670394866e-05)
(129.379379379379,3.23491084230547e-05)
(129.479479479479,3.02163159241234e-05)
(129.57957957958,2.82153343621492e-05)
(129.67967967968,2.63386172687873e-05)
(129.77977977978,2.45790114149658e-05)
(129.87987987988,2.29297386982142e-05)
(129.97997997998,2.1384378726373e-05)
(130.08008008008,1.99368520785451e-05)
(130.18018018018,1.85814042242197e-05)
(130.28028028028,1.73125900816766e-05)
(130.38038038038,1.61252591969078e-05)
(130.48048048048,1.50145415244935e-05)
(130.580580580581,1.39758337920723e-05)
(130.680680680681,1.30047864302617e-05)
(130.780780780781,1.20972910501348e-05)
(130.880880880881,1.1249468450619e-05)
(130.980980980981,1.04576571384415e-05)
(131.081081081081,9.71840234355301e-06)
(131.181181181181,9.02844551324716e-06)
(131.281281281281,8.38471426850127e-06)
(131.381381381381,7.78431280639609e-06)
(131.481481481481,7.22451273278843e-06)
(131.581581581582,6.7027443097467e-06)
(131.681681681682,6.21658810261289e-06)
(131.781781781782,5.76376701188123e-06)
(131.881881881882,5.34213867545447e-06)
(131.981981981982,4.9496882271796e-06)
(132.082082082082,4.58452139792505e-06)
(132.182182182182,4.24485794582266e-06)
(132.282282282282,3.92902540265178e-06)
(132.382382382382,3.63545312370188e-06)
(132.482482482482,3.36266662881339e-06)
(132.582582582583,3.10928222264483e-06)
(132.682682682683,2.8740018825752e-06)
(132.782782782783,2.6556084030007e-06)
(132.882882882883,2.45296078513182e-06)
(132.982982982983,2.26498986174556e-06)
(133.083083083083,2.09069414668655e-06)
(133.183183183183,1.92913589924704e-06)
(133.283283283283,1.77943739389152e-06)
(133.383383383383,1.64077738611335e-06)
(133.483483483483,1.51238776553688e-06)
(133.583583583584,1.3935503876909e-06)
(133.683683683684,1.28359407619092e-06)
(133.783783783784,1.18189178736978e-06)
(133.883883883884,1.08785792969451e-06)
(133.983983983984,1.00094583059586e-06)
(134.084084084084,9.20645343623171e-07)
(134.184184184184,8.46480589111171e-07)
(134.284284284284,7.78007821818047e-07)
(134.384384384384,7.14813419255002e-07)
(134.484484484484,6.56511984684578e-07)
(134.584584584585,6.02744559013464e-07)
(134.684684684685,5.53176936047196e-07)
(134.784784784785,5.07498075808904e-07)
(134.884884884885,4.65418610852154e-07)
(134.984984984985,4.26669440717596e-07)
(135.085085085085,3.91000409897863e-07)
(135.185185185185,3.58179064880903e-07)
(135.285285285285,3.27989486041927e-07)
(135.385385385385,3.00231190347463e-07)
(135.485485485485,2.74718101020891e-07)
(135.585585585586,2.51277580498633e-07)
(135.685685685686,2.29749523179674e-07)
(135.785785785786,2.09985504637564e-07)
(135.885885885886,1.91847984124819e-07)
(135.985985985986,1.75209557354301e-07)
(136.086086086086,1.59952256690172e-07)
(136.186186186186,1.45966896024201e-07)
(136.286286286286,1.33152457749691e-07)
(136.386386386386,1.21415519376767e-07)
(136.486486486487,1.10669717458732e-07)
(136.586586586587,1.00835246619701e-07)
(136.686686686687,9.18383915891169e-08)
(136.786786786787,8.36110902594948e-08)
(136.886886886887,7.60905258889728e-08)
(136.986986986987,6.92187466715296e-08)
(137.087087087087,6.29423109938743e-08)
(137.187187187187,5.72119567900444e-08)
(137.287287287287,5.1982293492528e-08)
(137.387387387387,4.72115151622571e-08)
(137.487487487487,4.28611334594507e-08)
(137.587587587588,3.88957291932137e-08)
(137.687687687688,3.52827212597788e-08)
(137.787787787788,3.19921518479816e-08)
(137.887887887888,2.89964868556877e-08)
(137.987987987988,2.62704305227871e-08)
(138.088088088088,2.37907533451257e-08)
(138.188188188188,2.15361323894933e-08)
(138.288288288288,1.94870031825682e-08)
(138.388388388388,1.76254223968473e-08)
(138.488488488488,1.59349406039142e-08)
(138.588588588589,1.44004844103217e-08)
(138.688688688689,1.30082473337469e-08)
(138.788788788789,1.17455888172093e-08)
(138.888888888889,1.06009408170189e-08)
(138.988988988989,9.56372143590899e-09)
(139.089089089089,8.62425510654935e-09)
(139.189189189189,7.77369886250182e-09)
(139.289289289289,7.00397426366203e-09)
(139.389389389389,6.30770457153218e-09)
(139.48948948949,5.6781567962699e-09)
(139.58958958959,5.10918826251231e-09)
(139.68968968969,4.59519736453908e-09)
(139.78978978979,4.13107820346849e-09)
(139.88988988989,3.71217881999061e-09)
(139.98998998999,3.33426275566986e-09)
(140.09009009009,2.9934736941685e-09)
(140.19019019019,2.68630295093916e-09)
(140.29029029029,2.40955959603593e-09)
(140.39039039039,2.16034300978632e-09)
(140.490490490491,1.93601768519832e-09)
(140.590590590591,1.73419010419467e-09)
(140.690690690691,1.5526875271316e-09)
(140.790790790791,1.3895385466209e-09)
(140.890890890891,1.24295526746447e-09)
(140.990990990991,1.11131698459814e-09)
(141.091091091091,9.93155240343897e-10)
(141.191191191191,8.87140151044495e-10)
(141.291291291291,7.9206790133288e-10)
(141.391391391391,7.06849311906203e-10)
(141.491491491492,6.30499393767287e-10)
(141.591591591592,5.62127808499304e-10)
(141.691691691692,5.00930160275766e-10)
(141.791791791792,4.46180051016625e-10)
(141.891891891892,3.97221835402047e-10)
(141.991991991992,3.53464017377577e-10)
(142.092092092092,3.14373234352806e-10)
(142.192192192192,2.79468779532329e-10)
(142.292292292292,2.48317616744349e-10)
(142.392392392392,2.20529845771546e-10)
(142.492492492492,1.95754579556472e-10)
(142.592592592593,1.73676197772089e-10)
(142.692692692693,1.54010944130734e-10)
(142.792792792793,1.36503837470292e-10)
(142.892892892893,1.20925869118443e-10)
(142.992992992993,1.07071461309426e-10)
(143.093093093093,9.47561635255271e-11)
(143.193193193193,8.38145655706986e-11)
(143.293293293293,7.40984079669421e-11)
(143.393393393393,6.54748719075323e-11)
(143.493493493494,5.78250325137706e-11)
(143.593593593594,5.10424605341408e-11)
(143.693693693694,4.50319589051926e-11)
(143.793793793794,3.97084217701225e-11)
(143.893893893894,3.49958046322362e-11)
(143.993993993994,3.08261953130004e-11)
(144.094094094094,2.71389762950766e-11)
(144.194194194194,2.3880069866088e-11)
(144.294294294294,2.10012582442581e-11)
(144.394394394394,1.84595715683412e-11)
(144.494494494495,1.62167372762191e-11)
(144.594594594595,1.42386849838713e-11)
(144.694694694695,1.24951015135219e-11)
(144.794794794795,1.09590312106436e-11)
(144.894894894895,9.60651713776751e-12)
(144.994994994995,8.41627914233533e-12)
(145.095095095095,7.36942516914585e-12)
(145.195195195195,6.44919252835812e-12)
(145.295295295295,5.64071614020815e-12)
(145.395395395395,4.93082106006341e-12)
(145.495495495496,4.30783684454142e-12)
(145.595595595596,3.76143155329322e-12)
(145.695695695696,3.28246339362967e-12)
(145.795795795796,2.86284820833635e-12)
(145.895895895896,2.49544118239384e-12)
(145.995995995996,2.17393130346834e-12)
(146.096096096096,1.89274725536932e-12)
(146.196196196196,1.6469735544872e-12)
(146.296296296296,1.43227585771189e-12)
(146.396396396396,1.24483447760881e-12)
(146.496496496496,1.08128523766564e-12)
(146.596596596597,9.38666888175514e-13)
(146.696696696697,8.14374382604393e-13)
(146.796796796797,7.06117385893179e-13)
(146.896896896897,6.11883450763347e-13)
(146.996996996997,5.29905356378404e-13)
(147.097097097097,4.58632156247398e-13)
(147.197197197197,3.96703529583704e-13)
(147.297297297297,3.42927072934998e-13)
(147.397397397397,2.96258207234343e-13)
(147.497497497498,2.55782409886528e-13)
(147.597597597598,2.20699512473943e-13)
(147.697697697698,1.90309832478044e-13)
(147.797797797798,1.64001932370291e-13)
(147.897897897898,1.412418218118e-13)
(147.997997997998,1.21563438764203e-13)
(148.098098098098,1.0456026328493e-13)
(148.198198198198,8.98779338677004e-14)
(148.298298298298,7.72077505793162e-14)
(148.398398398398,6.62809621093486e-14)
(148.498498498499,5.68637453435073e-14)
(148.598598598599,4.87527963335339e-14)
(148.698698698699,4.17714606930131e-14)
(148.798798798799,3.57663396131059e-14)
(148.898898898899,3.06043149671716e-14)
(148.998998998999,2.61699434519434e-14)
(149.099099099099,2.23631754779352e-14)
(149.199199199199,1.90973596487788e-14)
(149.299299299299,1.62974982256427e-14)
(149.399399399399,1.3898723019428e-14)
(149.4994994995,1.18449647448822e-14)
(149.5995995996,1.00877920560965e-14)
(149.6996996997,8.58539930596703e-15)
(149.7997997998,7.30172457274852e-15)
(149.8998998999,6.20568171003018e-15)
(150,5.27049213402618e-15)

};
\addplot [red, dashed]
coordinates {
(50,5.67625242176762e-12)
(50.1001001001001,6.26695838499148e-12)
(50.2002002002002,6.91776427021085e-12)
(50.3003003003003,7.63463966726675e-12)
(50.4004004004004,8.42413207996716e-12)
(50.5005005005005,9.29342135012503e-12)
(50.6006006006006,1.0250379055935e-11)
(50.7007007007007,1.130363332474e-11)
(50.8008008008008,1.24626395377931e-11)
(50.9009009009009,1.37377574452529e-11)
(51.001001001001,1.51403352535946e-11)
(51.1011011011011,1.66828012951543e-11)
(51.2012012012012,1.8378763940903e-11)
(51.3013013013013,2.0243120473091e-11)
(51.4014014014014,2.22921756944113e-11)
(51.5015015015015,2.4543771115175e-11)
(51.6016016016016,2.70174256300041e-11)
(51.7017017017017,2.97344886711578e-11)
(51.8018018018018,3.27183069072231e-11)
(51.9019019019019,3.59944056439716e-11)
(52.002002002002,3.95906861792123e-11)
(52.1021021021021,4.35376404659705e-11)
(52.2022022022022,4.78685845488282e-11)
(52.3023023023023,5.26199123574395e-11)
(52.4024024024024,5.7831371569624e-11)
(52.5025025025025,6.3546363394828e-11)
(52.6026026026026,6.98122682777763e-11)
(52.7027027027027,7.66807996826625e-11)
(52.8028028028028,8.42083882910269e-11)
(52.9029029029029,9.24565991324862e-11)
(53.003003003003,1.01492584367621e-10)
(53.1031031031031,1.11389574657662e-10)
(53.2032032032032,1.22227412287156e-10)
(53.3033033033033,1.34093129454828e-10)
(53.4034034034034,1.47081575415425e-10)
(53.5035035035035,1.61296096442992e-10)
(53.6036036036036,1.76849272894987e-10)
(53.7037037037037,1.93863717988493e-10)
(53.8038038038038,2.12472943256137e-10)
(53.9039039039039,2.32822296031837e-10)
(54.004004004004,2.55069974726975e-10)
(54.1041041041041,2.79388128098027e-10)
(54.2042042042042,3.05964045179043e-10)
(54.3043043043043,3.35001443058897e-10)
(54.4044044044044,3.66721860226233e-10)
(54.5045045045045,4.01366163786915e-10)
(54.6046046046046,4.39196179482314e-10)
(54.7047047047047,4.80496454104521e-10)
(54.8048048048048,5.25576160619719e-10)
(54.9049049049049,5.74771157076402e-10)
(55.005005005005,6.28446211194475e-10)
(55.1051051051051,6.8699740340773e-10)
(55.2052052052052,7.50854722069867e-10)
(55.3053053053053,8.20484865536679e-10)
(55.4054054054054,8.9639426690886e-10)
(55.5055055055055,9.79132358365276e-10)
(55.6056056056056,1.06929509324022e-09)
(55.7057057057057,1.16752874530544e-09)
(55.8058058058058,1.27453400611325e-09)
(55.9059059059059,1.39107040274719e-09)
(56.006006006006,1.51796105991662e-09)
(56.1061061061061,1.65609783202805e-09)
(56.2062062062062,1.80644683267553e-09)
(56.3063063063063,1.97005439092146e-09)
(56.4064064064064,2.14805346579596e-09)
(56.5065065065065,2.34167055263424e-09)
(56.6066066066066,2.55223311720648e-09)
(56.7067067067067,2.78117759608094e-09)
(56.8068068068068,3.03005800430901e-09)
(56.9069069069069,3.30055519433831e-09)
(57.007007007007,3.59448681305936e-09)
(57.1071071071071,3.91381800708041e-09)
(57.2072072072072,4.26067292971804e-09)
(57.3073073073073,4.63734710679698e-09)
(57.4074074074074,5.04632072218615e-09)
(57.5075075075075,5.49027288807036e-09)
(57.6076076076076,5.97209696928258e-09)
(57.7077077077077,6.49491703561637e-09)
(57.8078078078078,7.06210552091174e-09)
(57.9079079079079,7.67730217288593e-09)
(58.008008008008,8.34443438316581e-09)
(58.1081081081081,9.06773899280527e-09)
(58.2082082082082,9.85178567473931e-09)
(58.3083083083083,1.07015020011732e-08)
(58.4084084084084,1.16222003108331e-08)
(58.5085085085085,1.26196064983522e-08)
(58.6086086086086,1.36998908558361e-08)
(58.7087087087087,1.48697011048887e-08)
(58.8088088088088,1.61361977660829e-08)
(58.9089089089089,1.75070920220828e-08)
(59.009009009009,1.89906862403584e-08)
(59.1091091091091,2.05959173317508e-08)
(59.2092092092092,2.23324031320161e-08)
(59.3093093093093,2.42104920050007e-08)
(59.4094094094094,2.62413158782289e-08)
(59.5095095095095,2.84368469345354e-08)
(59.6096096096096,3.08099581968923e-08)
(59.7097097097097,3.33744882578923e-08)
(59.8098098098098,3.61453104203948e-08)
(59.9099099099099,3.91384065317564e-08)
(60.01001001001,4.23709458107924e-08)
(60.1101101101101,4.58613689842941e-08)
(60.2102102102102,4.96294780684835e-08)
(60.3103103103103,5.36965321504046e-08)
(60.4104104104104,5.80853495448128e-08)
(60.5105105105105,6.2820416723855e-08)
(60.6106106106106,6.79280044395993e-08)
(60.7107107107107,7.34362914834972e-08)
(60.8108108108108,7.93754965520377e-08)
(60.9109109109109,8.57780187143836e-08)
(61.011011011011,9.26785870055728e-08)
(61.1111111111111,1.00114419698117e-07)
(61.2112112112112,1.0812539383548e-07)
(61.3113113113113,1.16754225643118e-07)
(61.4114114114114,1.26046662466512e-07)
(61.5115115115115,1.36051686921006e-07)
(61.6116116116116,1.4682173397538e-07)
(61.7117117117117,1.5841292172993e-07)
(61.8118118118118,1.70885296690542e-07)
(61.9119119119119,1.84303094382846e-07)
(62.012012012012,1.98735016195149e-07)
(62.1121121121121,2.14254523385454e-07)
(62.2122122122122,2.30940149236698e-07)
(62.3123123123123,2.48875830395286e-07)
(62.4124124124124,2.68151258481275e-07)
(62.5125125125125,2.88862253114227e-07)
(62.6126126126126,3.11111157556787e-07)
(62.7127127127127,3.35007258238695e-07)
(62.8128128128128,3.6066722948715e-07)
(62.9129129129129,3.8821560485534e-07)
(63.013013013013,4.1778527650975e-07)
(63.1131131131131,4.49518024208315e-07)
(63.2132132132132,4.83565075476151e-07)
(63.3133133133133,5.20087698663071e-07)
(63.4134134134134,5.5925783064792e-07)
(63.5135135135135,6.01258741038616e-07)
(63.6136136136136,6.4628573480413e-07)
(63.7137137137137,6.94546895365222e-07)
(63.8138138138138,7.46263870264984e-07)
(63.9139139139139,8.01672701637929e-07)
(64.014014014014,8.61024703797748e-07)
(64.1141141141141,9.24587390369117e-07)
(64.2142142142142,9.92645453497764e-07)
(64.3143143143143,1.06550179778618e-06)
(64.4144144144144,1.14347863171888e-06)
(64.5145145145145,1.22691861946272e-06)
(64.6146146146146,1.31618609605221e-06)
(64.7147147147147,1.4116683491e-06)
(64.8148148148148,1.51377697030551e-06)
(64.9149149149149,1.62294928017379e-06)
(65.015015015015,1.73964982949813e-06)
(65.1151151151151,1.86437198130799e-06)
(65.2152152152152,1.99763957713464e-06)
(65.3153153153153,2.14000869160349e-06)
(65.4154154154154,2.29206947952256e-06)
(65.5155155155155,2.45444811980256e-06)
(65.6156156156156,2.62780886071381e-06)
(65.7157157157157,2.81285617116002e-06)
(65.8158158158158,3.01033700282916e-06)
(65.9159159159159,3.22104316826579e-06)
(66.016016016016,3.44581384009822e-06)
(66.1161161161161,3.68553817684773e-06)
(66.2162162162162,3.94115808094625e-06)
(66.3163163163163,4.21367109479117e-06)
(66.4164164164164,4.50413344087486e-06)
(66.5165165165165,4.81366321223781e-06)
(66.6166166166166,5.14344371971197e-06)
(66.7167167167167,5.49472700264188e-06)
(66.8168168168168,5.86883750999677e-06)
(66.9169169169169,6.26717595901605e-06)
(67.017017017017,6.6912233787646e-06)
(67.1171171171171,7.14254534621296e-06)
(67.2172172172172,7.62279642269632e-06)
(67.3173173173173,8.133724798853e-06)
(67.4174174174174,8.6771771563904e-06)
(67.5175175175175,9.25510375527765e-06)
(67.6176176176176,9.86956375521744e-06)
(67.7177177177177,1.05227307805067e-05)
(67.8178178178178,1.12168987376533e-05)
(67.9179179179179,1.19544878953773e-05)
(68.018018018018,1.27380512368875e-05)
(68.1181181181181,1.35702810945842e-05)
(68.2182182182182,1.44540160776066e-05)
(68.3183183183183,1.53922483029057e-05)
(68.4184184184184,1.63881309407861e-05)
(68.5185185185185,1.7444986086125e-05)
(68.6186186186186,1.85663129667369e-05)
(68.7187187187187,1.97557965006159e-05)
(68.8188188188188,2.10173162140408e-05)
(68.9189189189189,2.23549555327847e-05)
(69.019019019019,2.37730114589235e-05)
(69.1191191191191,2.5276004645983e-05)
(69.2192192192192,2.68686898854045e-05)
(69.3193193193193,2.85560670175474e-05)
(69.4194194194194,3.03433922806714e-05)
(69.5195195195195,3.22361901115708e-05)
(69.6196196196196,3.42402654117374e-05)
(69.7197197197197,3.63617162931367e-05)
(69.8198198198198,3.86069473178753e-05)
(69.9199199199199,4.098268324622e-05)
(70.02002002002,4.34959833075975e-05)
(70.1201201201201,4.61542560093596e-05)
(70.2202202202202,4.89652744982428e-05)
(70.3203203203203,5.19371924895753e-05)
(70.4204204204204,5.50785607793989e-05)
(70.5205205205205,5.83983443547529e-05)
(70.6206206206206,6.19059401174512e-05)
(70.7207207207207,6.56111952367313e-05)
(70.8208208208208,6.95244261461793e-05)
(70.9209209209209,7.36564382003456e-05)
(71.021021021021,7.80185460064363e-05)
(71.1211211211211,8.26225944464444e-05)
(71.2212212212212,8.74809804049822e-05)
(71.3213213213213,9.26066752179888e-05)
(71.4214214214214,9.80132478573533e-05)
(71.5215215215215,0.000103714888866332)
(71.6216216216216,0.000109726435060425)
(71.7217217217217,0.000116063395008147)
(71.8218218218218,0.000122741975305876)
(71.9219219219219,0.000129779107660605)
(72.022022022022,0.000137192476794125)
(72.1221221221221,0.000145000549181719)
(72.2222222222222,0.000153222602638063)
(72.3223223223223,0.000161878756762485)
(72.4224224224224,0.000170990004255259)
(72.5225225225225,0.000180578243115976)
(72.6226226226226,0.000190666309734458)
(72.7227227227227,0.000201278012883932)
(72.8228228228228,0.000212438168625503)
(72.9229229229229,0.000224172636132109)
(73.023023023023,0.00023650835443936)
(73.1231231231231,0.000249473380129653)
(73.2232232232232,0.000263096925955097)
(73.3233233233233,0.00027740940040361)
(73.4234234234234,0.000292442448211607)
(73.5235235235235,0.000308228991825346)
(73.6236236236236,0.00032480327381196)
(73.7237237237237,0.000342200900219711)
(73.8238238238238,0.000360458884885807)
(73.9239239239239,0.000379615694688504)
(74.024024024024,0.000399711295738861)
(74.1241241241241,0.000420787200505782)
(74.2242242242242,0.00044288651586645)
(74.3243243243243,0.000466053992072357)
(74.4244244244244,0.000490336072619516)
(74.5245245245245,0.000515780945009321)
(74.6246246246246,0.000542438592384771)
(74.7247247247247,0.000570360846024531)
(74.8248248248248,0.000599601438675338)
(74.9249249249249,0.000630216058700885)
(75.025025025025,0.000662262405023248)
(75.1251251251251,0.000695800242830267)
(75.2252252252252,0.000730891460020199)
(75.3253253253253,0.000767600124352066)
(75.4254254254254,0.000805992541267882)
(75.5255255255255,0.000846137312349961)
(75.6256256256256,0.000888105394374017)
(75.7257257257257,0.000931970158915704)
(75.8258258258258,0.000977807452465612)
(75.9259259259259,0.00102569565700446)
(76.026026026026,0.00107571575098757)
(76.1261261261261,0.00112795137068413)
(76.2262262262262,0.00118248887181413)
(76.3263263263263,0.00123941739142214)
(76.4264264264264,0.00129882890992415)
(76.5265265265265,0.00136081831326011)
(76.6266266266266,0.00142548345508168)
(76.7267267267267,0.00149292521890087)
(76.8268268268268,0.00156324758012234)
(76.9269269269269,0.00163655766787781)
(77.027027027027,0.0017129658265784)
(77.1271271271271,0.00179258567709616)
(77.2272272272272,0.00187553417748331)
(77.3273273273273,0.00196193168313337)
(77.4274274274274,0.00205190200628524)
(77.5275275275275,0.00214557247476707)
(77.6276276276276,0.00224307398987381)
(77.7277277277277,0.00234454108326784)
(77.8278278278278,0.00245011197278915)
(77.9279279279279,0.00255992861705744)
(78.028028028028,0.00267413676874517)
(78.1281281281281,0.00279288602639666)
(78.2282282282282,0.00291632988466549)
(78.3283283283283,0.00304462578283792)
(78.4284284284284,0.00317793515150788)
(78.5285285285285,0.00331642345726436)
(78.6286286286286,0.0034602602452502)
(78.7287287287287,0.00360961917944644)
(78.8288288288288,0.00376467808053519)
(78.9289289289289,0.00392561896118884)
(79.029029029029,0.00409262805863276)
(79.1291291291291,0.00426589586432373)
(79.2292292292292,0.00444561715058574)
(79.3293293293293,0.00463199099404046)
(79.4294294294294,0.00482522079566904)
(79.5295295295295,0.00502551429733809)
(79.6296296296296,0.00523308359462252)
(79.7297297297297,0.00544814514575421)
(79.8298298298298,0.00567091977652576)
(79.9299299299299,0.00590163268097542)
(80.03003003003,0.00614051341767992)
(80.1301301301301,0.0063877959014793)
(80.2302302302302,0.00664371839045846)
(80.3303303303303,0.00690852346800926)
(80.4304304304304,0.00718245801979655)
(80.5305305305305,0.00746577320545209)
(80.6306306306306,0.0077587244248208)
(80.7307307307307,0.00806157127858407)
(80.8308308308308,0.00837457752308617)
(80.9309309309309,0.00869801101919108)
(81.031031031031,0.00903214367499907)
(81.1311311311311,0.00937725138225385)
(81.2312312312312,0.00973361394627399)
(81.3313313313313,0.0101015150092443)
(81.4314314314314,0.0104812419667076)
(81.5315315315315,0.0108730858770987)
(81.6316316316316,0.0112773413641678)
(81.7317317317317,0.0116943065121442)
(81.8318318318318,0.0121242827534962)
(81.9319319319319,0.0125675747491481)
(82.032032032032,0.0130244902610201)
(82.1321321321321,0.0134953400167635)
(82.2322322322322,0.0139804375665704)
(82.3323323323323,0.0144800991319424)
(82.4324324324324,0.0149946434463117)
(82.5325325325325,0.0155243915874134)
(82.6326326326326,0.0160696668013194)
(82.7327327327327,0.016630794318049)
(82.8328328328328,0.0172081011586822)
(82.9329329329329,0.0178019159339122)
(83.033033033033,0.0184125686339796)
(83.1331331331331,0.0190403904099465)
(83.2332332332332,0.0196857133462739)
(83.3333333333333,0.0203488702246803)
(83.4334334334334,0.0210301942792711)
(83.5335335335335,0.0217300189429375)
(83.6336336336336,0.0224486775850391)
(83.7337337337337,0.0231865032403946)
(83.8338338338338,0.0239438283296201)
(83.9339339339339,0.0247209843708681)
(84.034034034034,0.0255183016830302)
(84.1341341341341,0.0263361090804871)
(84.2342342342342,0.0271747335594979)
(84.3343343343343,0.0280344999763422)
(84.4344344344344,0.0289157307173337)
(84.5345345345345,0.0298187453608517)
(84.6346346346346,0.0307438603315432)
(84.7347347347347,0.0316913885468679)
(84.8348348348348,0.0326616390561747)
(84.9349349349349,0.0336549166725137)
(85.035035035035,0.0346715215974048)
(85.1351351351351,0.0357117490388022)
(85.2352352352352,0.0367758888225065)
(85.3353353353353,0.0378642249972976)
(85.4354354354354,0.0389770354340779)
(85.5355355355355,0.0401145914193304)
(85.6356356356356,0.0412771572432132)
(85.7357357357357,0.0424649897826325)
(85.8358358358358,0.0436783380796497)
(85.9359359359359,0.044917442915597)
(86.036036036036,0.0461825363812914)
(86.1361361361361,0.0474738414437535)
(86.2362362362362,0.0487915715098586)
(86.3363363363363,0.0501359299873562)
(86.4364364364364,0.0515071098437158)
(86.5365365365365,0.0529052931632707)
(86.6366366366366,0.0543306507031479)
(86.7367367367367,0.0557833414484859)
(86.8368368368368,0.0572635121674573)
(86.9369369369369,0.0587712969666274)
(87.037037037037,0.0603068168471963)
(87.1371371371371,0.0618701792626794)
(87.2372372372372,0.0634614776786017)
(87.3373373373373,0.065080791134784)
(87.4374374374374,0.0667281838108215)
(87.5375375375375,0.0684037045953574)
(87.6376376376376,0.0701073866597676)
(87.7377377377377,0.0718392470368823)
(87.8378378378378,0.0735992862053788)
(87.9379379379379,0.0753874876804898)
(88.038038038038,0.0772038176116692)
(88.1381381381381,0.0790482243878791)
(88.2382382382382,0.0809206382511536)
(88.3383383383383,0.0828209709191048)
(88.4384384384384,0.0847491152170405)
(88.5385385385385,0.086704944720362)
(88.6386386386386,0.0886883134079182)
(88.7387387387387,0.0906990553269829)
(88.8388388388388,0.092736984270531)
(88.9389389389389,0.094801893467481)
(89.039039039039,0.0968935552865726)
(89.1391391391391,0.0990117209545402)
(89.2392392392392,0.101156120289241)
(89.3393393393393,0.103326461448387)
(89.4394394394394,0.105522430694526)
(89.5395395395395,0.107743692176908)
(89.6396396396396,0.109989887730856)
(89.7397397397397,0.112260636695257)
(89.8398398398398,0.114555535748781)
(89.9399399399399,0.116874158765404)
(90.04004004004,0.11921605668981)
(90.1401401401401,0.121580757433238)
(90.2402402402402,0.123967765790301)
(90.3403403403403,0.126376563377303)
(90.4404404404404,0.128806608592548)
(90.5405405405405,0.131257336599136)
(90.6406406406406,0.133728159330684)
(90.7407407407407,0.13621846552042)
(90.8408408408408,0.138727620754052)
(90.9409409409409,0.141254967546802)
(91.041041041041,0.143799825444954)
(91.1411411411411,0.146361491152259)
(91.2412412412412,0.148939238681481)
(91.3413413413413,0.151532319531367)
(91.4414414414414,0.154139962889282)
(91.5415415415415,0.15676137585971)
(91.6416416416416,0.159395743718799)
(91.7417417417417,0.162042230195096)
(91.8418418418418,0.164699977776581)
(91.9419419419419,0.16736810804407)
(92.042042042042,0.170045722031026)
(92.1421421421421,0.172731900609773)
(92.2422422422422,0.175425704904095)
(92.3423423423423,0.178126176728128)
(92.4424424424424,0.180832339051444)
(92.5425425425425,0.183543196490173)
(92.6426426426426,0.186257735823978)
(92.7427427427427,0.18897492653866)
(92.8428428428429,0.19169372139411)
(92.9429429429429,0.194413057017325)
(93.043043043043,0.197131854520125)
(93.1431431431431,0.199849020141189)
(93.2432432432433,0.202563445911999)
(93.3433433433433,0.205274010346204)
(93.4434434434434,0.207979579151925)
(93.5435435435435,0.210679005966444)
(93.6436436436437,0.213371133112699)
(93.7437437437437,0.216054792376971)
(93.8438438438438,0.218728805807102)
(93.9439439439439,0.221391986530552)
(94.0440440440441,0.224043139591564)
(94.1441441441441,0.226681062806669)
(94.2442442442442,0.229304547637738)
(94.3443443443443,0.231912380081736)
(94.4444444444445,0.234503341576312)
(94.5445445445446,0.23707620992033)
(94.6446446446446,0.239629760208403)
(94.7447447447448,0.242162765778474)
(94.8448448448449,0.244673999171437)
(94.944944944945,0.247162233101811)
(95.045045045045,0.249626241438385)
(95.1451451451452,0.252064800193793)
(95.2452452452453,0.254476688521913)
(95.3453453453454,0.256860689721977)
(95.4454454454454,0.259215592248259)
(95.5455455455456,0.261540190724184)
(95.6456456456457,0.263833286959685)
(95.7457457457458,0.266093690970635)
(95.8458458458458,0.268320221999131)
(95.945945945946,0.270511709533439)
(96.0460460460461,0.272666994326366)
(96.1461461461462,0.274784929410833)
(96.2462462462462,0.276864381111414)
(96.3463463463464,0.278904230050593)
(96.4464464464465,0.280903372148506)
(96.5465465465466,0.282860719614916)
(96.6466466466466,0.284775201932185)
(96.7467467467468,0.286645766828)
(96.8468468468469,0.288471381236618)
(96.946946946947,0.290251032247413)
(97.047047047047,0.291983728039507)
(97.1471471471472,0.293668498801263)
(97.2472472472473,0.295304397633482)
(97.3473473473474,0.296890501435094)
(97.4474474474474,0.298425911770212)
(97.5475475475476,0.299909755715394)
(97.6476476476477,0.301341186686)
(97.7477477477478,0.302719385240556)
(97.8478478478478,0.304043559862042)
(97.947947947948,0.305312947715084)
(98.0480480480481,0.306526815378007)
(98.1481481481482,0.307684459548797)
(98.2482482482482,0.308785207723995)
(98.3483483483484,0.309828418849624)
(98.4484484484485,0.310813483943259)
(98.5485485485486,0.311739826686393)
(98.6486486486486,0.312606903986298)
(98.7487487487488,0.313414206506618)
(98.8488488488489,0.314161259165949)
(98.948948948949,0.314847621603753)
(99.049049049049,0.315472888612935)
(99.1491491491492,0.316036690538513)
(99.2492492492493,0.316538693641814)
(99.3493493493494,0.316978600429711)
(99.4494494494494,0.317356149948431)
(99.5495495495496,0.317671118041528)
(99.6496496496497,0.317923317571682)
(99.7497497497498,0.318112598605997)
(99.8498498498498,0.318238848564551)
(99.94994994995,0.318301992331984)
(100.05005005005,0.318301992331984)
(100.15015015015,0.318238848564551)
(100.25025025025,0.318112598605997)
(100.35035035035,0.317923317571682)
(100.45045045045,0.317671118041528)
(100.550550550551,0.317356149948431)
(100.650650650651,0.316978600429711)
(100.750750750751,0.316538693641814)
(100.850850850851,0.316036690538512)
(100.950950950951,0.315472888612935)
(101.051051051051,0.314847621603753)
(101.151151151151,0.314161259165949)
(101.251251251251,0.313414206506618)
(101.351351351351,0.312606903986298)
(101.451451451451,0.311739826686393)
(101.551551551552,0.310813483943259)
(101.651651651652,0.309828418849624)
(101.751751751752,0.308785207723995)
(101.851851851852,0.307684459548797)
(101.951951951952,0.306526815378007)
(102.052052052052,0.305312947715084)
(102.152152152152,0.304043559862042)
(102.252252252252,0.302719385240556)
(102.352352352352,0.301341186686)
(102.452452452452,0.299909755715394)
(102.552552552553,0.298425911770212)
(102.652652652653,0.296890501435094)
(102.752752752753,0.295304397633481)
(102.852852852853,0.293668498801263)
(102.952952952953,0.291983728039507)
(103.053053053053,0.290251032247413)
(103.153153153153,0.288471381236617)
(103.253253253253,0.286645766828)
(103.353353353353,0.284775201932185)
(103.453453453453,0.282860719614916)
(103.553553553554,0.280903372148506)
(103.653653653654,0.278904230050593)
(103.753753753754,0.276864381111414)
(103.853853853854,0.274784929410833)
(103.953953953954,0.272666994326366)
(104.054054054054,0.270511709533439)
(104.154154154154,0.268320221999131)
(104.254254254254,0.266093690970635)
(104.354354354354,0.263833286959685)
(104.454454454454,0.261540190724183)
(104.554554554555,0.259215592248259)
(104.654654654655,0.256860689721977)
(104.754754754755,0.254476688521912)
(104.854854854855,0.252064800193792)
(104.954954954955,0.249626241438385)
(105.055055055055,0.247162233101811)
(105.155155155155,0.244673999171437)
(105.255255255255,0.242162765778474)
(105.355355355355,0.239629760208403)
(105.455455455455,0.23707620992033)
(105.555555555556,0.234503341576312)
(105.655655655656,0.231912380081736)
(105.755755755756,0.229304547637738)
(105.855855855856,0.226681062806669)
(105.955955955956,0.224043139591564)
(106.056056056056,0.221391986530552)
(106.156156156156,0.218728805807102)
(106.256256256256,0.216054792376971)
(106.356356356356,0.213371133112699)
(106.456456456456,0.210679005966444)
(106.556556556557,0.207979579151925)
(106.656656656657,0.205274010346204)
(106.756756756757,0.202563445911999)
(106.856856856857,0.199849020141189)
(106.956956956957,0.197131854520125)
(107.057057057057,0.194413057017325)
(107.157157157157,0.19169372139411)
(107.257257257257,0.18897492653866)
(107.357357357357,0.186257735823978)
(107.457457457457,0.183543196490173)
(107.557557557558,0.180832339051444)
(107.657657657658,0.178126176728128)
(107.757757757758,0.175425704904095)
(107.857857857858,0.172731900609773)
(107.957957957958,0.170045722031026)
(108.058058058058,0.16736810804407)
(108.158158158158,0.164699977776581)
(108.258258258258,0.162042230195096)
(108.358358358358,0.159395743718799)
(108.458458458458,0.15676137585971)
(108.558558558559,0.154139962889282)
(108.658658658659,0.151532319531367)
(108.758758758759,0.148939238681481)
(108.858858858859,0.146361491152259)
(108.958958958959,0.143799825444954)
(109.059059059059,0.141254967546802)
(109.159159159159,0.138727620754052)
(109.259259259259,0.13621846552042)
(109.359359359359,0.133728159330684)
(109.459459459459,0.131257336599136)
(109.55955955956,0.128806608592548)
(109.65965965966,0.126376563377303)
(109.75975975976,0.123967765790301)
(109.85985985986,0.121580757433238)
(109.95995995996,0.119216056689809)
(110.06006006006,0.116874158765404)
(110.16016016016,0.114555535748781)
(110.26026026026,0.112260636695257)
(110.36036036036,0.109989887730855)
(110.46046046046,0.107743692176908)
(110.560560560561,0.105522430694526)
(110.660660660661,0.103326461448387)
(110.760760760761,0.101156120289241)
(110.860860860861,0.0990117209545402)
(110.960960960961,0.0968935552865726)
(111.061061061061,0.0948018934674807)
(111.161161161161,0.0927369842705306)
(111.261261261261,0.0906990553269829)
(111.361361361361,0.0886883134079182)
(111.461461461461,0.0867049447203619)
(111.561561561562,0.0847491152170402)
(111.661661661662,0.0828209709191048)
(111.761761761762,0.0809206382511536)
(111.861861861862,0.0790482243878788)
(111.961961961962,0.0772038176116689)
(112.062062062062,0.0753874876804898)
(112.162162162162,0.0735992862053788)
(112.262262262262,0.071839247036882)
(112.362362362362,0.0701073866597674)
(112.462462462462,0.0684037045953574)
(112.562562562563,0.0667281838108215)
(112.662662662663,0.0650807911347838)
(112.762762762763,0.0634614776786014)
(112.862862862863,0.0618701792626794)
(112.962962962963,0.0603068168471963)
(113.063063063063,0.0587712969666272)
(113.163163163163,0.0572635121674571)
(113.263263263263,0.0557833414484859)
(113.363363363363,0.0543306507031479)
(113.463463463463,0.0529052931632705)
(113.563563563564,0.0515071098437156)
(113.663663663664,0.0501359299873562)
(113.763763763764,0.0487915715098586)
(113.863863863864,0.0474738414437534)
(113.963963963964,0.0461825363812912)
(114.064064064064,0.044917442915597)
(114.164164164164,0.0436783380796497)
(114.264264264264,0.0424649897826323)
(114.364364364364,0.0412771572432132)
(114.464464464464,0.0401145914193304)
(114.564564564565,0.0389770354340779)
(114.664664664665,0.0378642249972974)
(114.764764764765,0.0367758888225065)
(114.864864864865,0.0357117490388022)
(114.964964964965,0.0346715215974048)
(115.065065065065,0.0336549166725135)
(115.165165165165,0.0326616390561747)
(115.265265265265,0.0316913885468679)
(115.365365365365,0.0307438603315432)
(115.465465465465,0.0298187453608516)
(115.565565565566,0.0289157307173337)
(115.665665665666,0.0280344999763422)
(115.765765765766,0.0271747335594979)
(115.865865865866,0.0263361090804869)
(115.965965965966,0.0255183016830302)
(116.066066066066,0.0247209843708681)
(116.166166166166,0.0239438283296201)
(116.266266266266,0.0231865032403944)
(116.366366366366,0.0224486775850391)
(116.466466466466,0.0217300189429375)
(116.566566566567,0.0210301942792711)
(116.666666666667,0.0203488702246802)
(116.766766766767,0.0196857133462739)
(116.866866866867,0.0190403904099465)
(116.966966966967,0.0184125686339796)
(117.067067067067,0.0178019159339122)
(117.167167167167,0.0172081011586822)
(117.267267267267,0.016630794318049)
(117.367367367367,0.0160696668013194)
(117.467467467467,0.0155243915874134)
(117.567567567568,0.0149946434463117)
(117.667667667668,0.0144800991319424)
(117.767767767768,0.0139804375665704)
(117.867867867868,0.0134953400167634)
(117.967967967968,0.0130244902610201)
(118.068068068068,0.0125675747491481)
(118.168168168168,0.0121242827534962)
(118.268268268268,0.0116943065121442)
(118.368368368368,0.0112773413641678)
(118.468468468468,0.0108730858770987)
(118.568568568569,0.0104812419667076)
(118.668668668669,0.0101015150092443)
(118.768768768769,0.00973361394627394)
(118.868868868869,0.00937725138225385)
(118.968968968969,0.009032143674999)
(119.069069069069,0.00869801101919104)
(119.169169169169,0.00837457752308614)
(119.269269269269,0.00806157127858407)
(119.369369369369,0.00775872442482076)
(119.469469469469,0.00746577320545205)
(119.56956956957,0.00718245801979651)
(119.66966966967,0.00690852346800926)
(119.76976976977,0.00664371839045842)
(119.86986986987,0.00638779590147928)
(119.96996996997,0.00614051341767989)
(120.07007007007,0.00590163268097542)
(120.17017017017,0.00567091977652572)
(120.27027027027,0.00544814514575421)
(120.37037037037,0.00523308359462249)
(120.47047047047,0.00502551429733809)
(120.570570570571,0.004825220795669)
(120.670670670671,0.00463199099404046)
(120.770770770771,0.0044456171505857)
(120.870870870871,0.00426589586432373)
(120.970970970971,0.00409262805863274)
(121.071071071071,0.00392561896118884)
(121.171171171171,0.00376467808053517)
(121.271271271271,0.00360961917944644)
(121.371371371371,0.00346026024525017)
(121.471471471471,0.00331642345726436)
(121.571571571572,0.00317793515150786)
(121.671671671672,0.00304462578283792)
(121.771771771772,0.00291632988466547)
(121.871871871872,0.00279288602639666)
(121.971971971972,0.00267413676874515)
(122.072072072072,0.00255992861705744)
(122.172172172172,0.00245011197278914)
(122.272272272272,0.00234454108326784)
(122.372372372372,0.0022430739898738)
(122.472472472472,0.00214557247476707)
(122.572572572573,0.00205190200628522)
(122.672672672673,0.00196193168313337)
(122.772772772773,0.0018755341774833)
(122.872872872873,0.00179258567709616)
(122.972972972973,0.0017129658265784)
(123.073073073073,0.00163655766787781)
(123.173173173173,0.00156324758012233)
(123.273273273273,0.00149292521890087)
(123.373373373373,0.00142548345508167)
(123.473473473473,0.00136081831326011)
(123.573573573574,0.00129882890992415)
(123.673673673674,0.00123941739142214)
(123.773773773774,0.00118248887181412)
(123.873873873874,0.00112795137068413)
(123.973973973974,0.00107571575098756)
(124.074074074074,0.00102569565700446)
(124.174174174174,0.000977807452465605)
(124.274274274274,0.000931970158915704)
(124.374374374374,0.000888105394374011)
(124.474474474474,0.000846137312349961)
(124.574574574575,0.000805992541267877)
(124.674674674675,0.000767600124352066)
(124.774774774775,0.000730891460020194)
(124.874874874875,0.000695800242830267)
(124.974974974975,0.000662262405023242)
(125.075075075075,0.000630216058700885)
(125.175175175175,0.000599601438675332)
(125.275275275275,0.000570360846024531)
(125.375375375375,0.000542438592384768)
(125.475475475475,0.000515780945009321)
(125.575575575576,0.000490336072619513)
(125.675675675676,0.000466053992072357)
(125.775775775776,0.000442886515866447)
(125.875875875876,0.000420787200505782)
(125.975975975976,0.000399711295738857)
(126.076076076076,0.000379615694688504)
(126.176176176176,0.000360458884885805)
(126.276276276276,0.000342200900219711)
(126.376376376376,0.000324803273811958)
(126.476476476476,0.000308228991825346)
(126.576576576577,0.000292442448211606)
(126.676676676677,0.00027740940040361)
(126.776776776777,0.000263096925955094)
(126.876876876877,0.000249473380129653)
(126.976976976977,0.000236508354439358)
(127.077077077077,0.000224172636132109)
(127.177177177177,0.000212438168625502)
(127.277277277277,0.000201278012883932)
(127.377377377377,0.000190666309734457)
(127.477477477477,0.000180578243115976)
(127.577577577578,0.000170990004255257)
(127.677677677678,0.000161878756762485)
(127.777777777778,0.000153222602638062)
(127.877877877878,0.000145000549181719)
(127.977977977978,0.000137192476794124)
(128.078078078078,0.000129779107660605)
(128.178178178178,0.000122741975305874)
(128.278278278278,0.000116063395008148)
(128.378378378378,0.000109726435060424)
(128.478478478478,0.000103714888866332)
(128.578578578579,9.80132478573533e-05)
(128.678678678679,9.26066752179882e-05)
(128.778778778779,8.74809804049822e-05)
(128.878878878879,8.26225944464444e-05)
(128.978978978979,7.80185460064349e-05)
(129.079079079079,7.36564382003461e-05)
(129.179179179179,6.95244261461793e-05)
(129.279279279279,6.56111952367313e-05)
(129.379379379379,6.19059401174512e-05)
(129.479479479479,5.83983443547525e-05)
(129.57957957958,5.50785607793989e-05)
(129.67967967968,5.19371924895753e-05)
(129.77977977978,4.89652744982418e-05)
(129.87987987988,4.61542560093601e-05)
(129.97997997998,4.34959833075975e-05)
(130.08008008008,4.098268324622e-05)
(130.18018018018,3.86069473178753e-05)
(130.28028028028,3.63617162931364e-05)
(130.38038038038,3.42402654117374e-05)
(130.48048048048,3.22361901115708e-05)
(130.580580580581,3.03433922806709e-05)
(130.680680680681,2.85560670175477e-05)
(130.780780780781,2.68686898854045e-05)
(130.880880880881,2.5276004645983e-05)
(130.980980980981,2.37730114589235e-05)
(131.081081081081,2.23549555327845e-05)
(131.181181181181,2.10173162140408e-05)
(131.281281281281,1.97557965006159e-05)
(131.381381381381,1.85663129667365e-05)
(131.481481481481,1.74449860861251e-05)
(131.581581581582,1.63881309407861e-05)
(131.681681681682,1.53922483029057e-05)
(131.781781781782,1.44540160776066e-05)
(131.881881881882,1.3570281094584e-05)
(131.981981981982,1.27380512368875e-05)
(132.082082082082,1.19544878953773e-05)
(132.182182182182,1.1216898737653e-05)
(132.282282282282,1.05227307805068e-05)
(132.382382382382,9.86956375521744e-06)
(132.482482482482,9.25510375527765e-06)
(132.582582582583,8.6771771563904e-06)
(132.682682682683,8.13372479885292e-06)
(132.782782782783,7.62279642269632e-06)
(132.882882882883,7.14254534621296e-06)
(132.982982982983,6.69122337876448e-06)
(133.083083083083,6.2671759590161e-06)
(133.183183183183,5.86883750999677e-06)
(133.283283283283,5.49472700264188e-06)
(133.383383383383,5.14344371971197e-06)
(133.483483483483,4.81366321223777e-06)
(133.583583583584,4.50413344087486e-06)
(133.683683683684,4.21367109479117e-06)
(133.783783783784,3.94115808094618e-06)
(133.883883883884,3.68553817684779e-06)
(133.983983983984,3.44581384009822e-06)
(134.084084084084,3.22104316826579e-06)
(134.184184184184,3.01033700282916e-06)
(134.284284284284,2.81285617115998e-06)
(134.384384384384,2.62780886071381e-06)
(134.484484484484,2.45444811980256e-06)
(134.584584584585,2.29206947952251e-06)
(134.684684684685,2.14000869160352e-06)
(134.784784784785,1.99763957713464e-06)
(134.884884884885,1.86437198130799e-06)
(134.984984984985,1.73964982949813e-06)
(135.085085085085,1.62294928017377e-06)
(135.185185185185,1.51377697030551e-06)
(135.285285285285,1.4116683491e-06)
(135.385385385385,1.3161860960522e-06)
(135.485485485485,1.2269186194627e-06)
(135.585585585586,1.14347863171888e-06)
(135.685685685686,1.06550179778616e-06)
(135.785785785786,9.92645453497778e-07)
(135.885885885886,9.24587390369107e-07)
(135.985985985986,8.61024703797748e-07)
(136.086086086086,8.01672701637929e-07)
(136.186186186186,7.46263870264973e-07)
(136.286286286286,6.94546895365212e-07)
(136.386386386386,6.46285734804126e-07)
(136.486486486487,6.01258741038605e-07)
(136.586586586587,5.59257830647924e-07)
(136.686686686687,5.20087698663065e-07)
(136.786786786787,4.83565075476148e-07)
(136.886886886887,4.49518024208315e-07)
(136.986986986987,4.17785276509742e-07)
(137.087087087087,3.88215604855334e-07)
(137.187187187187,3.60667229487147e-07)
(137.287287287287,3.35007258238689e-07)
(137.387387387387,3.11111157556788e-07)
(137.487487487487,2.88862253114223e-07)
(137.587587587588,2.68151258481275e-07)
(137.687687687688,2.48875830395286e-07)
(137.787787787788,2.30940149236694e-07)
(137.887887887888,2.14254523385451e-07)
(137.987987987988,1.98735016195149e-07)
(138.088088088088,1.84303094382843e-07)
(138.188188188188,1.70885296690543e-07)
(138.288288288288,1.58412921729929e-07)
(138.388388388388,1.4682173397538e-07)
(138.488488488488,1.36051686921006e-07)
(138.588588588589,1.2604666246651e-07)
(138.688688688689,1.16754225643117e-07)
(138.788788788789,1.08125393835479e-07)
(138.888888888889,1.00114419698115e-07)
(138.988988988989,9.26785870055735e-08)
(139.089089089089,8.57780187143826e-08)
(139.189189189189,7.93754965520372e-08)
(139.289289289289,7.34362914834972e-08)
(139.389389389389,6.79280044395986e-08)
(139.48948948949,6.28204167238544e-08)
(139.58958958959,5.80853495448128e-08)
(139.68968968969,5.36965321504034e-08)
(139.78978978979,4.96294780684842e-08)
(139.88988988989,4.58613689842935e-08)
(139.98998998999,4.23709458107924e-08)
(140.09009009009,3.91384065317564e-08)
(140.19019019019,3.61453104203944e-08)
(140.29029029029,3.33744882578918e-08)
(140.39039039039,3.08099581968923e-08)
(140.490490490491,2.84368469345348e-08)
(140.590590590591,2.62413158782292e-08)
(140.690690690691,2.42104920050003e-08)
(140.790790790791,2.23324031320161e-08)
(140.890890890891,2.05959173317508e-08)
(140.990990990991,1.89906862403582e-08)
(141.091091091091,1.75070920220826e-08)
(141.191191191191,1.61361977660829e-08)
(141.291291291291,1.48697011048883e-08)
(141.391391391391,1.36998908558362e-08)
(141.491491491492,1.26196064983521e-08)
(141.591591591592,1.16222003108331e-08)
(141.691691691692,1.07015020011732e-08)
(141.791791791792,9.8517856747392e-09)
(141.891891891892,9.06773899280517e-09)
(141.991991991992,8.34443438316581e-09)
(142.092092092092,7.67730217288574e-09)
(142.192192192192,7.06210552091181e-09)
(142.292292292292,6.4949170356163e-09)
(142.392392392392,5.97209696928258e-09)
(142.492492492492,5.49027288807036e-09)
(142.592592592593,5.04632072218608e-09)
(142.692692692693,4.63734710679694e-09)
(142.792792792793,4.26067292971804e-09)
(142.892892892893,3.91381800708034e-09)
(142.992992992993,3.5944868130594e-09)
(143.093093093093,3.30055519433828e-09)
(143.193193193193,3.03005800430901e-09)
(143.293293293293,2.78117759608096e-09)
(143.393393393393,2.55223311720645e-09)
(143.493493493494,2.34167055263423e-09)
(143.593593593594,2.14805346579596e-09)
(143.693693693694,1.97005439092142e-09)
(143.793793793794,1.80644683267555e-09)
(143.893893893894,1.65609783202804e-09)
(143.993993993994,1.51796105991662e-09)
(144.094094094094,1.3910704027472e-09)
(144.194194194194,1.27453400611323e-09)
(144.294294294294,1.16752874530543e-09)
(144.394394394394,1.06929509324022e-09)
(144.494494494495,9.79132358365258e-10)
(144.594594594595,8.9639426690887e-10)
(144.694694694695,8.20484865536673e-10)
(144.794794794795,7.50854722069867e-10)
(144.894894894895,6.86997403407735e-10)
(144.994994994995,6.28446211194468e-10)
(145.095095095095,5.74771157076398e-10)
(145.195195195195,5.25576160619719e-10)
(145.295295295295,4.80496454104509e-10)
(145.395395395395,4.39196179482317e-10)
(145.495495495496,4.01366163786912e-10)
(145.595595595596,3.66721860226233e-10)
(145.695695695696,3.35001443058899e-10)
(145.795795795796,3.05964045179039e-10)
(145.895895895896,2.79388128098025e-10)
(145.995995995996,2.55069974726975e-10)
(146.096096096096,2.32822296031833e-10)
(146.196196196196,2.1247294325614e-10)
(146.296296296296,1.93863717988492e-10)
(146.396396396396,1.76849272894987e-10)
(146.496496496496,1.61296096442993e-10)
(146.596596596597,1.47081575415423e-10)
(146.696696696697,1.34093129454828e-10)
(146.796796796797,1.22227412287156e-10)
(146.896896896897,1.11389574657659e-10)
(146.996996996997,1.01492584367623e-10)
(147.097097097097,9.24565991324852e-11)
(147.197197197197,8.42083882910269e-11)
(147.297297297297,7.66807996826633e-11)
(147.397397397397,6.98122682777756e-11)
(147.497497497498,6.35463633948276e-11)
(147.597597597598,5.7831371569624e-11)
(147.697697697698,5.26199123574384e-11)
(147.797797797798,4.78685845488289e-11)
(147.897897897898,4.35376404659704e-11)
(147.997997997998,3.95906861792123e-11)
(148.098098098098,3.59944056439716e-11)
(148.198198198198,3.27183069072226e-11)
(148.298298298298,2.97344886711578e-11)
(148.398398398398,2.70174256300041e-11)
(148.498498498499,2.45437711151744e-11)
(148.598598598599,2.22921756944116e-11)
(148.698698698699,2.02431204730907e-11)
(148.798798798799,1.8378763940903e-11)
(148.898898898899,1.66828012951544e-11)
(148.998998998999,1.51403352535944e-11)
(149.099099099099,1.37377574452528e-11)
(149.199199199199,1.24626395377931e-11)
(149.299299299299,1.13036333247397e-11)
(149.399399399399,1.02503790559353e-11)
(149.4994994995,9.29342135012496e-12)
(149.5995995996,8.42413207996716e-12)
(149.6996996997,7.6346396672668e-12)
(149.7997997998,6.91776427021075e-12)
(149.8998998999,6.26695838499143e-12)
(150,5.67625242176762e-12)
};
\end{axis}
\end{tikzpicture}


==> lap2d_a_1490612491.tikz <==

\begin{tikzpicture}

\begin{axis}[
xlabel={$x_2$},
ylabel={${{\tilde {f_2}}(x_2)}$},
xmin=-0.3, xmax=0.3,
ymin=0, ymax=0.012,
axis on top,
xmajorgrids,
ymajorgrids
]
\addplot [blue]
coordinates {
(-0.6,1.1927172842164e-08)
(-0.598998998998999,1.22606623925881e-08)
(-0.597997997997998,1.26036114111458e-08)
(-0.596996996996997,1.29562912950505e-08)
(-0.595995995995996,1.33189812934579e-08)
(-0.594994994994995,1.36919687358025e-08)
(-0.593993993993994,1.40755492667797e-08)
(-0.592992992992993,1.44700270881731e-08)
(-0.591991991991992,1.48757152077247e-08)
(-0.590990990990991,1.52929356952477e-08)
(-0.58998998998999,1.57220199462003e-08)
(-0.588988988988989,1.61633089529275e-08)
(-0.587987987987988,1.66171535838036e-08)
(-0.586986986986987,1.70839148704941e-08)
(-0.585985985985986,1.7563964303582e-08)
(-0.584984984984985,1.80576841367932e-08)
(-0.583983983983984,1.85654677000753e-08)
(-0.582982982982983,1.9087719721784e-08)
(-0.581981981981982,1.96248566602427e-08)
(-0.580980980980981,2.01773070449428e-08)
(-0.57997997997998,2.07455118276694e-08)
(-0.578978978978979,2.13299247438354e-08)
(-0.577977977977978,2.193101268432e-08)
(-0.576976976976977,2.25492560781187e-08)
(-0.575975975975976,2.31851492861101e-08)
(-0.574974974974975,2.38392010062716e-08)
(-0.573973973973974,2.45119346906638e-08)
(-0.572972972972973,2.52038889745317e-08)
(-0.571971971971972,2.59156181178663e-08)
(-0.570970970970971,2.66476924597939e-08)
(-0.56996996996997,2.7400698886154e-08)
(-0.568968968968969,2.81752413106545e-08)
(-0.567967967967968,2.89719411699917e-08)
(-0.566966966966967,2.97914379333355e-08)
(-0.565965965965966,3.06343896266017e-08)
(-0.564964964964965,3.1501473371927e-08)
(-0.563963963963964,3.23933859427919e-08)
(-0.562962962962963,3.33108443352412e-08)
(-0.561961961961962,3.4254586355661e-08)
(-0.560960960960961,3.5225371225591e-08)
(-0.55995995995996,3.62239802040651e-08)
(-0.558958958958959,3.72512172279762e-08)
(-0.557957957957958,3.83079095709928e-08)
(-0.556956956956957,3.93949085215485e-08)
(-0.555955955955956,4.05130900804649e-08)
(-0.554954954954955,4.16633556787592e-08)
(-0.553953953953954,4.28466329162204e-08)
(-0.552952952952953,4.40638763213573e-08)
(-0.551951951951952,4.53160681333075e-08)
(-0.550950950950951,4.6604219106369e-08)
(-0.54994994994995,4.79293693377697e-08)
(-0.548948948948949,4.9292589119363e-08)
(-0.547947947947948,5.0694979813922e-08)
(-0.546946946946947,5.21376747567348e-08)
(-0.545945945945946,5.36218401832351e-08)
(-0.544944944944945,5.51486761833933e-08)
(-0.543943943943944,5.67194176836509e-08)
(-0.542942942942943,5.83353354571661e-08)
(-0.541941941941942,5.9997737163194e-08)
(-0.540940940940941,6.17079684164176e-08)
(-0.53993993993994,6.34674138870891e-08)
(-0.538938938938939,6.52774984328627e-08)
(-0.537937937937938,6.71396882632058e-08)
(-0.536936936936937,6.90554921373337e-08)
(-0.535935935935936,7.10264625966006e-08)
(-0.534934934934935,7.30541972323482e-08)
(-0.533933933933934,7.51403399901878e-08)
(-0.532932932932933,7.72865825117813e-08)
(-0.531931931931932,7.94946655151597e-08)
(-0.530930930930931,8.17663802146827e-08)
(-0.52992992992993,8.41035697817599e-08)
(-0.528928928928929,8.65081308474782e-08)
(-0.527927927927928,8.89820150483344e-08)
(-0.526926926926927,9.15272306162855e-08)
(-0.525925925925926,9.41458440143474e-08)
(-0.524924924924925,9.68399816190714e-08)
(-0.523923923923924,9.96118314511733e-08)
(-0.522922922922923,1.02463644955698e-07)
(-0.521921921921922,1.05397738833115e-07)
(-0.520920920920921,1.08416496922763e-07)
(-0.51991991991992,1.11522372140125e-07)
(-0.518918918918919,1.14717888469444e-07)
(-0.517917917917918,1.18005643013242e-07)
(-0.516916916916917,1.21388308100312e-07)
(-0.515915915915916,1.24868633453859e-07)
(-0.514914914914915,1.28449448421437e-07)
(-0.513913913913914,1.32133664268448e-07)
(-0.512912912912913,1.35924276536948e-07)
(-0.511911911911912,1.39824367471595e-07)
(-0.510910910910911,1.43837108514641e-07)
(-0.50990990990991,1.47965762871846e-07)
(-0.508908908908909,1.52213688151319e-07)
(-0.507907907907908,1.56584339077322e-07)
(-0.506906906906907,1.6108127028111e-07)
(-0.505905905905906,1.65708139170943e-07)
(-0.504904904904905,1.70468708883495e-07)
(-0.503903903903904,1.7536685131888e-07)
(-0.502902902902903,1.80406550261663e-07)
(-0.501901901901902,1.85591904590177e-07)
(-0.500900900900901,1.90927131576656e-07)
(-0.4998998998999,1.96416570280642e-07)
(-0.498898898898899,2.02064685038267e-07)
(-0.497897897897898,2.07876069050044e-07)
(-0.496896896896897,2.13855448069911e-07)
(-0.495895895895896,2.20007684198288e-07)
(-0.494894894894895,2.26337779781981e-07)
(-0.493893893893894,2.32850881423977e-07)
(-0.492892892892893,2.39552284106005e-07)
(-0.491891891891892,2.46447435427079e-07)
(-0.490890890890891,2.53541939961118e-07)
(-0.48988988988989,2.60841563736965e-07)
(-0.488888888888889,2.68352238844071e-07)
(-0.487887887887888,2.76080068167393e-07)
(-0.486886886886887,2.84031330254906e-07)
(-0.485885885885886,2.92212484321438e-07)
(-0.484884884884885,3.00630175392505e-07)
(-0.483883883883884,3.09291239591903e-07)
(-0.482882882882883,3.18202709577088e-07)
(-0.481881881881882,3.27371820126214e-07)
(-0.480880880880881,3.36806013881007e-07)
(-0.47987987987988,3.46512947249718e-07)
(-0.478878878878879,3.56500496474423e-07)
(-0.477877877877878,3.66776763867122e-07)
(-0.476876876876877,3.7735008421924e-07)
(-0.475875875875876,3.88229031389113e-07)
(-0.474874874874875,3.99422425072341e-07)
(-0.473873873873874,4.10939337759802e-07)
(-0.472872872872873,4.22789101888521e-07)
(-0.471871871871872,4.34981317190377e-07)
(-0.470870870870871,4.47525858244117e-07)
(-0.46986986986987,4.60432882235976e-07)
(-0.468868868868869,4.73712836934498e-07)
(-0.467867867867868,4.87376468885355e-07)
(-0.466866866866867,5.01434831831905e-07)
(-0.465865865865866,5.15899295367505e-07)
(-0.464864864864865,5.30781553825821e-07)
(-0.463863863863864,5.46093635415291e-07)
(-0.462862862862863,5.61847911604338e-07)
(-0.461861861861862,5.78057106763883e-07)
(-0.460860860860861,5.94734308073909e-07)
(-0.45985985985986,6.1189297570116e-07)
(-0.458858858858859,6.29546953254931e-07)
(-0.457857857857858,6.477104785284e-07)
(-0.456856856856857,6.66398194532911e-07)
(-0.455855855855856,6.85625160832813e-07)
(-0.454854854854855,7.05406865188912e-07)
(-0.453853853853854,7.25759235518271e-07)
(-0.452852852852853,7.46698652178947e-07)
(-0.451851851851852,7.68241960587766e-07)
(-0.450850850850851,7.90406484180113e-07)
(-0.44984984984985,8.13210037720221e-07)
(-0.448848848848849,8.36670940971437e-07)
(-0.447847847847848,8.60808032735328e-07)
(-0.446846846846847,8.85640685269519e-07)
(-0.445845845845846,9.11188819093724e-07)
(-0.444844844844845,9.37472918194013e-07)
(-0.443843843843844,9.64514045635583e-07)
(-0.442842842842843,9.92333859594427e-07)
(-0.441841841841842,1.02095462981851e-06)
(-0.440840840840841,1.05039925452954e-06)
(-0.43983983983984,1.08069127777646e-06)
(-0.438838838838839,1.11185490725202e-06)
(-0.437837837837838,1.14391503258434e-06)
(-0.436836836836837,1.17689724411535e-06)
(-0.435835835835836,1.21082785217834e-06)
(-0.434834834834835,1.24573390688726e-06)
(-0.433833833833834,1.28164321845058e-06)
(-0.432832832832833,1.31858437802285e-06)
(-0.431831831831832,1.3565867791074e-06)
(-0.430830830830831,1.39568063952377e-06)
(-0.42982982982983,1.43589702395436e-06)
(-0.428828828828829,1.47726786708398e-06)
(-0.427827827827828,1.51982599734769e-06)
(-0.426826826826827,1.56360516130141e-06)
(-0.425825825825826,1.60864004863104e-06)
(-0.424824824824825,1.65496631781544e-06)
(-0.423823823823824,1.7026206224595e-06)
(-0.422822822822823,1.75164063831379e-06)
(-0.421821821821822,1.80206509099719e-06)
(-0.420820820820821,1.8539337844399e-06)
(-0.41981981981982,1.90728763006435e-06)
(-0.418818818818819,1.96216867672147e-06)
(-0.417817817817818,2.01862014140094e-06)
(-0.416816816816817,2.07668644073403e-06)
(-0.415815815815816,2.13641322330783e-06)
(-0.414814814814815,2.19784740281027e-06)
(-0.413813813813814,2.26103719202629e-06)
(-0.412812812812813,2.32603213770447e-06)
(-0.411811811811812,2.39288315631586e-06)
(-0.410810810810811,2.46164257072508e-06)
(-0.40980980980981,2.53236414779603e-06)
(-0.408808808808809,2.60510313695366e-06)
(-0.407807807807808,2.67991630972451e-06)
(-0.406806806806807,2.75686200027849e-06)
(-0.405805805805806,2.83600014699587e-06)
(-0.404804804804805,2.91739233508252e-06)
(-0.403803803803804,3.00110184025808e-06)
(-0.402802802802803,3.08719367354197e-06)
(-0.401801801801802,3.17573462716182e-06)
(-0.400800800800801,3.26679332161058e-06)
(-0.3997997997998,3.36044025387836e-06)
(-0.398798798798799,3.4567478468855e-06)
(-0.397797797797798,3.5557905001444e-06)
(-0.396796796796797,3.65764464167756e-06)
(-0.395795795795796,3.76238878121991e-06)
(-0.394794794794795,3.87010356473504e-06)
(-0.393793793793794,3.98087183027319e-06)
(-0.392792792792793,4.09477866520234e-06)
(-0.391791791791792,4.21191146484148e-06)
(-0.390790790790791,4.33235999252771e-06)
(-0.38978978978979,4.45621644114855e-06)
(-0.388788788788789,4.58357549617095e-06)
(-0.387787787787788,4.7145344002001e-06)
(-0.386786786786787,4.84919301910116e-06)
(-0.385785785785786,4.98765390971669e-06)
(-0.384784784784785,5.13002238921527e-06)
(-0.383783783783784,5.27640660610563e-06)
(-0.382782782782783,5.42691761295084e-06)
(-0.381781781781782,5.58166944082011e-06)
(-0.380780780780781,5.74077917551315e-06)
(-0.37977977977978,5.90436703559562e-06)
(-0.378778778778779,6.07255645228175e-06)
(-0.377777777777778,6.24547415120419e-06)
(-0.376776776776777,6.42325023610884e-06)
(-0.375775775775776,6.60601827451377e-06)
(-0.374774774774775,6.79391538537345e-06)
(-0.373773773773774,6.98708232878835e-06)
(-0.372772772772773,7.18566359780014e-06)
(-0.371771771771772,7.38980751231601e-06)
(-0.370770770770771,7.59966631520349e-06)
(-0.36976976976977,7.8153962705978e-06)
(-0.368768768768769,8.03715776446739e-06)
(-0.367767767767768,8.26511540747983e-06)
(-0.366766766766767,8.49943814021352e-06)
(-0.365765765765766,8.74029934076007e-06)
(-0.364764764764765,8.98787693476348e-06)
(-0.363763763763764,9.24235350794167e-06)
(-0.362762762762763,9.50391642113836e-06)
(-0.361761761761762,9.77275792795114e-06)
(-0.360760760760761,1.00490752949847e-05)
(-0.35975975975976,1.03330709247771e-05)
(-0.358758758758759,1.06249524814483e-05)
(-0.357757757757758,1.09249330191193e-05)
(-0.356756756756757,1.1233231113154e-05)
(-0.355755755755756,1.15500709942703e-05)
(-0.354754754754755,1.1875682685575e-05)
(-0.353753753753754,1.22103021425717e-05)
(-0.352752752752753,1.25541713961931e-05)
(-0.351751751751752,1.290753869891e-05)
(-0.350750750750751,1.32706586739703e-05)
(-0.34974974974975,1.36437924678189e-05)
(-0.348748748748749,1.40272079057523e-05)
(-0.347747747747748,1.44211796508616e-05)
(-0.346746746746747,1.48259893663175e-05)
(-0.345745745745746,1.52419258810496e-05)
(-0.344744744744745,1.56692853588761e-05)
(-0.343743743743744,1.61083714711369e-05)
(-0.342742742742743,1.65594955728846e-05)
(-0.341741741741742,1.70229768826882e-05)
(-0.340740740740741,1.74991426661045e-05)
(-0.33973973973974,1.79883284228709e-05)
(-0.338738738738739,1.84908780778747e-05)
(-0.337737737737738,1.90071441759541e-05)
(-0.336736736736737,1.95374880805851e-05)
(-0.335735735735736,2.00822801765079e-05)
(-0.334734734734735,2.06419000763494e-05)
(-0.333733733733734,2.12167368312927e-05)
(-0.332732732732733,2.18071891458519e-05)
(-0.331731731731732,2.24136655967998e-05)
(-0.330730730730731,2.30365848563085e-05)
(-0.32972972972973,2.36763759193493e-05)
(-0.328728728728729,2.43334783354093e-05)
(-0.327727727727728,2.50083424445726e-05)
(-0.326726726726727,2.57014296180205e-05)
(-0.325725725725726,2.64132125029978e-05)
(-0.324724724724725,2.71441752722975e-05)
(-0.323723723723724,2.78948138783126e-05)
(-0.322722722722723,2.86656363117009e-05)
(-0.321721721721722,2.94571628647109e-05)
(-0.320720720720721,3.02699263992175e-05)
(-0.31971971971972,3.11044726195063e-05)
(-0.318718718718719,3.19613603498551e-05)
(-0.317717717717718,3.28411618169535e-05)
(-0.316716716716717,3.37444629372e-05)
(-0.315715715715716,3.46718636089161e-05)
(-0.314714714714715,3.5623978009518e-05)
(-0.313713713713714,3.66014348976766e-05)
(-0.312712712712713,3.76048779205042e-05)
(-0.311711711711712,3.86349659257981e-05)
(-0.310710710710711,3.96923732793699e-05)
(-0.30970970970971,4.07777901874924e-05)
(-0.308708708708709,4.18919230244834e-05)
(-0.307707707707708,4.30354946654548e-05)
(-0.306706706706707,4.42092448242457e-05)
(-0.305705705705706,4.54139303965529e-05)
(-0.304704704704705,4.66503258082846e-05)
(-0.303703703703704,4.79192233691337e-05)
(-0.302702702702703,4.92214336313932e-05)
(-0.301701701701702,5.05577857540124e-05)
(-0.300700700700701,5.19291278718937e-05)
(-0.2996996996997,5.33363274704368e-05)
(-0.298698698698699,5.47802717653104e-05)
(-0.297697697697698,5.62618680874629e-05)
(-0.296696696696697,5.77820442733317e-05)
(-0.295695695695696,5.93417490602589e-05)
(-0.294694694694695,6.09419524870732e-05)
(-0.293693693693694,6.25836462998175e-05)
(-0.292692692692693,6.42678443625921e-05)
(-0.291691691691692,6.59955830734667e-05)
(-0.290690690690691,6.77679217854332e-05)
(-0.28968968968969,6.95859432323377e-05)
(-0.288688688688689,7.14507539597418e-05)
(-0.287687687687688,7.33634847606615e-05)
(-0.286686686686687,7.53252911161025e-05)
(-0.285685685685686,7.73373536403322e-05)
(-0.284684684684685,7.9400878530807e-05)
(-0.283683683683684,8.15170980226559e-05)
(-0.282682682682683,8.36872708476556e-05)
(-0.281681681681682,8.59126826975569e-05)
(-0.280680680680681,8.8194646691698e-05)
(-0.27967967967968,9.053450384875e-05)
(-0.278678678678679,9.29336235624924e-05)
(-0.277677677677678,9.53934040814863e-05)
(-0.276676676676677,9.79152729924875e-05)
(-0.275675675675676,0.000100500687707469)
(-0.274674674674675,0.000103151135954074)
(-0.273673673673674,0.000105868136269351)
(-0.272672672672673,0.00010865323849657)
(-0.271671671671672,0.000111508024284949)
(-0.270670670670671,0.00011443410759208)
(-0.26966966966967,0.000117433135188842)
(-0.268668668668669,0.000120506787166595)
(-0.267667667667668,0.000123656777446406)
(-0.266666666666667,0.000126884854290066)
(-0.265665665665666,0.000130192800812644)
(-0.264664664664665,0.000133582435496312)
(-0.263663663663664,0.000137055612705151)
(-0.262662662662663,0.000140614223200649)
(-0.261661661661662,0.000144260194657583)
(-0.260660660660661,0.000147995492179959)
(-0.25965965965966,0.00015182211881668)
(-0.258658658658659,0.00015574211607659)
(-0.257657657657658,0.000159757564442516)
(-0.256656656656657,0.00016387058388397)
(-0.255655655655656,0.000168083334368046)
(-0.254654654654655,0.000172398016368177)
(-0.253653653653654,0.000176816871370275)
(-0.252652652652653,0.000181342182375819)
(-0.251651651651652,0.000185976274401451)
(-0.250650650650651,0.000190721514974582)
(-0.24964964964965,0.00019558031462453)
(-0.248648648648649,0.000200555127368644)
(-0.247647647647648,0.000205648451192953)
(-0.246646646646647,0.000210862828526701)
(-0.245645645645646,0.000216200846710274)
(-0.244644644644645,0.000221665138455904)
(-0.243643643643644,0.000227258382300538)
(-0.242642642642643,0.000232983303050255)
(-0.241641641641642,0.000238842672215591)
(-0.240640640640641,0.000244839308437104)
(-0.23963963963964,0.000250976077900474)
(-0.238638638638639,0.00025725589474046)
(-0.237637637637638,0.000263681721432968)
(-0.236636636636637,0.000270256569174498)
(-0.235635635635636,0.00027698349824815)
(-0.234634634634635,0.000283865618375483)
(-0.233633633633634,0.00029090608905331)
(-0.232632632632633,0.000298108119874689)
(-0.231631631631632,0.000305474970833171)
(-0.230630630630631,0.00031300995260946)
(-0.22962962962963,0.000320716426839607)
(-0.228628628628629,0.000328597806363723)
(-0.227627627627628,0.000336657555454376)
(-0.226626626626627,0.000344899190023582)
(-0.225625625625626,0.000353326277807478)
(-0.224624624624625,0.000361942438527623)
(-0.223623623623624,0.00037075134402787)
(-0.222622622622623,0.00037975671838576)
(-0.221621621621622,0.000388962337997334)
(-0.220620620620621,0.000398372031634279)
(-0.21961961961962,0.000407989680472205)
(-0.218618618618619,0.000417819218088975)
(-0.217617617617618,0.000427864630431813)
(-0.216616616616617,0.000438129955752073)
(-0.215615615615616,0.000448619284506357)
(-0.214614614614615,0.000459336759222792)
(-0.213613613613614,0.000470286574331156)
(-0.212612612612613,0.000481472975955549)
(-0.211611611611612,0.000492900261668322)
(-0.210610610610611,0.000504572780203896)
(-0.20960960960961,0.000516494931131122)
(-0.208608608608609,0.0005286711644828)
(-0.207607607607608,0.00054110598034094)
(-0.206606606606607,0.000553803928376359)
(-0.205605605605606,0.000566769607341181)
(-0.204604604604605,0.000580007664512746)
(-0.203603603603604,0.000593522795087508)
(-0.202602602602603,0.000607319741523356)
(-0.201601601601602,0.000621403292828941)
(-0.200600600600601,0.000635778283798382)
(-0.1995995995996,0.000650449594189916)
(-0.198598598598599,0.000665422147846847)
(-0.197597597597598,0.000680700911759307)
(-0.196596596596597,0.000696290895065214)
(-0.195595595595596,0.000712197147988852)
(-0.194594594594595,0.000728424760715472)
(-0.193593593593594,0.00074497886220035)
(-0.192592592592593,0.000761864618910635)
(-0.191591591591592,0.000779087233498465)
(-0.190590590590591,0.000796651943403618)
(-0.18958958958959,0.000814564019384214)
(-0.188588588588589,0.000832828763973757)
(-0.187587587587588,0.000851451509862955)
(-0.186586586586587,0.00087043761820469)
(-0.185585585585586,0.000889792476840561)
(-0.184584584584585,0.000909521498447335)
(-0.183583583583584,0.000929630118601856)
(-0.182582582582583,0.000950123793762675)
(-0.181581581581582,0.000971007999167)
(-0.180580580580581,0.000992288226641271)
(-0.17957957957958,0.00101396998232401)
(-0.178578578578579,0.00103605878429924)
(-0.177577577577578,0.00105856016013924)
(-0.176576576576577,0.00108147964435493)
(-0.175575575575576,0.00110482277575262)
(-0.174574574574575,0.00112859509469582)
(-0.173573573573574,0.00115280214027041)
(-0.172572572572573,0.00117744944735232)
(-0.171571571571572,0.00120254254357601)
(-0.170570570570571,0.00122808694620288)
(-0.16956956956957,0.00125408815888817)
(-0.168568568568569,0.0012805516683453)
(-0.167567567567568,0.00130748294090668)
(-0.166566566566567,0.00133488741897978)
(-0.165565565565566,0.00136277051739763)
(-0.164564564564565,0.0013911376196629)
(-0.163563563563564,0.00141999407408452)
(-0.162562562562563,0.00144934518980635)
(-0.161561561561562,0.00147919623272709)
(-0.160560560560561,0.00150955242131078)
(-0.15955955955956,0.00154041892228758)
(-0.158558558558559,0.00157180084624419)
(-0.157557557557558,0.00160370324310368)
(-0.156556556556557,0.0016361310974946)
(-0.155555555555556,0.00166908932400907)
(-0.154554554554555,0.00170258276234985)
(-0.153553553553554,0.00173661617236673)
(-0.152552552552553,0.001771194228982)
(-0.151551551551552,0.0018063215170058)
(-0.150550550550551,0.0018420025258414)
(-0.14954954954955,0.00187824164408132)
(-0.148548548548549,0.00191504315399467)
(-0.147547547547548,0.00195241122590689)
(-0.146546546546547,0.00199034991247264)
(-0.145545545545546,0.00202886314284308)
(-0.144544544544545,0.00206795471672878)
(-0.143543543543544,0.00210762829835989)
(-0.142542542542543,0.00214788741034481)
(-0.141541541541542,0.00218873542742957)
(-0.140540540540541,0.00223017557015953)
(-0.13953953953954,0.00227221089844565)
(-0.138538538538539,0.0023148443050378)
(-0.137537537537538,0.00235807850890719)
(-0.136536536536537,0.00240191604854107)
(-0.135535535535536,0.0024463592751521)
(-0.134534534534535,0.002491410345806)
(-0.133533533533534,0.00253707121647013)
(-0.132532532532532,0.00258334363498704)
(-0.131531531531532,0.00263022913397631)
(-0.13053053053053,0.0026777290236687)
(-0.12952952952953,0.0027258443846768)
(-0.128528528528529,0.00277457606070638)
(-0.127527527527527,0.00282392465121309)
(-0.126526526526527,0.00287389050400932)
(-0.125525525525525,0.00292447370782613)
(-0.124524524524525,0.00297567408483565)
(-0.123523523523524,0.00302749118313936)
(-0.122522522522522,0.00307992426922796)
(-0.121521521521522,0.00313297232041889)
(-0.12052052052052,0.00318663401727766)
(-0.11951951951952,0.00324090773602943)
(-0.118518518518519,0.0032957915409676)
(-0.117517517517517,0.0033512831768663)
(-0.116516516516517,0.00340738006140414)
(-0.115515515515515,0.00346407927760633)
(-0.114514514514514,0.00352137756631338)
(-0.113513513513514,0.0035792713186838)
(-0.112512512512512,0.00363775656873937)
(-0.111511511511512,0.00369682898596122)
(-0.11051051051051,0.00375648386794547)
(-0.109509509509509,0.0038167161331275)
(-0.108508508508509,0.0038775203135836)
(-0.107507507507507,0.00393889054792005)
(-0.106506506506507,0.00400082057425856)
(-0.105505505505505,0.00406330372332856)
(-0.104504504504504,0.00412633291167608)
(-0.103503503503503,0.00418990063499962)
(-0.102502502502502,0.00425399896162355)
(-0.101501501501502,0.00431861952611994)
(-0.1005005005005,0.00438375352308957)
(-0.0994994994994994,0.00444939170111317)
(-0.0984984984984985,0.00451552435688483)
(-0.0974974974974975,0.00458214132953826)
(-0.0964964964964965,0.00464923199517822)
(-0.0954954954954955,0.00471678526162886)
(-0.0944944944944944,0.00478478956341071)
(-0.0934934934934935,0.00485323285695882)
(-0.0924924924924925,0.00492210261609419)
(-0.0914914914914915,0.00499138582776087)
(-0.0904904904904905,0.00506106898804129)
(-0.0894894894894894,0.00513113809846242)
(-0.0884884884884884,0.00520157866260551)
(-0.0874874874874875,0.00527237568303219)
(-0.0864864864864865,0.00534351365853942)
(-0.0854854854854855,0.00541497658175669)
(-0.0844844844844844,0.00548674793709784)
(-0.0834834834834834,0.00555881069908058)
(-0.0824824824824825,0.00563114733102659)
(-0.0814814814814815,0.00570373978415496)
(-0.0804804804804805,0.00577656949708155)
(-0.0794794794794794,0.0058496173957374)
(-0.0784784784784784,0.00592286389371818)
(-0.0774774774774775,0.00599628889307764)
(-0.0764764764764765,0.00606987178557728)
(-0.0754754754754755,0.00614359145440415)
(-0.0744744744744744,0.00621742627636903)
(-0.0734734734734734,0.00629135412459673)
(-0.0724724724724725,0.00636535237172001)
(-0.0714714714714715,0.00643939789358839)
(-0.0704704704704705,0.00651346707350287)
(-0.0694694694694694,0.00658753580698732)
(-0.0684684684684684,0.00666157950710685)
(-0.0674674674674675,0.00673557311034313)
(-0.0664664664664665,0.00680949108303651)
(-0.0654654654654655,0.00688330742840366)
(-0.0644644644644644,0.00695699569414014)
(-0.0634634634634634,0.00703052898061567)
(-0.0624624624624625,0.00710387994967005)
(-0.0614614614614615,0.00717702083401729)
(-0.0604604604604605,0.00724992344726413)
(-0.0594594594594594,0.00732255919454956)
(-0.0584584584584584,0.00739489908381066)
(-0.0574574574574575,0.00746691373767954)
(-0.0564564564564565,0.00753857340601607)
(-0.0554554554554555,0.00760984797907899)
(-0.0544544544544544,0.00768070700133949)
(-0.0534534534534534,0.00775111968593792)
(-0.0524524524524524,0.00782105492978612)
(-0.0514514514514515,0.00789048132931486)
(-0.0504504504504504,0.00795936719686667)
(-0.0494494494494494,0.00802768057773243)
(-0.0484484484484484,0.00809538926782977)
(-0.0474474474474474,0.00816246083202028)
(-0.0464464464464465,0.00822886262306129)
(-0.0454454454454454,0.00829456180118762)
(-0.0444444444444444,0.00835952535431716)
(-0.0434434434434434,0.00842372011887346)
(-0.0424424424424424,0.00848711280121731)
(-0.0414414414414415,0.00854966999967839)
(-0.0404404404404404,0.00861135822717684)
(-0.0394394394394394,0.00867214393442377)
(-0.0384384384384384,0.00873199353368836)
(-0.0374374374374374,0.00879087342311814)
(-0.0364364364364365,0.00884875001159831)
(-0.0354354354354354,0.00890558974413392)
(-0.0344344344344344,0.00896135912773898)
(-0.0334334334334334,0.00901602475781378)
(-0.0324324324324324,0.00906955334499196)
(-0.0314314314314315,0.00912191174243682)
(-0.0304304304304304,0.00917306697356567)
(-0.0294294294294294,0.00922298626017952)
(-0.0284284284284284,0.00927163705097455)
(-0.0274274274274274,0.00931898705041046)
(-0.0264264264264265,0.00936500424790971)
(-0.0254254254254254,0.00940965694736042)
(-0.0244244244244244,0.00945291379689481)
(-0.0234234234234234,0.0094947438189137)
(-0.0224224224224224,0.00953511644032659)
(-0.0214214214214214,0.00957400152297578)
(-0.0204204204204204,0.00961136939421189)
(-0.0194194194194194,0.00964719087758712)
(-0.0184184184184184,0.00968143732363165)
(-0.0174174174174174,0.00971408064067738)
(-0.0164164164164164,0.00974509332569273)
(-0.0154154154154154,0.00977444849509059)
(-0.0144144144144144,0.00980211991547148)
(-0.0134134134134134,0.00982808203426235)
(-0.0124124124124124,0.00985231001021146)
(-0.0114114114114114,0.0098747797436982)
(-0.0104104104104104,0.00989546790681664)
(-0.00940940940940937,0.00991435197319099)
(-0.0084084084084084,0.00993141024747985)
(-0.00740740740740742,0.0099466218945265)
(-0.00640640640640644,0.00995996696811155)
(-0.00540540540540535,0.00997142643926375)
(-0.00440440440440437,0.00998098222408485)
(-0.00340340340340339,0.00998861721104377)
(-0.00240240240240241,0.00999431528769519)
(-0.00140140140140144,0.00999806136677794)
(-0.000400400400400347,0.00999984141164776)
(0.000600600600600631,0.00999964246099986)
(0.00160160160160161,0.0099974526528363)
(0.00260260260260259,0.00999326124763348)
(0.00360360360360357,0.0099870586506655)
(0.00460460460460466,0.00997883643343919)
(0.00560560560560563,0.00996858735419757)
(0.00660660660660661,0.00995630537744831)
(0.00760760760760759,0.00994198569247507)
(0.00860860860860868,0.00992562473079002)
(0.00960960960960966,0.00990722018248639)
(0.0106106106106106,0.0098867710114515)
(0.0116116116116116,0.00986427746940095)
(0.0126126126126126,0.00983974110869612)
(0.0136136136136137,0.00981316479390836)
(0.0146146146146147,0.00978455271209445)
(0.0156156156156156,0.00975391038174897)
(0.0166166166166166,0.00972124466040134)
(0.0176176176176176,0.00968656375082614)
(0.0186186186186187,0.00964987720583739)
(0.0196196196196197,0.0096111959316391)
(0.0206206206206206,0.00957053218970616)
(0.0216216216216216,0.00952789959717159)
(0.0226226226226226,0.00948331312569805)
(0.0236236236236237,0.00943678909881392)
(0.0246246246246247,0.00938834518769584)
(0.0256256256256256,0.00933800040538238)
(0.0266266266266266,0.00928577509940552)
(0.0276276276276276,0.00923169094282889)
(0.0286286286286287,0.00917577092368465)
(0.0296296296296297,0.00911803933280261)
(0.0306306306306307,0.00905852175002851)
(0.0316316316316316,0.00899724502883063)
(0.0326326326326326,0.00893423727929631)
(0.0336336336336337,0.00886952784952337)
(0.0346346346346347,0.0088031473054135)
(0.0356356356356357,0.00873512740887766)
(0.0366366366366366,0.0086655010944667)
(0.0376376376376376,0.00859430244444261)
(0.0386386386386387,0.00852156666230933)
(0.0396396396396397,0.00844733004482433)
(0.0406406406406407,0.00837162995251545)
(0.0416416416416416,0.00829450477873024)
(0.0426426426426426,0.00821599391724789)
(0.0436436436436437,0.00813613772848657)
(0.0446446446446447,0.00805497750434206)
(0.0456456456456457,0.00797255543169639)
(0.0466466466466466,0.00788891455463761)
(0.0476476476476476,0.00780409873543484)
(0.0486486486486487,0.00771815261431558)
(0.0496496496496497,0.00763112156809445)
(0.0506506506506507,0.0075430516677054)
(0.0516516516516516,0.00745398963469206)
(0.0526526526526526,0.00736398279671278)
(0.0536536536536537,0.00727307904211999)
(0.0546546546546547,0.00718132677367507)
(0.0556556556556557,0.00708877486146253)
(0.0566566566566566,0.00699547259506928)
(0.0576576576576576,0.0069014696350965)
(0.0586586586586587,0.00680681596407349)
(0.0596596596596597,0.0067115618368452)
(0.0606606606606607,0.00661575773050545)
(0.0616616616616616,0.0065194542939507)
(0.0626626626626626,0.00642270229712956)
(0.0636636636636637,0.00632555258006473)
(0.0646646646646647,0.00622805600172524)
(0.0656656656656657,0.0061302633888273)
(0.0666666666666667,0.00603222548464313)
(0.0676676676676676,0.00593399289789776)
(0.0686686686686687,0.00583561605183345)
(0.0696696696696697,0.00573714513352274)
(0.0706706706706707,0.00563863004351003)
(0.0716716716716717,0.0055401203458621)
(0.0726726726726726,0.0054416652187079)
(0.0736736736736737,0.00534331340534639)
(0.0746746746746747,0.00524511316600191)
(0.0756756756756757,0.00514711223030465)
(0.0766766766766767,0.00504935775057322)
(0.0776776776776777,0.0049518962559753)
(0.0786786786786787,0.00485477360764043)
(0.0796796796796797,0.00475803495479796)
(0.0806806806806807,0.00466172469201134)
(0.0816816816816817,0.00456588641757782)
(0.0826826826826828,0.00447056289316075)
(0.0836836836836837,0.00437579600471974)
(0.0846846846846847,0.00428162672480067)
(0.0856856856856857,0.00418809507624636)
(0.0866866866866867,0.00409524009738474)
(0.0876876876876878,0.0040030998087493)
(0.0886886886886887,0.00391171118138347)
(0.0896896896896897,0.00382111010677734)
(0.0906906906906907,0.00373133136848235)
(0.0916916916916917,0.00364240861544551)
(0.0926926926926928,0.0035543743371023)
(0.0936936936936937,0.00346725984026274)
(0.0946946946946947,0.00338109522782256)
(0.0956956956956957,0.00329590937932698)
(0.0966966966966967,0.00321172993341111)
(0.0976976976976978,0.00312858327213718)
(0.0986986986986987,0.0030464945072449)
(0.0996996996996997,0.00296548746832717)
(0.100700700700701,0.00288558469293963)
(0.101701701701702,0.00280680741864859)
(0.102702702702703,0.00272917557701739)
(0.103703703703704,0.00265270778952818)
(0.104704704704705,0.002577421365431)
(0.105705705705706,0.00250333230150915)
(0.106706706706707,0.00243045528374515)
(0.107707707707708,0.00235880369086823)
(0.108708708708709,0.00228838959976001)
(0.10970970970971,0.00221922379269158)
(0.110710710710711,0.00215131576636159)
(0.111711711711712,0.00208467374270099)
(0.112712712712713,0.00201930468140692)
(0.113713713713714,0.00195521429416458)
(0.114714714714715,0.00189240706051282)
(0.115715715715716,0.00183088624530604)
(0.116716716716717,0.00177065391772181)
(0.117717717717718,0.00171171097176075)
(0.118718718718719,0.00165405714818274)
(0.11971971971972,0.00159769105782062)
(0.120720720720721,0.00154261020621018)
(0.121721721721722,0.00148881101947348)
(0.122722722722723,0.00143628887138944)
(0.123723723723724,0.00138503811158499)
(0.124724724724725,0.00133505209477738)
(0.125725725725726,0.00128632321099727)
(0.126726726726727,0.0012388429167207)
(0.127727727727728,0.00119260176683699)
(0.128728728728729,0.00114758944737866)
(0.12972972972973,0.00110379480893868)
(0.130730730730731,0.00106120590070004)
(0.131731731731732,0.00101981000500197)
(0.132732732732733,0.000979593672367392)
(0.133733733733734,0.000940542756915923)
(0.134734734734735,0.000902642452087257)
(0.135735735735736,0.000865877326600113)
(0.136736736736737,0.000830231360572609)
(0.137737737737738,0.000795687981730768)
(0.138738738738739,0.000762230101632894)
(0.13973973973974,0.000729840151838794)
(0.140740740740741,0.000698500119954128)
(0.141741741741742,0.000668191585481819)
(0.142742742742743,0.000638895755414038)
(0.143743743743744,0.00061059349950029)
(0.144744744744745,0.000583265385128972)
(0.145745745745746,0.000556891711762057)
(0.146746746746747,0.000531452544864761)
(0.147747747747748,0.000506927749274451)
(0.148748748748749,0.000483297021955535)
(0.14974974974975,0.000460539924089757)
(0.150750750750751,0.000438635912453976)
(0.151751751751752,0.000417564370040207)
(0.152752752752753,0.000397304635875764)
(0.153753753753754,0.000377836034003955)
(0.154754754754755,0.000359137901589109)
(0.155755755755756,0.000341189616112395)
(0.156756756756757,0.00032397062162813)
(0.157757757757758,0.000307460454053286)
(0.158758758758759,0.000291638765465904)
(0.15975975975976,0.000276485347391337)
(0.160760760760761,0.000261980153058146)
(0.161761761761762,0.000248103318608636)
(0.162762762762763,0.000234835183251973)
(0.163763763763764,0.00022215630835079)
(0.164764764764765,0.000210047495435166)
(0.165765765765766,0.000198489803140663)
(0.166766766766767,0.000187464563069998)
(0.167767767767768,0.000176953394580558)
(0.168768768768769,0.000166938218502715)
(0.16976976976977,0.000157401269796408)
(0.170770770770771,0.000148325109155963)
(0.171771771771772,0.000139692633575469)
(0.172772772772773,0.000131487085889335)
(0.173773773773774,0.000123692063304784)
(0.174774774774775,0.000116291524945088)
(0.175775775775776,0.00010926979842431)
(0.176776776776777,0.000102611585476086)
(0.177777777777778,9.63019666606733e-05)
(0.178778778778779,9.03264051760607e-05)
(0.17977977977978,8.46707498003541e-05)
(0.180780780780781,7.93212369939379e-05)
(0.181781781781782,7.42644921910982e-05)
(0.182782782782783,6.94875303118164e-05)
(0.183783783783784,6.49777555253407e-05)
(0.184784784784785,6.07229602979559e-05)
(0.185785785785786,5.67113237579586e-05)
(0.186786786786787,5.29314094114234e-05)
(0.187787787787788,4.93721622427253e-05)
(0.188788788788789,4.60229052340297e-05)
(0.18978978978979,4.28733353381791e-05)
(0.190790790790791,3.99135189393895e-05)
(0.191791791791792,3.713388683615e-05)
(0.192792792792793,3.45252287805124e-05)
(0.193793793793794,3.20786876076992e-05)
(0.194794794794795,2.9785752989585e-05)
(0.195795795795796,2.76382548451338e-05)
(0.196796796796797,2.56283564403249e-05)
(0.197797797797798,2.37485472094721e-05)
(0.198798798798799,2.19916353291203e-05)
(0.1997997997998,2.03507400749311e-05)
(0.200800800800801,1.88192839911191e-05)
(0.201801801801802,1.73909849010925e-05)
(0.202802802802803,1.60598477870057e-05)
(0.203803803803804,1.48201565649068e-05)
(0.204804804804805,1.36664657811349e-05)
(0.205805805805806,1.25935922545261e-05)
(0.206806806806807,1.15966066878798e-05)
(0.207807807807808,1.06708252709979e-05)
(0.208808808808809,9.81180129645013e-06)
(0.20980980980981,9.01531680805367e-06)
(0.210810810810811,8.27737430086904e-06)
(0.211811811811812,7.59418849033636e-06)
(0.212812812812813,6.96217816699052e-06)
(0.213813813813814,6.37795815201941e-06)
(0.214814814814815,5.83833136776164e-06)
(0.215815815815816,5.34028103608726e-06)
(0.216816816816817,4.88096301647087e-06)
(0.217817817817818,4.45769829445178e-06)
(0.218818818818819,4.0679656300886e-06)
(0.21981981981982,3.70939437495222e-06)
(0.220820820820821,3.3797574651721e-06)
(0.221821821821822,3.07696459705237e-06)
(0.222822822822823,2.79905559081057e-06)
(0.223823823823824,2.54419394706781e-06)
(0.224824824824825,2.31066059983136e-06)
(0.225825825825826,2.09684786886303e-06)
(0.226826826826827,1.90125361352372e-06)
(0.227827827827828,1.72247558941882e-06)
(0.228828828828829,1.55920600845057e-06)
(0.22982982982983,1.41022630220564e-06)
(0.230830830830831,1.27440208797315e-06)
(0.231831831831832,1.15067833609827e-06)
(0.232832832832833,1.03807473682969e-06)
(0.233833833833834,9.35681264316079e-07)
(0.234834834834835,8.42653934944006e-07)
(0.235835835835836,7.58210756791275e-07)
(0.236836836836837,6.81627866588961e-07)
(0.237837837837838,6.12235850246768e-07)
(0.238838838838839,5.49416242694489e-07)
(0.23983983983984,4.92598202528365e-07)
(0.240840840840841,4.41255356723144e-07)
(0.241841841841842,3.94902810476332e-07)
(0.242842842842843,3.53094317090182e-07)
(0.243843843843844,3.1541960266727e-07)
(0.244844844844845,2.81501840294804e-07)
(0.245845845845846,2.50995268320857e-07)
(0.246846846846847,2.23582947279342e-07)
(0.247847847847848,1.98974649999038e-07)
(0.248848848848849,1.76904879433248e-07)
(0.24984984984985,1.57131008768882e-07)
(0.250850850850851,1.39431538415657e-07)
(0.251851851851852,1.23604464535617e-07)
(0.252852852852853,1.09465753848778e-07)
(0.253853853853854,9.68479195411026e-08)
(0.254854854854855,8.55986932040416e-08)
(0.255855855855856,7.55797878497994e-08)
(0.256856856856857,6.66657471711552e-08)
(0.257857857857858,5.87428763481969e-08)
(0.258858858858859,5.17082498451869e-08)
(0.25985985985986,4.54687917876821e-08)
(0.260860860860861,3.99404246619427e-08)
(0.261861861861862,3.5047282234298e-08)
(0.262862862862863,3.07209827466262e-08)
(0.263863863863864,2.68999586042757e-08)
(0.264864864864865,2.35288389339066e-08)
(0.265865865865866,2.05578815498559e-08)
(0.266866866866867,1.79424510281018e-08)
(0.267867867867868,1.56425397459429e-08)
(0.268868868868869,1.36223289025208e-08)
(0.26986986986987,1.18497866897554e-08)
(0.270870870870871,1.02963009346035e-08)
(0.271871871871872,8.93634368137844e-09)
(0.272872872872873,7.74716532679782e-09)
(0.273873873873874,6.70851606013232e-09)
(0.274874874874875,5.80239249604951e-09)
(0.275875875875876,5.01280751825161e-09)
(0.276876876876877,4.3255814776336e-09)
(0.277877877877878,3.7281530092978e-09)
(0.278878878878879,3.2094078482689e-09)
(0.27987987987988,2.75952413410156e-09)
(0.280880880880881,2.36983279974816e-09)
(0.281881881881882,2.03269174005912e-09)
(0.282882882882883,1.74137255017373e-09)
(0.283883883883884,1.48995871387478e-09)
(0.284884884884885,1.27325420682788e-09)
(0.285885885885886,1.08670155959569e-09)
(0.286886886886887,9.26308500544203e-10)
(0.287887887887888,7.8858236936845e-10)
(0.288888888888889,6.70471558113784e-10)
(0.28988988988989,5.69313298410567e-10)
(0.290890890890891,4.82787171343069e-10)
(0.291891891891892,4.08873770106724e-10)
(0.292892892892893,3.45817995550594e-10)
(0.293893893893894,2.92096511029735e-10)
(0.294894894894895,2.46388925886948e-10)
(0.295895895895896,2.07552316522764e-10)
(0.296896896896897,1.74598730576602e-10)
(0.297897897897898,1.46675353404613e-10)
(0.298898898898899,1.23047046975213e-10)
(0.2998998998999,1.03080999679026e-10)
(0.300900900900901,8.62332515303614e-11)
(0.301901901901902,7.20368829810194e-11)
(0.302902902902903,6.00916772269875e-11)
(0.303903903903904,5.00550856115253e-11)
(0.304904904904905,4.16343436545969e-11)
(0.305905905905906,3.45796015029563e-11)
(0.306906906906907,2.86779473245844e-11)
(0.307907907907908,2.37482154864312e-11)
(0.308908908908909,1.96364833695737e-11)
(0.30990990990991,1.62121714982339e-11)
(0.310910910910911,1.33646713895041e-11)
(0.311911911911912,1.1000434263311e-11)
(0.312912912912913,9.04046157544015e-12)
(0.313913913913914,7.41814533213599e-12)
(0.314914914914915,6.0774123892515e-12)
(0.315915915915916,4.97113250262103e-12)
(0.316916916916917,4.0597548444859e-12)
(0.317917917917918,3.31014209350262e-12)
(0.318918918918919,2.69457509831889e-12)
(0.31991991991992,2.18990455759177e-12)
(0.320920920920921,1.77682919895343e-12)
(0.321921921921922,1.43928261810852e-12)
(0.322922922922923,1.16391329547813e-12)
(0.323923923923924,9.39644376552148e-13)
(0.324924924924925,7.57301615086576e-13)
(0.325925925925926,6.09299464137247e-13)
(0.326926926926927,4.89376684511879e-13)
(0.327927927927928,3.92374046821747e-13)
(0.328928928928929,3.14047752814896e-13)
(0.32992992992993,2.5091311280322e-13)
(0.330930930930931,2.00113805490549e-13)
(0.331931931931932,1.59312729299265e-13)
(0.332932932932933,1.2660104366751e-13)
(0.333933933933934,1.0042250654496e-13)
(0.334934934934935,7.95106509085244e-14)
(0.335935935935936,6.28367177910922e-14)
(0.336936936936937,4.95665842200943e-14)
(0.337937937937938,3.9025198772089e-14)
(0.338938938938939,3.06672714672793e-14)
(0.33993993993994,2.40531639737994e-14)
(0.340940940940941,1.88290953936194e-14)
(0.341941941941942,1.4710922470466e-14)
(0.342942942942943,1.14708745603526e-14)
(0.343943943943944,8.92672632019376e-15)
(0.344944944944945,6.93297755750818e-15)
(0.345945945945946,5.37368242892679e-15)
(0.346946946946947,4.15663123416999e-15)
(0.347947947947948,3.20863919563609e-15)
(0.348948948948949,2.47173936219351e-15)
(0.34994994994995,1.90011243175678e-15)
(0.350950950950951,1.45761596432324e-15)
(0.351951951951952,1.1158001051375e-15)
(0.352952952952953,8.52317364706865e-16)
(0.353953953953954,6.49650894706181e-16)
(0.354954954954955,4.9409963759102e-16)
(0.355955955955956,3.74970204151065e-16)
(0.356956956956957,2.83934761408847e-16)
(0.357957957957958,2.14521941525016e-16)
(0.358958958958959,1.61714103025448e-16)
(0.35995995995996,1.21629433435903e-16)
(0.360960960960961,9.12715816878802e-17)
(0.361961961961962,6.83329197477702e-17)
(0.362962962962963,5.1040297378043e-17)
(0.363963963963964,3.80343891480272e-17)
(0.364964964964965,2.82755358726315e-17)
(0.365965965965966,2.0970433697029e-17)
(0.366966966966967,1.55151890223939e-17)
(0.367967967967968,1.14511905433436e-17)
(0.368968968968969,8.43099520626413e-18)
(0.36996996996997,6.19201914761361e-18)
(0.370970970970971,4.53629717596383e-18)
(0.371971971971972,3.31494913845583e-18)
(0.372972972972973,2.41628803727191e-18)
(0.373973973973974,1.75673878701319e-18)
(0.374974974974975,1.27392073767895e-18)
(0.375975975975976,9.21391755799387e-19)
(0.376976976976977,6.64664964784072e-19)
(0.377977977977978,4.78197763582682e-19)
(0.378978978978979,3.43121714473707e-19)
(0.37997997997998,2.45535491587477e-19)
(0.380980980980981,1.75224627193095e-19)
(0.381981981981982,1.24703908498945e-19)
(0.382982982982983,8.85030374117281e-20)
(0.383983983983984,6.26352026118966e-20)
(0.384984984984985,4.42028102404113e-20)
(0.385985985985986,3.11057812117457e-20)
(0.386986986986987,2.1826334446737e-20)
(0.387987987987988,1.52706473822686e-20)
(0.388988988988989,1.06526926654158e-20)
(0.38998998998999,7.40926059496711e-21)
(0.390990990990991,5.13797450007236e-21)
(0.391991991991992,3.55220940297765e-21)
(0.392992992992993,2.44840078291197e-21)
(0.393993993993994,1.68240846348743e-21)
(0.394994994994995,1.15247858912317e-21)
(0.395995995995996,7.8699890122035e-22)
(0.396996996996997,5.35725631654832e-22)
(0.397997997997998,3.63517071168753e-22)
(0.398998998998999,2.45871488688731e-22)
(0.4,1.65759808633981e-22)

};
\addplot [red, dashed]
coordinates {
(-0.6,3.32464030033235e-18)
(-0.598998998998999,3.74409977859597e-18)
(-0.597997997997998,4.21564469603196e-18)
(-0.596996996996997,4.74563600511505e-18)
(-0.595995995995996,5.34119809850321e-18)
(-0.594994994994995,6.01030878080095e-18)
(-0.593993993993994,6.76189964202321e-18)
(-0.592992992992993,7.60596801119866e-18)
(-0.591991991991992,8.55370179922542e-18)
(-0.590990990990991,9.61761868492913e-18)
(-0.58998998998999,1.08117212587732e-17)
(-0.588988988988989,1.21516699164794e-17)
(-0.587987987987988,1.36549754917684e-17)
(-0.586986986986987,1.53412138355172e-17)
(-0.585985985985986,1.72322647900812e-17)
(-0.584984984984985,1.9352578274781e-17)
(-0.583983983983984,2.1729470494279e-17)
(-0.582982982982983,2.43934536087605e-17)
(-0.581981981981982,2.73786025667191e-17)
(-0.580980980980981,3.0722963201323e-17)
(-0.57997997997998,3.44690061337772e-17)
(-0.578978978978979,3.86641315161052e-17)
(-0.577977977977978,4.33612301861634e-17)
(-0.576976976976977,4.86193074047261e-17)
(-0.575975975975976,5.45041760038948e-17)
(-0.574974974974975,6.10892265042842e-17)
(-0.573973973973974,6.84562825623643e-17)
(-0.572972972972973,7.66965509966891e-17)
(-0.571971971971972,8.59116766209419e-17)
(-0.570970970970971,9.62149131920186e-17)
(-0.56996996996997,1.07732422972912e-16)
(-0.568968968968969,1.20604718724104e-16)
(-0.567967967967968,1.34988263385797e-16)
(-0.566966966966967,1.5105724430991e-16)
(-0.565965965965966,1.69005540660264e-16)
(-0.564964964964965,1.89048904537683e-16)
(-0.563963963963964,2.11427378521724e-16)
(-0.562962962962963,2.3640797467173e-16)
(-0.561961961961962,2.64287642618065e-16)
(-0.560960960960961,2.95396557223226e-16)
(-0.55995995995996,3.30101759427108e-16)
(-0.558958958958959,3.68811187339457e-16)
(-0.557957957957958,4.11978138435494e-16)
(-0.556956956956957,4.60106207881641e-16)
(-0.555955955955956,5.13754752603584e-16)
(-0.554954954954955,5.73544935748441e-16)
(-0.553953953953954,6.40166411730691e-16)
(-0.552952952952953,7.14384718134989e-16)
(-0.551951951951952,7.97049447430664e-16)
(-0.550950950950951,8.89103278789626e-16)
(-0.54994994994995,9.91591958353347e-16)
(-0.548948948948949,1.10567532513462e-15)
(-0.547947947947948,1.23263948943907e-15)
(-0.546946946946947,1.37391028133167e-15)
(-0.545945945945946,1.53106809834365e-15)
(-0.544944944944945,1.70586429441005e-15)
(-0.543943943943944,1.90023926605514e-15)
(-0.542942942942943,2.11634240721567e-15)
(-0.541941941941942,2.35655412093468e-15)
(-0.540940940940941,2.62351009460987e-15)
(-0.53993993993994,2.92012806568674e-15)
(-0.538938938938939,3.24963732681075e-15)
(-0.537937937937938,3.61561124367053e-15)
(-0.536936936936937,4.02200308526669e-15)
(-0.535935935935936,4.4731854953391e-15)
(-0.534934934934935,4.9739939654022e-15)
(-0.533933933933934,5.52977470452502e-15)
(-0.532932932932933,6.14643733891571e-15)
(-0.531931931931932,6.83051291582027e-15)
(-0.530930930930931,7.58921773154479e-15)
(-0.52992992992993,8.43052355289564e-15)
(-0.528928928928929,9.36323485538664e-15)
(-0.527927927927928,1.03970737605876e-14)
(-0.526926926926927,1.15427734194245e-14)
(-0.525925925925926,1.2812180658577e-14)
(-0.524924924924925,1.42183687838581e-14)
(-0.523923923923924,1.57757615181875e-14)
(-0.522922922922923,1.75002691430758e-14)
(-0.521921921921922,1.94094380121037e-14)
(-0.520920920920921,2.15226147134162e-14)
(-0.51991991991992,2.38611262765316e-14)
(-0.518918918918919,2.64484779476591e-14)
(-0.517917917917918,2.93105701980983e-14)
(-0.516916916916917,3.24759367831961e-14)
(-0.515915915915916,3.59760058358008e-14)
(-0.514914914914915,3.98453861593423e-14)
(-0.513913913913914,4.41221810828645e-14)
(-0.512912912912913,4.88483324548528e-14)
(-0.511911911911912,5.40699975860499e-14)
(-0.510910910910911,5.98379622051914e-14)
(-0.50990990990991,6.62080927674406e-14)
(-0.508908908908909,7.32418317551248e-14)
(-0.507907907907908,8.10067399361643e-14)
(-0.506906906906907,8.95770898994886e-14)
(-0.505905905905906,9.90345155711173e-14)
(-0.504904904904905,1.09468722831913e-13)
(-0.503903903903904,1.20978266811069e-13)
(-0.502902902902903,1.33671401921031e-13)
(-0.501901901901902,1.47667011233012e-13)
(-0.500900900900901,1.63095622370841e-13)
(-0.4998998998999,1.80100517728383e-13)
(-0.498898898898899,1.98838947495995e-13)
(-0.497897897897898,2.19483454718859e-13)
(-0.496896896896897,2.42223322408932e-13)
(-0.495895895895896,2.67266153597844e-13)
(-0.494894894894895,2.94839596155462e-13)
(-0.493893893893894,3.25193225213871e-13)
(-0.492892892892893,3.5860059713527e-13)
(-0.491891891891892,3.95361490151345e-13)
(-0.490890890890891,4.35804348088273e-13)
(-0.48988988988989,4.80288944983025e-13)
(-0.488888888888889,5.29209289901545e-13)
(-0.487887887887888,5.82996792896313e-13)
(-0.486886886886887,6.42123714799112e-13)
(-0.485885885885886,7.07106925445065e-13)
(-0.484884884884885,7.78511996976397e-13)
(-0.483883883883884,8.56957661091287e-13)
(-0.482882882882883,9.43120661496691e-13)
(-0.481881881881882,1.03774103540741e-12)
(-0.480880880880881,1.14162786072214e-12)
(-0.47987987987988,1.25566550851485e-12)
(-0.478878878878879,1.38082044372455e-12)
(-0.477877877877878,1.5181486204247e-12)
(-0.476876876876877,1.66880352182511e-12)
(-0.475875875875876,1.83404489922374e-12)
(-0.474874874874875,2.01524826850502e-12)
(-0.473873873873874,2.21391522749885e-12)
(-0.472872872872873,2.43168466259477e-12)
(-0.471871871871872,2.6703449184742e-12)
(-0.470870870870871,2.93184701071135e-12)
(-0.46986986986987,3.21831896732651e-12)
(-0.468868868868869,3.5320813921899e-12)
(-0.467867867867868,3.87566435050253e-12)
(-0.466866866866867,4.25182568445833e-12)
(-0.465865865865866,4.66357087566233e-12)
(-0.464864864864865,5.11417457997823e-12)
(-0.463863863863864,5.60720397025715e-12)
(-0.462862862862863,6.14654403289864e-12)
(-0.461861861861862,6.73642497546922e-12)
(-0.460860860860861,7.38145191470718e-12)
(-0.45985985985986,8.08663702722772e-12)
(-0.458858858858859,8.85743435917801e-12)
(-0.457857857857858,9.69977750603412e-12)
(-0.456856856856857,1.06201203897578e-11)
(-0.455855855855856,1.16254813777063e-11)
(-0.454854854854855,1.27234910060984e-11)
(-0.453853853853854,1.3922443590561e-11)
(-0.452852852852853,1.52313530274066e-11)
(-0.451851851851852,1.6660013111907e-11)
(-0.450850850850851,1.82190627240481e-11)
(-0.44984984984985,1.99200562581572e-11)
(-0.448848848848849,2.17755397005239e-11)
(-0.447847847847848,2.37991327887836e-11)
(-0.446846846846847,2.6005617718546e-11)
(-0.445845845845846,2.84110348966394e-11)
(-0.444844844844845,3.10327862765712e-11)
(-0.443843843843844,3.38897468504991e-11)
(-0.442842842842843,3.70023849133496e-11)
(-0.441841841841842,4.03928917588484e-11)
(-0.440840840840841,4.40853215143456e-11)
(-0.43983983983984,4.81057418716005e-11)
(-0.438838838838839,5.24823965243194e-11)
(-0.437837837837838,5.72458801804652e-11)
(-0.436836836836837,6.24293270783416e-11)
(-0.435835835835836,6.80686140004855e-11)
(-0.434834834834835,7.42025788486847e-11)
(-0.433833833833834,8.08732559172513e-11)
(-0.432832832832833,8.81261290802977e-11)
(-0.431831831831832,9.60104041924487e-11)
(-0.430830830830831,1.04579302091512e-10)
(-0.42982982982983,1.13890373686424e-10)
(-0.428828828828829,1.24005838714612e-10)
(-0.427827827827828,1.34992949860149e-10)
(-0.426826826826827,1.46924384038064e-10)
(-0.425825825825826,1.59878662771339e-10)
(-0.424824824824825,1.73940603715822e-10)
(-0.423823823823824,1.89201805525024e-10)
(-0.422822822822823,2.05761168391939e-10)
(-0.421821821821822,2.23725452759125e-10)
(-0.420820820820821,2.43209878851803e-10)
(-0.41981981981982,2.64338769862241e-10)
(-0.418818818818819,2.87246241797635e-10)
(-0.417817817817818,3.12076943198792e-10)
(-0.416816816816817,3.38986848143631e-10)
(-0.415815815815816,3.68144106168551e-10)
(-0.414814814814815,3.99729952972761e-10)
(-0.413813813813814,4.33939686016315e-10)
(-0.412812812812813,4.70983709382632e-10)
(-0.411811811811812,5.11088652551518e-10)
(-0.410810810810811,5.54498568019735e-10)
(-0.40980980980981,6.0147621301411e-10)
(-0.408808808808809,6.5230442086758e-10)
(-0.407807807807808,7.07287567972511e-10)
(-0.406806806806807,7.66753142589115e-10)
(-0.405805805805806,8.31053422170474e-10)
(-0.404804804804805,9.0056726627094e-10)
(-0.403803803803804,9.75702032532441e-10)
(-0.402802802802803,1.05689562369434e-09)
(-0.401801801801802,1.14461867404859e-09)
(-0.400800800800801,1.2393768842637e-09)
(-0.3997997997998,1.34171351403003e-09)
(-0.398798798798799,1.45221204253634e-09)
(-0.397797797797798,1.57149900737468e-09)
(-0.396796796796797,1.70024703308855e-09)
(-0.395795795795796,1.83917806123068e-09)
(-0.394794794794795,1.98906679448065e-09)
(-0.393793793793794,2.15074436809346e-09)
(-0.392792792792793,2.3251022627071e-09)
(-0.391791791791792,2.51309647333339e-09)
(-0.390790790790791,2.71575195019253e-09)
(-0.38978978978979,2.93416732793074e-09)
(-0.388788788788789,3.16951996068243e-09)
(-0.387787787787788,3.42307128140709e-09)
(-0.386786786786787,3.69617250494618e-09)
(-0.385785785785786,3.99027069531183e-09)
(-0.384784784784785,4.30691521883547e-09)
(-0.383783783783784,4.64776460597574e-09)
(-0.382782782782783,5.0145938458116e-09)
(-0.381781781781782,5.4093021385309e-09)
(-0.380780780780781,5.83392113256978e-09)
(-0.37977977977978,6.2906236744653e-09)
(-0.378778778778779,6.78173310095569e-09)
(-0.377777777777778,7.30973310440206e-09)
(-0.376776776776777,7.87727820421369e-09)
(-0.375775775775776,8.48720485864054e-09)
(-0.374774774774775,9.14254325305124e-09)
(-0.373773773773774,9.84652980264826e-09)
(-0.372772772772773,1.06026204094836e-08)
(-0.371771771771772,1.14145045156327e-08)
(-0.370770770770771,1.22861199964662e-08)
(-0.36976976976977,1.32216689401219e-08)
(-0.368768768768769,1.42256343615437e-08)
(-0.367767767767768,1.53027979018003e-08)
(-0.366766766766767,1.64582585658443e-08)
(-0.365765765765766,1.76974525544222e-08)
(-0.364764764764765,1.90261742484885e-08)
(-0.363763763763764,2.04505984072309e-08)
(-0.362762762762763,2.19773036436758e-08)
(-0.361761761761762,2.36132972448061e-08)
(-0.360760760760761,2.53660414062107e-08)
(-0.35975975975976,2.72434809544808e-08)
(-0.358758758758759,2.92540726338821e-08)
(-0.357757757757758,3.14068160372713e-08)
(-0.356756756756757,3.37112862647817e-08)
(-0.355755755755756,3.61776683974929e-08)
(-0.354754754754755,3.88167938771101e-08)
(-0.353753753753754,4.16401788866272e-08)
(-0.352752752752753,4.46600648310255e-08)
(-0.351751751751752,4.78894610212749e-08)
(-0.350750750750751,5.1342189669252e-08)
(-0.34974974974975,5.5032933305693e-08)
(-0.348748748748749,5.89772847379145e-08)
(-0.347747747747748,6.31917996688314e-08)
(-0.346746746746747,6.76940521037061e-08)
(-0.345745745745746,7.25026926761342e-08)
(-0.344744744744745,7.76375100299971e-08)
(-0.343743743743744,8.31194953994499e-08)
(-0.342742742742743,8.89709105345532e-08)
(-0.341741741741742,9.52153591257866e-08)
(-0.340740740740741,1.01877861886513e-07)
(-0.33973973973974,1.08984935458412e-07)
(-0.338738738738739,1.16564675310996e-07)
(-0.337737737737738,1.24646842812601e-07)
(-0.336736736736737,1.33262956656615e-07)
(-0.335735735735736,1.42446388833265e-07)
(-0.334734734734735,1.5223246534398e-07)
(-0.333733733733734,1.62658571862153e-07)
(-0.332732732732733,1.73764264551106e-07)
(-0.331731731731732,1.85591386257151e-07)
(-0.330730730730731,1.98184188302876e-07)
(-0.32972972972973,2.1158945811314e-07)
(-0.328728728728729,2.25856652913714e-07)
(-0.327727727727728,2.41038039750144e-07)
(-0.326726726726727,2.57188842082044e-07)
(-0.325725725725726,2.74367393215889e-07)
(-0.324724724724725,2.92635296847254e-07)
(-0.323723723723724,3.12057594991388e-07)
(-0.322722722722723,3.32702943589155e-07)
(-0.321721721721722,3.54643796083408e-07)
(-0.320720720720721,3.77956595269131e-07)
(-0.31971971971972,4.02721973728855e-07)
(-0.318718718718719,4.29024963173132e-07)
(-0.317717717717718,4.56955213014188e-07)
(-0.316716716716717,4.86607218509084e-07)
(-0.315715715715716,5.18080558817075e-07)
(-0.314714714714715,5.51480145324061e-07)
(-0.313713713713714,5.86916480595314e-07)
(-0.312712712712713,6.2450592832575e-07)
(-0.311711711711712,6.64370994665164e-07)
(-0.310710710710711,7.06640621303814e-07)
(-0.30970970970971,7.51450490711607e-07)
(-0.308708708708709,7.98943343931882e-07)
(-0.307707707707708,8.49269311338369e-07)
(-0.306706706706707,9.02586256771257e-07)
(-0.305705705705706,9.59060135475498e-07)
(-0.304704704704705,1.01886536627141e-06)
(-0.303703703703704,1.08218521839427e-06)
(-0.302702702702703,1.14921221344604e-06)
(-0.301701701701702,1.22014854290826e-06)
(-0.300700700700701,1.29520650167106e-06)
(-0.2996996996997,1.37460893803825e-06)
(-0.298698698698699,1.45858972067362e-06)
(-0.297697697697698,1.54739422295768e-06)
(-0.296696696696697,1.64127982522828e-06)
(-0.295695695695696,1.74051643538177e-06)
(-0.294694694694695,1.84538702831402e-06)
(-0.293693693693694,1.95618820468332e-06)
(-0.292692692692693,2.07323076947804e-06)
(-0.291691691691692,2.19684033087327e-06)
(-0.290690690690691,2.32735791986079e-06)
(-0.28968968968969,2.46514063113534e-06)
(-0.288688688688689,2.61056228571992e-06)
(-0.287687687687688,2.76401411580892e-06)
(-0.286686686686687,2.9259054723059e-06)
(-0.285685685685686,3.09666455552792e-06)
(-0.284684684684685,3.27673916954274e-06)
(-0.283683683683684,3.46659750059972e-06)
(-0.282682682682683,3.66672892010665e-06)
(-0.281681681681682,3.877644812597e-06)
(-0.280680680680681,4.09987942912159e-06)
(-0.27967967967968,4.3339907664875e-06)
(-0.278678678678679,4.58056147275499e-06)
(-0.277677677677678,4.84019977938843e-06)
(-0.276676676676677,5.11354046044284e-06)
(-0.275675675675676,5.40124581914994e-06)
(-0.274674674674675,5.70400670224952e-06)
(-0.273673673673674,6.02254354239214e-06)
(-0.272672672672673,6.35760742891691e-06)
(-0.271671671671672,6.70998120728513e-06)
(-0.270670670670671,7.08048060742534e-06)
(-0.26966966966967,7.46995540121774e-06)
(-0.268668668668669,7.87929058931838e-06)
(-0.267667667667668,8.30940761749093e-06)
(-0.266666666666667,8.76126562258242e-06)
(-0.265665665665666,9.23586270824425e-06)
(-0.264664664664665,9.7342372504621e-06)
(-0.263663663663664,1.02574692329207e-05)
(-0.262662662662663,1.08066816121871e-05)
(-0.261661661661662,1.13830417126526e-05)
(-0.260660660660661,1.19877626511298e-05)
(-0.25965965965966,1.26221047909508e-05)
(-0.258658658658659,1.32873772253636e-05)
(-0.257657657657658,1.39849392899717e-05)
(-0.256656656656657,1.47162021039054e-05)
(-0.255655655655656,1.54826301393589e-05)
(-0.254654654654655,1.62857428190622e-05)
(-0.253653653653654,1.71271161412018e-05)
(-0.252652652652653,1.8008384331233e-05)
(-0.251651651651652,1.89312415199634e-05)
(-0.250650650650651,1.9897443447216e-05)
(-0.24964964964965,2.0908809190309e-05)
(-0.248648648648649,2.19672229165142e-05)
(-0.247647647647648,2.30746356585795e-05)
(-0.246646646646647,2.42330671123218e-05)
(-0.245645645645646,2.54446074552126e-05)
(-0.244644644644645,2.67114191847988e-05)
(-0.243643643643644,2.80357389757092e-05)
(-0.242642642642643,2.94198795539128e-05)
(-0.241641641641642,3.08662315868017e-05)
(-0.240640640640641,3.23772655875777e-05)
(-0.23963963963964,3.39555338323267e-05)
(-0.238638638638639,3.56036722880694e-05)
(-0.237637637637638,3.73244025499717e-05)
(-0.236636636636637,3.91205337858042e-05)
(-0.235635635635636,4.09949646856288e-05)
(-0.234634634634635,4.29506854145914e-05)
(-0.233633633633634,4.49907795665908e-05)
(-0.232632632632633,4.7118426116483e-05)
(-0.231631631631632,4.93369013683761e-05)
(-0.230630630630631,5.16495808974536e-05)
(-0.22962962962963,5.40599414826568e-05)
(-0.228628628628629,5.6571563027442e-05)
(-0.227627627627628,5.91881304657123e-05)
(-0.226626626626627,6.19134356499162e-05)
(-0.225625625625626,6.47513792181786e-05)
(-0.224624624624625,6.77059724372292e-05)
(-0.223623623623624,7.07813390177645e-05)
(-0.222622622622623,7.39817168987717e-05)
(-0.221621621621622,7.73114599972314e-05)
(-0.220620620620621,8.07750399194888e-05)
(-0.21961961961962,8.43770476304873e-05)
(-0.218618618618619,8.81221950769284e-05)
(-0.217617617617618,9.20153167603267e-05)
(-0.216616616616617,9.60613712558081e-05)
(-0.215615615615616,0.000100265442672396)
(-0.214614614614615,0.000104632742050427)
(-0.213613613613614,0.000109168608691632)
(-0.212612612612613,0.000113878511417313)
(-0.211611611611612,0.000118768049749966)
(-0.210610610610611,0.000123842955013584)
(-0.20960960960961,0.000129109091347798)
(-0.208608608608609,0.00013457245663093)
(-0.207607607607608,0.00014023918330693)
(-0.206606606606607,0.000146115539111128)
(-0.205605605605606,0.000152207927689611)
(-0.204604604604605,0.000158522889107018)
(-0.203603603603604,0.000165067100237441)
(-0.202602602602603,0.000171847375033102)
(-0.201601601601602,0.00017887066466539)
(-0.200600600600601,0.000186144057532835)
(-0.1995995995996,0.000193674779130539)
(-0.198598598598599,0.000201470191775549)
(-0.197597597597598,0.000209537794182668)
(-0.196596596596597,0.000217885220885154)
(-0.195595595595596,0.000226520241494777)
(-0.194594594594595,0.00023545075979569)
(-0.193593593593594,0.000244684812666607)
(-0.192592592592593,0.000254230568825775)
(-0.191591591591592,0.000264096327393303)
(-0.190590590590591,0.000274290516265393)
(-0.18958958958959,0.000284821690295153)
(-0.188588588588589,0.000295698529274653)
(-0.187587587587588,0.000306929835713021)
(-0.186586586586587,0.000318524532405451)
(-0.185585585585586,0.000330491659788057)
(-0.184584584584585,0.000342840373073686)
(-0.183583583583584,0.000355579939163854)
(-0.182582582582583,0.000368719733332168)
(-0.181581581581582,0.00038226923567469)
(-0.180580580580581,0.000396238027322907)
(-0.17957957957958,0.000410635786415119)
(-0.178578578578579,0.000425472283822235)
(-0.177577577577578,0.00044075737862422)
(-0.176576576576577,0.000456501013333572)
(-0.175575575575576,0.000472713208862497)
(-0.174574574574575,0.000489404059230682)
(-0.173573573573574,0.000506583726010789)
(-0.172572572572573,0.000524262432509106)
(-0.171571571571572,0.000542450457679021)
(-0.170570570570571,0.000561158129765355)
(-0.16956956956957,0.000580395819677816)
(-0.168568568568569,0.000600173934092223)
(-0.167567567567568,0.000620502908278465)
(-0.166566566566567,0.000641393198654487)
(-0.165565565565566,0.00066285527506601)
(-0.164564564564565,0.000684899612792015)
(-0.163563563563564,0.000707536684276441)
(-0.162562562562563,0.000730776950586949)
(-0.161561561561562,0.000754630852601988)
(-0.160560560560561,0.000779108801927879)
(-0.15955955955956,0.000804221171547987)
(-0.158558558558559,0.0008299782862066)
(-0.157557557557558,0.000856390412530507)
(-0.156556556556557,0.000883467748891754)
(-0.155555555555556,0.000911220415015602)
(-0.154554554554555,0.000939658441338074)
(-0.153553553553554,0.00096879175811808)
(-0.152552552552553,0.000998630184309581)
(-0.151551551551552,0.00102918341619971)
(-0.150550550550551,0.00106046101581936)
(-0.14954954954955,0.00109247239913324)
(-0.148548548548549,0.00112522682401689)
(-0.147547547547548,0.00115873337802873)
(-0.146546546546547,0.0011930009659857)
(-0.145545545545546,0.00122803829735171)
(-0.144544544544545,0.00126385387344837)
(-0.143543543543544,0.00130045597449838)
(-0.142542542542543,0.0013378526465122)
(-0.141541541541542,0.00137605168802928)
(-0.140540540540541,0.00141506063672572)
(-0.13953953953954,0.00145488675590055)
(-0.138538538538539,0.00149553702085359)
(-0.137537537537538,0.0015370181051682)
(-0.136536536536537,0.00157933636691285)
(-0.135535535535536,0.00162249783477584)
(-0.134534534534535,0.00166650819414803)
(-0.133533533533534,0.001711372773169)
(-0.132532532532532,0.00175709652875248)
(-0.131531531531532,0.00180368403260726)
(-0.13053053053053,0.00185113945727037)
(-0.12952952952953,0.00189946656216972)
(-0.128528528528529,0.00194866867973378)
(-0.127527527527527,0.0019987487015662)
(-0.126526526526527,0.00204970906470389)
(-0.125525525525525,0.00210155173797716)
(-0.124524524524525,0.00215427820849101)
(-0.123523523523524,0.00220788946824697)
(-0.122522522522522,0.00226238600092524)
(-0.121521521521522,0.00231776776884686)
(-0.12052052052052,0.00237403420013637)
(-0.11951951951952,0.00243118417610515)
(-0.118518518518519,0.00248921601887623)
(-0.117517517517517,0.00254812747927114)
(-0.116516516516517,0.00260791572497984)
(-0.115515515515515,0.00266857732903475)
(-0.114514514514514,0.0027301082586098)
(-0.113513513513514,0.00279250386416573)
(-0.112512512512512,0.00285575886896284)
(-0.111511511511512,0.00291986735896201)
(-0.11051051051051,0.00298482277313534)
(-0.109509509509509,0.00305061789420714)
(-0.108508508508509,0.00311724483984616)
(-0.107507507507507,0.00318469505432965)
(-0.106506506506507,0.00325295930069968)
(-0.105505505505505,0.00332202765343203)
(-0.104504504504504,0.00339188949163728)
(-0.103503503503503,0.00346253349281408)
(-0.102502502502502,0.0035339476271734)
(-0.101501501501502,0.00360611915255299)
(-0.1005005005005,0.00367903460994012)
(-0.0994994994994994,0.00375267981962083)
(-0.0984984984984985,0.00382703987797283)
(-0.0974974974974975,0.00390209915491917)
(-0.0964964964964965,0.00397784129205879)
(-0.0954954954954955,0.00405424920148963)
(-0.0944944944944944,0.00413130506533946)
(-0.0934934934934935,0.00420899033601847)
(-0.0924924924924925,0.00428728573720738)
(-0.0914914914914915,0.00436617126559382)
(-0.0904904904904905,0.00444562619336888)
(-0.0894894894894894,0.00452562907149504)
(-0.0884884884884884,0.00460615773375577)
(-0.0874874874874875,0.00468718930159609)
(-0.0864864864864865,0.00476870018976258)
(-0.0854854854854855,0.00485066611275019)
(-0.0844844844844844,0.00493306209206249)
(-0.0834834834834834,0.00501586246429049)
(-0.0824824824824825,0.00509904089001477)
(-0.0814814814814815,0.00518257036353392)
(-0.0804804804804805,0.0052664232234216)
(-0.0794794794794794,0.0053505711639133)
(-0.0784784784784784,0.0054349852471227)
(-0.0774774774774775,0.00551963591608646)
(-0.0764764764764765,0.00560449300863488)
(-0.0754754754754755,0.00568952577208498)
(-0.0744744744744744,0.00577470287875115)
(-0.0734734734734734,0.00585999244226713)
(-0.0724724724724725,0.00594536203471254)
(-0.0714714714714715,0.00603077870453487)
(-0.0704704704704705,0.00611620899525759)
(-0.0694694694694694,0.00620161896496339)
(-0.0684684684684684,0.00628697420654005)
(-0.0674674674674675,0.00637223986867586)
(-0.0664664664664665,0.00645738067758954)
(-0.0654654654654655,0.006542360959479)
(-0.0644644644644644,0.00662714466367161)
(-0.0634634634634634,0.00671169538645773)
(-0.0624624624624625,0.00679597639558785)
(-0.0614614614614615,0.00687995065541276)
(-0.0604604604604605,0.0069635808526445)
(-0.0594594594594594,0.00704682942271556)
(-0.0584584584584584,0.00712965857671152)
(-0.0574574574574575,0.00721203032885251)
(-0.0564564564564565,0.00729390652449661)
(-0.0554554554554555,0.00737524886863809)
(-0.0544544544544544,0.00745601895487206)
(-0.0534534534534534,0.00753617829479602)
(-0.0524524524524524,0.00761568834781823)
(-0.0514514514514515,0.00769451055134144)
(-0.0504504504504504,0.00777260635129008)
(-0.0494494494494494,0.0078499372329479)
(-0.0484484484484484,0.00792646475207243)
(-0.0474474474474474,0.00800215056625194)
(-0.0464464464464465,0.00807695646646952)
(-0.0454454454454454,0.00815084440883897)
(-0.0444444444444444,0.00822377654647578)
(-0.0434434434434434,0.00829571526146669)
(-0.0424424424424424,0.00836662319690027)
(-0.0414414414414415,0.00843646328892088)
(-0.0404404404404404,0.00850519879876794)
(-0.0394394394394394,0.00857279334476195)
(-0.0384384384384384,0.0086392109341988)
(-0.0374374374374374,0.00870441599511327)
(-0.0364364364364365,0.00876837340787295)
(-0.0354354354354354,0.00883104853656328)
(-0.0344344344344344,0.00889240726012496)
(-0.0334334334334334,0.00895241600320435)
(-0.0324324324324324,0.00901104176667833)
(-0.0314314314314315,0.00906825215781455)
(-0.0304304304304304,0.00912401542002886)
(-0.0294294294294294,0.00917830046220168)
(-0.0284284284284284,0.00923107688751539)
(-0.0274274274274274,0.00928231502177557)
(-0.0264264264264265,0.00933198594117902)
(-0.0254254254254254,0.0093800614994924)
(-0.0244244244244244,0.00942651435460565)
(-0.0234234234234234,0.00947131799442525)
(-0.0224224224224224,0.00951444676207299)
(-0.0214214214214214,0.0095558758803568)
(-0.0204204204204204,0.00959558147548074)
(-0.0194194194194194,0.00963354059996288)
(-0.0184184184184184,0.00966973125472981)
(-0.0174174174174174,0.00970413241035827)
(-0.0164164164164164,0.00973672402743513)
(-0.0154154154154154,0.00976748707600814)
(-0.0144144144144144,0.00979640355410099)
(-0.0134134134134134,0.00982345650526759)
(-0.0124124124124124,0.00984863003516134)
(-0.0114114114114114,0.00987190932709709)
(-0.0104104104104104,0.00989328065658418)
(-0.00940940940940937,0.00991273140481069)
(-0.0084084084084084,0.00993025007106036)
(-0.00740740740740742,0.00994582628404519)
(-0.00640640640640644,0.00995945081213783)
(-0.00540540540540535,0.00997111557248981)
(-0.00440440440440437,0.00998081363902306)
(-0.00340340340340339,0.00998853924928349)
(-0.00240240240240241,0.00999428781014715)
(-0.00140140140140144,0.00999805590237131)
(-0.000400400400400347,0.00999984128398372)
(0.000600600600600631,0.00999964289250582)
(0.00160160160160161,0.00999746084600638)
(0.00260260260260259,0.00999329644298448)
(0.00360360360360357,0.00998715216108166)
(0.00460460460460466,0.00997903165462531)
(0.00560560560560563,0.00996893975100655)
(0.00660660660660661,0.00995688244589761)
(0.00760760760760759,0.00994286689731549)
(0.00860860860860868,0.00992690141853995)
(0.00960960960960966,0.0099089954698958)
(0.0106106106106106,0.00988915964941072)
(0.0116116116116116,0.0098674056823616)
(0.0126126126126126,0.00984374640972389)
(0.0136136136136137,0.00981819577553974)
(0.0146146146146147,0.00979076881322244)
(0.0156156156156156,0.00976148163081599)
(0.0166166166166166,0.00973035139522994)
(0.0176176176176176,0.00969739631547122)
(0.0186186186186187,0.00966263562489575)
(0.0196196196196197,0.00962608956250426)
(0.0206206206206206,0.00958777935330744)
(0.0216216216216216,0.00954772718778746)
(0.0226226226226226,0.0095059562004834)
(0.0236236236236237,0.0094624904477296)
(0.0246246246246247,0.00941735488457704)
(0.0256256256256256,0.0093705753409284)
(0.0266266266266266,0.00932217849691911)
(0.0276276276276276,0.00927219185757698)
(0.0286286286286287,0.0092206437267941)
(0.0296296296296297,0.00916756318064559)
(0.0306306306306307,0.0091129800400902)
(0.0316316316316316,0.00905692484308866)
(0.0326326326326326,0.00899942881617637)
(0.0336336336336337,0.00894052384552703)
(0.0346346346346347,0.00888024244754522)
(0.0356356356356357,0.00881861773902522)
(0.0366366366366366,0.00875568340691472)
(0.0376376376376376,0.00869147367772189)
(0.0386386386386387,0.0086260232866043)
(0.0396396396396397,0.00855936744617901)
(0.0406406406406407,0.00849154181509252)
(0.0416416416416416,0.00842258246638983)
(0.0426426426426426,0.00835252585572168)
(0.0436436436436437,0.00828140878942882)
(0.0446446446446447,0.00820926839254222)
(0.0456456456456457,0.00813614207673777)
(0.0466466466466466,0.00806206750828404)
(0.0476476476476476,0.0079870825760208)
(0.0486486486486487,0.00791122535940628)
(0.0496496496496497,0.00783453409667025)
(0.0506506506506507,0.00775704715310962)
(0.0516516516516516,0.00767880298956287)
(0.0526526526526526,0.00759984013109893)
(0.0536536536536537,0.00752019713595524)
(0.0546546546546547,0.00743991256475964)
(0.0556556556556557,0.00735902495006915)
(0.0566566566566566,0.00727757276625881)
(0.0576576576576576,0.0071955943997923)
(0.0586586586586587,0.00711312811990521)
(0.0596596596596597,0.00703021204973152)
(0.0606606606606607,0.00694688413790195)
(0.0616616616616616,0.00686318213064285)
(0.0626626626626626,0.00677914354440245)
(0.0636636636636637,0.00669480563903088)
(0.0646646646646647,0.00661020539153878)
(0.0656656656656657,0.0065253794704586)
(0.0666666666666667,0.00644036421083142)
(0.0676676676676676,0.00635519558984084)
(0.0686686686686687,0.00626990920311462)
(0.0696696696696697,0.00618454024171327)
(0.0706706706706707,0.00609912346982373)
(0.0716716716716717,0.00601369320317506)
(0.0726726726726726,0.00592828328819188)
(0.0736736736736737,0.00584292708189992)
(0.0746746746746747,0.00575765743259694)
(0.0756756756756757,0.00567250666130094)
(0.0766766766766767,0.00558750654398649)
(0.0776776776776777,0.00550268829461859)
(0.0786786786786787,0.00541808254899234)
(0.0796796796796797,0.00533371934938537)
(0.0806806806806807,0.00524962813002887)
(0.0816816816816817,0.0051658377034019)
(0.0826826826826828,0.00508237624735209)
(0.0836836836836837,0.00499927129304521)
(0.0846846846846847,0.00491654971374429)
(0.0856856856856857,0.00483423771441846)
(0.0866866866866867,0.00475236082217994)
(0.0876876876876878,0.00467094387754695)
(0.0886886886886887,0.00459001102652892)
(0.0896896896896897,0.00450958571352941)
(0.0906906906906907,0.00442969067506122)
(0.0916916916916917,0.00435034793426686)
(0.0926926926926928,0.00427157879623696)
(0.0936936936936937,0.00419340384411772)
(0.0946946946946947,0.00411584293599813)
(0.0956956956956957,0.00403891520256634)
(0.0966966966966967,0.00396263904552399)
(0.0976976976976978,0.00388703213674617)
(0.0986986986986987,0.00381211141817436)
(0.0996996996996997,0.00373789310242827)
(0.100700700700701,0.00366439267412247)
(0.101701701701702,0.00359162489187248)
(0.102702702702703,0.00351960379097461)
(0.103703703703704,0.00344834268674314)
(0.104704704704705,0.00337785417848776)
(0.105705705705706,0.00330815015411397)
(0.106706706706707,0.00323924179532813)
(0.107707707707708,0.00317113958342891)
(0.108708708708709,0.00310385330566609)
(0.10970970970971,0.00303739206214735)
(0.110710710710711,0.00297176427327361)
(0.111711711711712,0.00290697768768274)
(0.112712712712713,0.00284303939068151)
(0.113713713713714,0.00277995581314527)
(0.114714714714715,0.0027177327408647)
(0.115715715715716,0.00265637532431877)
(0.116716716716717,0.00259588808885305)
(0.117717717717718,0.00253627494524215)
(0.118718718718719,0.00247753920061539)
(0.11971971971972,0.00241968356972435)
(0.120720720720721,0.00236271018653144)
(0.121721721721722,0.00230662061609824)
(0.122722722722723,0.00225141586675267)
(0.123723723723724,0.00219709640251423)
(0.124724724724725,0.00214366215575633)
(0.125725725725726,0.00209111254008545)
(0.126726726726727,0.0020394464634165)
(0.127727727727728,0.00198866234122439)
(0.128728728728729,0.00193875810995184)
(0.12972972972973,0.00188973124055388)
(0.130730730730731,0.00184157875215959)
(0.131731731731732,0.00179429722583224)
(0.132732732732733,0.00174788281840911)
(0.133733733733734,0.00170233127640265)
(0.134734734734735,0.00165763794994508)
(0.135735735735736,0.0016137978067591)
(0.136736736736737,0.00157080544613731)
(0.137737737737738,0.00152865511291401)
(0.138738738738739,0.00148734071141295)
(0.13973973973974,0.00144685581935538)
(0.140740740740741,0.00140719370171315)
(0.141741741741742,0.00136834732449208)
(0.142742742742743,0.00133030936843123)
(0.143743743743744,0.00129307224260445)
(0.144744744744745,0.00125662809791078)
(0.145745745745746,0.0012209688404411)
(0.146746746746747,0.00118608614470872)
(0.147747747747748,0.00115197146673225)
(0.148748748748749,0.00111861605695958)
(0.14974974974975,0.0010860109730224)
(0.150750750750751,0.00105414709231107)
(0.151751751751752,0.00102301512436042)
(0.152752752752753,0.00099260562303738)
(0.153753753753754,0.000962908998521954)
(0.154754754754755,0.000933915529073676)
(0.155755755755756,0.000905615372576049)
(0.156756756756757,0.000877998577852101)
(0.157757757757758,0.000851055095744719)
(0.158758758758759,0.000824774789955832)
(0.15975975975976,0.000799147447639169)
(0.160760760760761,0.000774162789741696)
(0.161761761761762,0.000749810481089377)
(0.162762762762763,0.000726080140213419)
(0.163763763763764,0.000702961348913549)
(0.164764764764765,0.00068044366155545)
(0.165765765765766,0.000658516614099846)
(0.166766766766767,0.000637169732861206)
(0.167767767767768,0.000616392542994494)
(0.168768768768769,0.000596174576708751)
(0.16976976976977,0.0005765053812068)
(0.170770770770771,0.000557374526350658)
(0.171771771771772,0.000538771612052721)
(0.172772772772773,0.000520686275393087)
(0.173773773773774,0.000503108197463788)
(0.174774774774775,0.000486027109941038)
(0.175775775775776,0.000469432801386937)
(0.176776776776777,0.000453315123282376)
(0.177777777777778,0.00043766399579324)
(0.178778778778779,0.000422469413272226)
(0.17977977977978,0.000407721449498967)
(0.180780780780781,0.000393410262661334)
(0.181781781781782,0.000379526100081081)
(0.182782782782783,0.000366059302687255)
(0.183783783783784,0.000353000309240954)
(0.184784784784785,0.0003403396603153)
(0.185785785785786,0.000328068002034657)
(0.186786786786787,0.000316176089577294)
(0.187787787787788,0.000304654790445898)
(0.188788788788789,0.000293495087510483)
(0.18978978978979,0.000282688081828383)
(0.190790790790791,0.000272224995246164)
(0.191791791791792,0.000262097172788396)
(0.192792792792793,0.000252296084838358)
(0.193793793793794,0.000242813329115792)
(0.194794794794795,0.000233640632457)
(0.195795795795796,0.000224769852402549)
(0.196796796796797,0.000216192978597985)
(0.197797797797798,0.000207902134012981)
(0.198798798798799,0.000199889575984376)
(0.1997997997998,0.000192147697088626)
(0.200800800800801,0.00018466902584918)
(0.201801801801802,0.000177446227284308)
(0.202802802802803,0.000170472103300946)
(0.203803803803804,0.000163739592940057)
(0.204804804804805,0.000157241772479059)
(0.205805805805806,0.000150971855396802)
(0.206806806806807,0.000144923192206568)
(0.207807807807808,0.000139089270162518)
(0.208808808808809,0.000133463712844985)
(0.20980980980981,0.000128040279629946)
(0.210810810810811,0.000122812865047946)
(0.211811811811812,0.000117775498037708)
(0.212812812812813,0.000112922341099557)
(0.213813813813814,0.000108247689353759)
(0.214814814814815,0.000103745969508752)
(0.215815815815816,9.94117387441963e-05)
(0.216816816816817,9.52396835136616e-05)
(0.217817817817818,9.12246182717001e-05)
(0.218818818818819,8.73614841299361e-05)
(0.21981981981982,8.36453474467239e-05)
(0.220820820820821,8.00713983548116e-05)
(0.221821821821822,7.66349492313567e-05)
(0.222822822822823,7.33314331145202e-05)
(0.223823823823824,7.01564020707725e-05)
(0.224824824824825,6.71055255169221e-05)
(0.225825825825826,6.41745885007761e-05)
(0.226826826826827,6.13594899442225e-05)
(0.227827827827828,5.86562408524126e-05)
(0.228828828828829,5.60609624926127e-05)
(0.22982982982983,5.35698845461713e-05)
(0.230830830830831,5.11793432369369e-05)
(0.231831831831832,4.88857794393485e-05)
(0.232832832832833,4.66857367692993e-05)
(0.233833833833834,4.45758596607673e-05)
(0.234834834834835,4.25528914310856e-05)
(0.235835835835836,4.06136723376141e-05)
(0.236836836836837,3.87551376284629e-05)
(0.237837837837838,3.69743155898011e-05)
(0.238838838838839,3.52683255921804e-05)
(0.23983983983984,3.36343761381891e-05)
(0.240840840840841,3.2069762913643e-05)
(0.241841841841842,3.05718668444195e-05)
(0.242842842842843,2.91381521609274e-05)
(0.243843843843844,2.77661644721111e-05)
(0.244844844844845,2.6453528850779e-05)
(0.245845845845846,2.51979479319513e-05)
(0.246846846846847,2.39972000258246e-05)
(0.247847847847848,2.28491372468514e-05)
(0.248848848848849,2.17516836603473e-05)
(0.24984984984985,2.07028334479406e-05)
(0.250850850850851,1.97006490930947e-05)
(0.251851851851852,1.87432595878461e-05)
(0.252852852852853,1.78288586618176e-05)
(0.253853853853854,1.69557030344852e-05)
(0.254854854854855,1.61221106915968e-05)
(0.255855855855856,1.53264591865663e-05)
(0.256856856856857,1.45671839675915e-05)
(0.257857857857858,1.38427767311724e-05)
(0.258858858858859,1.31517838026382e-05)
(0.25985985985986,1.24928045442249e-05)
(0.260860860860861,1.18644897911792e-05)
(0.261861861861862,1.12655403163063e-05)
(0.262862862862863,1.06947053233156e-05)
(0.263863863863864,1.0150780969265e-05)
(0.264864864864865,9.63260891634873e-06)
(0.265865865865866,9.13907491322069e-06)
(0.266866866866867,8.6691074059969e-06)
(0.267867867867868,8.22167617903293e-06)
(0.268868868868869,7.7957910255262e-06)
(0.26986986986987,7.39050044795092e-06)
(0.270870870870871,7.00489038829287e-06)
(0.271871871871872,6.63808298801123e-06)
(0.272872872872873,6.28923537762049e-06)
(0.273873873873874,5.95753849574889e-06)
(0.274874874874875,5.64221593749845e-06)
(0.275875875875876,5.34252283190173e-06)
(0.276876876876877,5.0577447482403e-06)
(0.277877877877878,4.78719663096538e-06)
(0.278878878878879,4.53022176293444e-06)
(0.27987987987988,4.28619075665559e-06)
(0.280880880880881,4.0545005732097e-06)
(0.281881881881882,3.83457356850075e-06)
(0.282882882882883,3.62585656646656e-06)
(0.283883883883884,3.4278199588658e-06)
(0.284884884884885,3.2399568312417e-06)
(0.285885885885886,3.06178211464956e-06)
(0.286886886886887,2.89283176272255e-06)
(0.287887887887888,2.73266195363995e-06)
(0.288888888888889,2.58084831655147e-06)
(0.28988988988989,2.43698518200359e-06)
(0.290890890890891,2.30068485590622e-06)
(0.291891891891892,2.17157691657162e-06)
(0.292892892892893,2.04930753435304e-06)
(0.293893893893894,1.93353881340583e-06)
(0.294894894894895,1.82394815509087e-06)
(0.295895895895896,1.72022764253819e-06)
(0.296896896896897,1.62208344588663e-06)
(0.297897897897898,1.52923524771601e-06)
(0.298898898898899,1.44141568818717e-06)
(0.2998998998999,1.35836982940739e-06)
(0.300900900900901,1.27985463853964e-06)
(0.301901901901902,1.20563848917672e-06)
(0.302902902902903,1.13550068050441e-06)
(0.303903903903904,1.06923097378082e-06)
(0.304904904904905,1.00662914566351e-06)
(0.305905905905906,9.47504557920444e-07)
(0.306906906906907,8.9167574306544e-07)
(0.307907907907908,8.38970005464678e-07)
(0.308908908908909,7.89223037466126e-07)
(0.30990990990991,7.42278550110122e-07)
(0.310910910910911,6.97987917985731e-07)
(0.311911911911912,6.56209837804085e-07)
(0.312912912912913,6.16810000267131e-07)
(0.313913913913914,5.79660774817192e-07)
(0.314914914914915,5.44640906860352e-07)
(0.315915915915916,5.1163522706415e-07)
(0.316916916916917,4.80534372337901e-07)
(0.317917917917918,4.5123451811188e-07)
(0.318918918918919,4.23637121539532e-07)
(0.31991991991992,3.97648675255068e-07)
(0.320920920920921,3.73180471326918e-07)
(0.321921921921922,3.50148375055767e-07)
(0.322922922922923,3.28472608274203e-07)
(0.323923923923924,3.08077541813219e-07)
(0.324924924924925,2.88891496809173e-07)
(0.325925925925926,2.70846554533071e-07)
(0.326926926926927,2.53878374432258e-07)
(0.327927927927928,2.37926020082923e-07)
(0.328928928928929,2.2293179275987e-07)
(0.32992992992993,2.08841072338239e-07)
(0.330930930930931,1.95602165249834e-07)
(0.331931931931932,1.83166159224698e-07)
(0.332932932932933,1.7148678455648e-07)
(0.333933933933934,1.60520281637868e-07)
(0.334934934934935,1.50225274520107e-07)
(0.335935935935936,1.40562650258106e-07)
(0.336936936936937,1.31495443810178e-07)
(0.337937937937938,1.22988728268721e-07)
(0.338938938938939,1.15009510205368e-07)
(0.33993993993994,1.07526629921237e-07)
(0.340940940940941,1.00510666399786e-07)
(0.341941941941942,9.39338467666563e-08)
(0.342942942942943,8.77699600674677e-08)
(0.343943943943944,8.1994275181108e-08)
(0.344944944944945,7.65834626923873e-08)
(0.345945945945946,7.15155205541699e-08)
(0.346946946946947,6.67697033751736e-08)
(0.347947947947948,6.23264551755468e-08)
(0.348948948948949,5.81673454581134e-08)
(0.34994994994995,5.42750084488101e-08)
(0.350950950950951,5.06330853653122e-08)
(0.351951951951952,4.72261695781895e-08)
(0.352952952952953,4.40397545341042e-08)
(0.353953953953954,4.10601843156081e-08)
(0.354954954954955,3.82746067169889e-08)
(0.355955955955956,3.56709287203546e-08)
(0.356956956956957,3.3237774260764e-08)
(0.357957957957958,3.09644441736583e-08)
(0.358958958958959,2.88408782221871e-08)
(0.35995995995996,2.68576191062006e-08)
(0.360960960960961,2.50057783587342e-08)
(0.361961961961962,2.32770040397346e-08)
(0.362962962962963,2.16634501405588e-08)
(0.363963963963964,2.01577476164418e-08)
(0.364964964964965,1.87529769676658e-08)
(0.365965965965966,1.74426422935687e-08)
(0.366966966966967,1.62206467468304e-08)
(0.367967967967968,1.50812693186418e-08)
(0.368968968968969,1.4019142888426e-08)
(0.36996996996997,1.30292334747239e-08)
(0.370970970970971,1.21068206266968e-08)
(0.371971971971972,1.12474788984287e-08)
(0.372972972972973,1.04470603508369e-08)
(0.373973973973974,9.70167802852755e-09)
(0.374974974974975,9.00769036135861e-09)
(0.375975975975976,8.36168644280547e-09)
(0.376976976976977,7.76047213946618e-09)
(0.377977977977978,7.20105698818941e-09)
(0.378978978978979,6.68064183937331e-09)
(0.37997997997998,6.19660720696127e-09)
(0.380980980980981,5.74650228755463e-09)
(0.381981981981982,5.3280346128826e-09)
(0.382982982982983,4.9390603016069e-09)
(0.383983983983984,4.57757487810663e-09)
(0.384984984984985,4.24170462748313e-09)
(0.385985985985986,3.92969845754959e-09)
(0.386986986986987,3.63992024003014e-09)
(0.387987987987988,3.37084160458671e-09)
(0.388988988988989,3.12103516062494e-09)
(0.38998998998999,2.88916812310326e-09)
(0.390990990990991,2.67399631978427e-09)
(0.391991991991992,2.47435855852785e-09)
(0.392992992992993,2.28917133433184e-09)
(0.393993993993994,2.11742385688142e-09)
(0.394994994994995,1.95817338037482e-09)
(0.395995995995996,1.81054081835197e-09)
(0.396996996996997,1.67370662716574e-09)
(0.397997997997998,1.54690694260612e-09)
(0.398998998998999,1.42942995501532e-09)
(0.4,1.32061250902013e-09)
};
\end{axis}
\end{tikzpicture}


==> lap2v_a_1490612491.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$x_2$},
ylabel={${{f_2}(x_2)}$},
xmin=-0.3, xmax=0.3,
ymin=0, ymax=0.4,
axis on top,
xmajorgrids,
ymajorgrids
]
\addplot [blue]
coordinates {
(-0.6,4.56940164075455e-07)
(-0.598998998998999,4.69522985937094e-07)
(-0.597997997997998,4.82457429678129e-07)
(-0.596996996996997,4.9575343636542e-07)
(-0.595995995995996,5.09421230527004e-07)
(-0.594994994994995,5.234713282769e-07)
(-0.593993993993994,5.37914545672978e-07)
(-0.592992992992993,5.52762007314828e-07)
(-0.591991991991992,5.6802515518837e-07)
(-0.590990990990991,5.83715757764216e-07)
(-0.58998998998999,5.99845919357222e-07)
(-0.588988988988989,6.1642808975443e-07)
(-0.587987987987988,6.33475074119426e-07)
(-0.586986986986987,6.51000043180595e-07)
(-0.585985985985986,6.69016543711812e-07)
(-0.584984984984985,6.87538509313548e-07)
(-0.583983983983984,7.06580271503244e-07)
(-0.582982982982983,7.26156571123611e-07)
(-0.581981981981982,7.46282570078085e-07)
(-0.580980980980981,7.6697386340255e-07)
(-0.57997997997998,7.88246491683173e-07)
(-0.578978978978979,8.10116953830072e-07)
(-0.577977977977978,8.32602220216918e-07)
(-0.576976976976977,8.5571974619712e-07)
(-0.575975975975976,8.79487486006978e-07)
(-0.574974974974975,9.03923907067232e-07)
(-0.573973973973974,9.29048004693992e-07)
(-0.572972972972973,9.54879317230926e-07)
(-0.571971971971972,9.81437941614543e-07)
(-0.570970970970971,1.00874454938509e-06)
(-0.56996996996997,1.03682040315544e-06)
(-0.568968968968969,1.0656873735513e-06)
(-0.567967967967968,1.09536795663593e-06)
(-0.566966966966967,1.12588529183312e-06)
(-0.565965965965966,1.15726318036279e-06)
(-0.564964964964965,1.18952610420347e-06)
(-0.563963963963964,1.2226992455968e-06)
(-0.562962962962963,1.25680850710942e-06)
(-0.561961961961962,1.29188053226796e-06)
(-0.560960960960961,1.32794272678332e-06)
(-0.55995995995996,1.36502328038123e-06)
(-0.558958958958959,1.40315118925578e-06)
(-0.557957957957958,1.44235627916412e-06)
(-0.556956956956957,1.48266922917982e-06)
(-0.555955955955956,1.52412159612415e-06)
(-0.554954954954955,1.566745839694e-06)
(-0.553953953953954,1.61057534830619e-06)
(-0.552952952952953,1.65564446567879e-06)
(-0.551951951951952,1.7019885181694e-06)
(-0.550950950950951,1.74964384289288e-06)
(-0.54994994994995,1.7986478166394e-06)
(-0.548948948948949,1.84903888561615e-06)
(-0.547947947947948,1.90085659603559e-06)
(-0.546946946946947,1.9541416255739e-06)
(-0.545945945945946,2.00893581572471e-06)
(-0.544944944944945,2.06528220507248e-06)
(-0.543943943943944,2.12322506351217e-06)
(-0.542942942942943,2.18280992744111e-06)
(-0.541941941941942,2.24408363595095e-06)
(-0.540940940940941,2.30709436804729e-06)
(-0.53993993993994,2.37189168092606e-06)
(-0.538938938938939,2.43852654933631e-06)
(-0.537937937937938,2.50705140605955e-06)
(-0.536936936936937,2.57752018353739e-06)
(-0.535935935935936,2.64998835667895e-06)
(-0.534934934934935,2.72451298688194e-06)
(-0.533933933933934,2.80115276730017e-06)
(-0.532932932932933,2.87996806939352e-06)
(-0.531931931931932,2.96102099079514e-06)
(-0.530930930930931,3.04437540453334e-06)
(-0.52992992992993,3.13009700964562e-06)
(-0.528928928928929,3.21825338322346e-06)
(-0.527927927927928,3.30891403392815e-06)
(-0.526926926926927,3.40215045701851e-06)
(-0.525925925925926,3.49803619093162e-06)
(-0.524924924924925,3.59664687546153e-06)
(-0.523923923923924,3.69806031157837e-06)
(-0.522922922922923,3.80235652293462e-06)
(-0.521921921921922,3.90961781910511e-06)
(-0.520920920920921,4.01992886060821e-06)
(-0.51991991991992,4.13337672575835e-06)
(-0.518918918918919,4.25005097939968e-06)
(-0.517917917917918,4.37004374357396e-06)
(-0.516916916916917,4.49344977017462e-06)
(-0.515915915915916,4.6203665156434e-06)
(-0.514914914914915,4.75089421776455e-06)
(-0.513913913913914,4.88513597461562e-06)
(-0.512912912912913,5.02319782573292e-06)
(-0.511911911911912,5.16518883555353e-06)
(-0.510910910910911,5.31122117919651e-06)
(-0.50990990990991,5.46141023064664e-06)
(-0.508908908908909,5.61587465340748e-06)
(-0.507907907907908,5.77473649369097e-06)
(-0.506906906906907,5.93812127621374e-06)
(-0.505905905905906,6.10615810267024e-06)
(-0.504904904904905,6.2789797529575e-06)
(-0.503903903903904,6.45672278922483e-06)
(-0.502902902902903,6.63952766282779e-06)
(-0.501901901901902,6.827538824263e-06)
(-0.500900900900901,7.020904836168e-06)
(-0.4998998998999,7.21977848946679e-06)
(-0.498898898898899,7.42431692274832e-06)
(-0.497897897897898,7.63468174496504e-06)
(-0.496896896896897,7.85103916154223e-06)
(-0.495895895895896,8.07356010399022e-06)
(-0.494894894894895,8.30242036311306e-06)
(-0.493893893893894,8.53780072591441e-06)
(-0.492892892892893,8.7798871162964e-06)
(-0.491891891891892,9.02887073965727e-06)
(-0.490890890890891,9.28494823149049e-06)
(-0.48988988988989,9.54832181009556e-06)
(-0.488888888888889,9.81919943350787e-06)
(-0.487887887887888,1.00977949607653e-05)
(-0.486886886886887,1.03843283176234e-05)
(-0.485885885885886,1.0679025666843e-05)
(-0.484884884884885,1.09821195831692e-05)
(-0.483883883883884,1.12938492331278e-05)
(-0.482882882882883,1.16144605597718e-05)
(-0.481881881881882,1.19442064725035e-05)
(-0.480880880880881,1.22833470421132e-05)
(-0.47987987987988,1.26321497011712e-05)
(-0.478878878878879,1.2990889449915e-05)
(-0.477877877877878,1.33598490677788e-05)
(-0.476876876876877,1.3739319330714e-05)
(-0.475875875875876,1.41295992344556e-05)
(-0.474874874874875,1.45309962238901e-05)
(-0.473873873873874,1.49438264286866e-05)
(-0.472872872872873,1.53684149053586e-05)
(-0.471871871871872,1.58050958859216e-05)
(-0.470870870870871,1.62542130333251e-05)
(-0.46986986986987,1.67161197038336e-05)
(-0.468868868868869,1.71911792165384e-05)
(-0.467867867867868,1.76797651301922e-05)
(-0.466866866866867,1.8182261527552e-05)
(-0.465865865865866,1.86990633074295e-05)
(-0.464864864864865,1.92305764846517e-05)
(-0.463863863863864,1.9777218498133e-05)
(-0.462862862862863,2.03394185272754e-05)
(-0.461861861861862,2.09176178169097e-05)
(-0.460860860860861,2.15122700109985e-05)
(-0.45985985985986,2.21238414953327e-05)
(-0.458858858858859,2.27528117494468e-05)
(-0.457857857857858,2.33996737079986e-05)
(-0.456856856856857,2.40649341318517e-05)
(-0.455855855855856,2.47491139891111e-05)
(-0.454854854854855,2.54527488463724e-05)
(-0.453853853853854,2.61763892704375e-05)
(-0.452852852852853,2.69206012407762e-05)
(-0.451851851851852,2.76859665729955e-05)
(-0.450850850850851,2.84730833536106e-05)
(-0.44984984984985,2.9282566386392e-05)
(-0.448848848848849,3.01150476505961e-05)
(-0.447847847847848,3.0971176771368e-05)
(-0.446846846846847,3.18516215026362e-05)
(-0.445845845845846,3.27570682228074e-05)
(-0.444844844844845,3.36882224435853e-05)
(-0.443843843843844,3.46458093322471e-05)
(-0.442842842842843,3.56305742477144e-05)
(-0.441841841841842,3.66432832907604e-05)
(-0.440840840840841,3.76847238687132e-05)
(-0.43983983983984,3.87557052750165e-05)
(-0.438838838838839,3.985705928401e-05)
(-0.437837837837838,4.0989640761321e-05)
(-0.436836836836837,4.2154328290243e-05)
(-0.435835835835836,4.33520248145038e-05)
(-0.434834834834835,4.4583658297827e-05)
(-0.433833833833834,4.58501824006973e-05)
(-0.432832832832833,4.71525771747599e-05)
(-0.431831831831832,4.84918497752803e-05)
(-0.430830830830831,4.9869035192105e-05)
(-0.42982982982983,5.12851969995912e-05)
(-0.428828828828829,5.27414281259384e-05)
(-0.427827827827828,5.42388516424282e-05)
(-0.426826826826827,5.57786215730244e-05)
(-0.425825825825826,5.73619237248498e-05)
(-0.424824824824825,5.89899765400254e-05)
(-0.423823823823824,6.06640319693967e-05)
(-0.422822822822823,6.2385376368673e-05)
(-0.421821821821822,6.41553314175085e-05)
(-0.420820820820821,6.59752550620793e-05)
(-0.41981981981982,6.78465424817187e-05)
(-0.418818818818819,6.97706270801712e-05)
(-0.417817817817818,7.17489815020583e-05)
(-0.416816816816817,7.37831186751506e-05)
(-0.415815815815816,7.58745928790507e-05)
(-0.414814814814815,7.80250008409027e-05)
(-0.413813813813814,8.02359828587787e-05)
(-0.412812812812813,8.25092239533614e-05)
(-0.411811811811812,8.4846455048612e-05)
(-0.410810810810811,8.72494541820658e-05)
(-0.40980980980981,8.97200477454648e-05)
(-0.408808808808809,9.22601117564123e-05)
(-0.407807807807808,9.48715731617738e-05)
(-0.406806806806807,9.75564111735309e-05)
(-0.405805805805806,0.000100316658637862)
(-0.404804804804805,0.000103154403438167)
(-0.403803803803804,0.000106071789932841)
(-0.402802802802803,0.000109071020428556)
(-0.401801801801802,0.000112154356689868)
(-0.400800800800801,0.000115324121485948)
(-0.3997997997998,0.000118582700175285)
(-0.398798798798799,0.000121932542329187)
(-0.397797797797798,0.000125376163394956)
(-0.396796796796797,0.000128916146399613)
(-0.395795795795796,0.000132555143695041)
(-0.394794794794795,0.000136295878745501)
(-0.393793793793794,0.000140141147958388)
(-0.392792792792793,0.00014409382255923)
(-0.391791791791792,0.000148156850511822)
(-0.390790790790791,0.000152333258484525)
(-0.38978978978979,0.000156626153863687)
(-0.388788788788789,0.000161038726815207)
(-0.387787787787788,0.000165574252395253)
(-0.386786786786787,0.0001702360927112)
(-0.385785785785786,0.000175027699133809)
(-0.384784784784785,0.000179952614561756)
(-0.383783783783784,0.000185014475739596)
(-0.382782782782783,0.000190217015630241)
(-0.381781781781782,0.000195564065843136)
(-0.380780780780781,0.000201059559119212)
(-0.37977977977978,0.000206707531873843)
(-0.378778778778779,0.000212512126798918)
(-0.377777777777778,0.000218477595525288)
(-0.376776776776777,0.000224608301346768)
(-0.375775775775776,0.000230908722006914)
(-0.374774774774775,0.000237383452549855)
(-0.373773773773774,0.000244037208236437)
(-0.372772772772773,0.000250874827526932)
(-0.371771771771772,0.000257901275131654)
(-0.370770770770771,0.000265121645130791)
(-0.36976976976977,0.000272541164164735)
(-0.368768768768769,0.000280165194696348)
(-0.367767767767768,0.00028799923834646)
(-0.366766766766767,0.000296048939304017)
(-0.365765765765766,0.000304320087812259)
(-0.364764764764765,0.00031281862373237)
(-0.363763763763764,0.00032155064018599)
(-0.362762762762763,0.000330522387278102)
(-0.361761761761762,0.000339740275901669)
(-0.360760760760761,0.000349210881625568)
(-0.35975975975976,0.000358940948667279)
(-0.358758758758759,0.000368937393951859)
(-0.357757757757758,0.000379207311258661)
(-0.356756756756757,0.000389757975457429)
(-0.355755755755756,0.000400596846835184)
(-0.354754754754755,0.000411731575515582)
(-0.353753753753754,0.000423170005972242)
(-0.352752752752753,0.000434920181637627)
(-0.351751751751752,0.000446990349609071)
(-0.350750750750751,0.000459388965453579)
(-0.34974974974975,0.000472124698112983)
(-0.348748748748749,0.000485206434911016)
(-0.347747747747748,0.000498643286664059)
(-0.346746746746747,0.00051244459289708)
(-0.345745745745746,0.000526619927166391)
(-0.344744744744745,0.000541179102490964)
(-0.343743743743744,0.000556132176893861)
(-0.342742742742743,0.000571489459055432)
(-0.341741741741742,0.00058726151407997)
(-0.340740740740741,0.00060345916937744)
(-0.33973973973974,0.000620093520661926)
(-0.338738738738739,0.000637175938068464)
(-0.337737737737738,0.000654718072389845)
(-0.336736736736737,0.000672731861435133)
(-0.335735735735736,0.000691229536511373)
(-0.334734734734735,0.000710223629030284)
(-0.333733733733734,0.000729726977241358)
(-0.332732732732733,0.000749752733093209)
(-0.331731731731732,0.000770314369224454)
(-0.330730730730731,0.000791425686086012)
(-0.32972972972973,0.000813100819196123)
(-0.328728728728729,0.000835354246529808)
(-0.327727727727728,0.000858200796044163)
(-0.326726726726727,0.000881655653341071)
(-0.325725725725726,0.000905734369468731)
(-0.324724724724725,0.000930452868863477)
(-0.323723723723724,0.000955827457433362)
(-0.322722722722723,0.000981874830784767)
(-0.321721721721722,0.00100861208259344)
(-0.320720720720721,0.00103605671312135)
(-0.31971971971972,0.00106422663788052)
(-0.318718718718719,0.00109314019644503)
(-0.317717717717718,0.0011228161614126)
(-0.316716716716717,0.0011532737475166)
(-0.315715715715716,0.00118453262088971)
(-0.314714714714715,0.00121661290848038)
(-0.313713713713714,0.0012495352076227)
(-0.312712712712713,0.00128332059576102)
(-0.311711711711712,0.00131799064032983)
(-0.310710710710711,0.00135356740878978)
(-0.30970970970971,0.00139007347882066)
(-0.308708708708709,0.00142753194867171)
(-0.307707707707708,0.00146596644766996)
(-0.306706706706707,0.00150540114688721)
(-0.305705705705706,0.00154586076996548)
(-0.304704704704705,0.00158737060410195)
(-0.303703703703704,0.00162995651119288)
(-0.302702702702703,0.00167364493913696)
(-0.301701701701702,0.00171846293329802)
(-0.300700700700701,0.00176443814812674)
(-0.2996996996997,0.00181159885894141)
(-0.298698698698699,0.0018599739738669)
(-0.297697697697698,0.00190959304593201)
(-0.296696696696697,0.00196048628532357)
(-0.295695695695696,0.00201268457179749)
(-0.294694694694695,0.00206621946724516)
(-0.293693693693694,0.00212112322841431)
(-0.292692692692693,0.0021774288197832)
(-0.291691691691692,0.00223516992658632)
(-0.290690690690691,0.00229438096799065)
(-0.28968968968969,0.00235509711042014)
(-0.288688688688689,0.00241735428102659)
(-0.287687687687688,0.00248118918130517)
(-0.286686686686687,0.00254663930085167)
(-0.285685685685686,0.00261374293125933)
(-0.284684684684685,0.00268253918015247)
(-0.283683683683684,0.00275306798535359)
(-0.282682682682683,0.00282537012918148)
(-0.281681681681682,0.0028994872528758)
(-0.280680680680681,0.00297546187114581)
(-0.27967967967968,0.003053337386838)
(-0.278678678678679,0.00313315810571928)
(-0.277677677677678,0.00321496925137126)
(-0.276676676676677,0.0032988169801902)
(-0.275675675675676,0.00338474839648852)
(-0.274674674674675,0.0034728115676918)
(-0.273673673673674,0.0035630555396263)
(-0.272672672672673,0.00365553035189049)
(-0.271671671671672,0.00375028705330494)
(-0.270670670670671,0.00384737771743344)
(-0.26966966966967,0.00394685545816887)
(-0.268668668668669,0.00404877444537644)
(-0.267667667667668,0.00415318992058657)
(-0.266666666666667,0.00426015821272971)
(-0.265665665665666,0.00436973675390434)
(-0.264664664664665,0.00448198409516991)
(-0.263663663663664,0.00459695992235517)
(-0.262662662662663,0.00471472507187267)
(-0.261661661661662,0.00483534154652911)
(-0.260660660660661,0.0049588725313217)
(-0.25965965965966,0.00508538240920906)
(-0.258658658658659,0.00521493677684611)
(-0.257657657657658,0.00534760246027027)
(-0.256656656656657,0.00548344753052836)
(-0.255655655655656,0.00562254131922937)
(-0.254654654654655,0.00576495443401213)
(-0.253653653653654,0.00591075877391281)
(-0.252652652652653,0.00606002754461843)
(-0.251651651651652,0.00621283527359208)
(-0.250650650650651,0.00636925782505423)
(-0.24964964964965,0.00652937241480489)
(-0.248648648648649,0.00669325762486909)
(-0.247647647647648,0.00686099341795119)
(-0.246646646646647,0.00703266115167766)
(-0.245645645645646,0.00720834359261291)
(-0.244644644644645,0.00738812493002817)
(-0.243643643643644,0.00757209078940464)
(-0.242642642642643,0.00776032824565097)
(-0.241641641641642,0.00795292583601521)
(-0.240640640640641,0.0081499735726697)
(-0.23963963963964,0.00835156295494718)
(-0.238638638638639,0.00855778698120633)
(-0.237637637637638,0.00876874016030344)
(-0.236636636636637,0.00898451852264727)
(-0.235635635635636,0.00920521963081117)
(-0.234634634634635,0.00943094258968019)
(-0.233633633633634,0.00966178805610479)
(-0.232632632632633,0.0098978582480375)
(-0.231631631631632,0.0101392569531233)
(-0.230630630630631,0.0103860895367174)
(-0.22962962962963,0.0106384629493027)
(-0.228628628628629,0.0108964857332748)
(-0.227627627627628,0.0111602680290703)
(-0.226626626626627,0.0114299215806011)
(-0.225625625625626,0.0117055597399699)
(-0.224624624624625,0.0119872974714307)
(-0.223623623623624,0.0122752513545644)
(-0.222622622622623,0.012569539586634)
(-0.221621621621622,0.0128702819840874)
(-0.220620620620621,0.0131775999831722)
(-0.21961961961962,0.0134916166396269)
(-0.218618618618619,0.013812456627413)
(-0.217617617617618,0.0141402462364504)
(-0.216616616616617,0.01447511336932)
(-0.215615615615616,0.0148171875368936)
(-0.214614614614615,0.0151665998528538)
(-0.213613613613614,0.0155234830270639)
(-0.212612612612613,0.0158879713577464)
(-0.211611611611612,0.0162602007224314)
(-0.210610610610611,0.0166403085676327)
(-0.20960960960961,0.0170284338972079)
(-0.208608608608609,0.0174247172593631)
(-0.207607607607608,0.0178293007322556)
(-0.206606606606607,0.0182423279081526)
(-0.205605605605606,0.0186639438761024)
(-0.204604604604605,0.0190942952030698)
(-0.203603603603604,0.0195335299134944)
(-0.202602602602603,0.0199817974672231)
(-0.201601601601602,0.0204392487357719)
(-0.200600600600601,0.0209060359768686)
(-0.1995995995996,0.0213823128072316)
(-0.198598598598599,0.0218682341735349)
(-0.197597597597598,0.022363956321513)
(-0.196596596596597,0.0228696367631566)
(-0.195595595595596,0.0233854342419515)
(-0.194594594594595,0.0239115086961104)
(-0.193593593593594,0.0244480212197515)
(-0.192592592592593,0.024995134021971)
(-0.191591591591592,0.0255530103837658)
(-0.190590590590591,0.02612181461275)
(-0.18958958958959,0.0267017119956236)
(-0.188588588588589,0.027292868748339)
(-0.187587587587588,0.0278954519639186)
(-0.186586586586587,0.0285096295578738)
(-0.185585585585586,0.0291355702111782)
(-0.184584584584585,0.0297734433107436)
(-0.183583583583584,0.0304234188873556)
(-0.182582582582583,0.0310856675510156)
(-0.181581581581582,0.0317603604236477)
(-0.180580580580581,0.0324476690691189)
(-0.17957957957958,0.0331477654205313)
(-0.178578578578579,0.0338608217047357)
(-0.177577577577578,0.0345870103640307)
(-0.176576576576577,0.0353265039749921)
(-0.175575575575576,0.0360794751644002)
(-0.174574574574575,0.0368460965222208)
(-0.173573573573574,0.0376265405115934)
(-0.172572572572573,0.0384209793757972)
(-0.171571571571572,0.039229585042149)
(-0.170570570570571,0.0400525290228012)
(-0.16956956956957,0.0408899823124028)
(-0.168568568568569,0.0417421152825901)
(-0.167567567567568,0.0426090975732768)
(-0.166566566566567,0.0434910979807131)
(-0.165565565565566,0.0443882843422828)
(-0.164564564564565,0.0453008234180217)
(-0.163563563563564,0.0462288807688202)
(-0.162562562562563,0.0471726206313002)
(-0.161561561561562,0.0481322057893443)
(-0.160560560560561,0.0491077974422549)
(-0.15955955955956,0.0500995550695392)
(-0.158558558558559,0.0511076362923018)
(-0.157557557557558,0.0521321967312388)
(-0.156556556556557,0.0531733898612298)
(-0.155555555555556,0.0542313668625257)
(-0.154554554554555,0.0553062764685292)
(-0.153553553553554,0.0563982648101818)
(-0.152552552552553,0.0575074752569555)
(-0.151551551551552,0.0586340482544702)
(-0.150550550550551,0.0597781211587452)
(-0.14954954954955,0.0609398280671131)
(-0.148548548548549,0.0621192996458097)
(-0.147547547547548,0.0633166629542809)
(-0.146546546546547,0.0645320412662261)
(-0.145545545545546,0.0657655538874272)
(-0.144544544544545,0.0670173159703964)
(-0.143543543543544,0.0682874383258967)
(-0.142542542542543,0.0695760272313807)
(-0.141541541541542,0.0708831842364098)
(-0.140540540540541,0.072209005965113)
(-0.13953953953954,0.0735535839157522)
(-0.138538538538539,0.0749170042574752)
(-0.137537537537538,0.0762993476243197)
(-0.136536536536537,0.0777006889065723)
(-0.135535535535536,0.0791210970395534)
(-0.134534534534535,0.0805606347899449)
(-0.133533533533534,0.0820193585397435)
(-0.132532532532532,0.083497318067966)
(-0.131531531531532,0.0849945563302112)
(-0.13053053053053,0.0865111092362055)
(-0.12952952952953,0.0880470054254606)
(-0.128528528528529,0.0896022660411782)
(-0.127527527527527,0.0911769045025435)
(-0.126526526526527,0.092770926275561)
(-0.125525525525525,0.0943843286425839)
(-0.124524524524525,0.0960171004707034)
(-0.123523523523524,0.097669221979173)
(-0.122522522522522,0.0993406645060369)
(-0.121521521521522,0.101031390274157)
(-0.12052052052052,0.102741352156829)
(-0.11951951951952,0.104470493443182)
(-0.118518518518519,0.106218747603586)
(-0.117517517517517,0.107986038055257)
(-0.116516516516517,0.109772277928315)
(-0.115515515515515,0.111577369832495)
(-0.114514514514514,0.113401205624771)
(-0.113513513513514,0.115243666178131)
(-0.112512512512512,0.117104621151757)
(-0.111511511511512,0.118983928762863)
(-0.11051051051051,0.120881435560483)
(-0.109509509509509,0.122796976201455)
(-0.108508508508509,0.124730373228904)
(-0.107507507507507,0.126681436853516)
(-0.106506506506507,0.128649964737879)
(-0.105505505505505,0.130635741784223)
(-0.104504504504504,0.132638539925857)
(-0.103503503503503,0.134658117922613)
(-0.102502502502502,0.13669422116064)
(-0.101501501501502,0.138746581456868)
(-0.1005005005005,0.140814916868483)
(-0.0994994994994994,0.142898931507747)
(-0.0984984984984985,0.144998315362539)
(-0.0974974974974975,0.147112744122933)
(-0.0964964964964965,0.1492418790142)
(-0.0954954954954955,0.151385366636608)
(-0.0944944944944944,0.153542838812343)
(-0.0934934934934935,0.155713912439985)
(-0.0924924924924925,0.157898189356873)
(-0.0914914914914915,0.160095256209756)
(-0.0904904904904905,0.162304684334115)
(-0.0894894894894894,0.164526029642549)
(-0.0884884884884884,0.166758832522595)
(-0.0874874874874875,0.169002617744405)
(-0.0864864864864865,0.171256894378635)
(-0.0854854854854855,0.173521155724984)
(-0.0844844844844844,0.175794879251736)
(-0.0834834834834834,0.17807752654673)
(-0.0824824824824825,0.180368543280138)
(-0.0814814814814815,0.182667359179453)
(-0.0804804804804805,0.184973388017061)
(-0.0794794794794794,0.187286027610813)
(-0.0784784784784784,0.189604659837957)
(-0.0774774774774775,0.191928650662833)
(-0.0764764764764765,0.194257350178695)
(-0.0754754754754755,0.196590092664038)
(-0.0744744744744744,0.198926196653805)
(-0.0734734734734734,0.201264965025818)
(-0.0724724724724725,0.203605685102812)
(-0.0714714714714715,0.205947628770391)
(-0.0704704704704705,0.208290052611263)
(-0.0694694694694694,0.210632198056077)
(-0.0684684684684684,0.212973291551178)
(-0.0674674674674675,0.215312544743583)
(-0.0664664664664665,0.217649154683489)
(-0.0654654654654655,0.219982304044574)
(-0.0644644644644644,0.222311161362379)
(-0.0634634634634634,0.224634881291011)
(-0.0624624624624625,0.226952604878414)
(-0.0614614614614615,0.229263459860438)
(-0.0604604604604605,0.231566560973889)
(-0.0594594594594594,0.233861010288776)
(-0.0584584584584584,0.236145897559911)
(-0.0574574574574575,0.238420300598007)
(-0.0564564564564565,0.24068328566042)
(-0.0554554554554555,0.242933907861622)
(-0.0544544544544544,0.245171211603517)
(-0.0534534534534534,0.247394231025638)
(-0.0524524524524524,0.249601990475285)
(-0.0514514514514515,0.251793504997599)
(-0.0504504504504504,0.253967780845584)
(-0.0494494494494494,0.256123816010018)
(-0.0484484484484484,0.258260600769199)
(-0.0474474474474474,0.260377118258444)
(-0.0464464464464465,0.262472345059192)
(-0.0454454454454454,0.26454525180759)
(-0.0444444444444444,0.266594803822368)
(-0.0434434434434434,0.268619961751789)
(-0.0424424424424424,0.270619682239438)
(-0.0414414414414415,0.27259291860858)
(-0.0404404404404404,0.274538621564763)
(-0.0394394394394394,0.276455739916347)
(-0.0384384384384384,0.278343221312564)
(-0.0374374374374374,0.280200012998727)
(-0.0364364364364365,0.282025062588122)
(-0.0354354354354354,0.28381731885011)
(-0.0344344344344344,0.285575732513951)
(-0.0334334334334334,0.287299257087768)
(-0.0324324324324324,0.288986849692094)
(-0.0314314314314315,0.290637471907368)
(-0.0304304304304304,0.292250090634744)
(-0.0294294294294294,0.293823678969493)
(-0.0284284284284284,0.295357217086314)
(-0.0274274274274274,0.296849693135749)
(-0.0264264264264265,0.298300104150945)
(-0.0254254254254254,0.299707456963896)
(-0.0244244244244244,0.301070769130329)
(-0.0234234234234234,0.302389069862316)
(-0.0224224224224224,0.303661400967677)
(-0.0214214214214214,0.304886817795219)
(-0.0204204204204204,0.306064390184793)
(-0.0194194194194194,0.30719320342115)
(-0.0184184184184184,0.308272359190531)
(-0.0174174174174174,0.309300976538886)
(-0.0164164164164164,0.310278192830612)
(-0.0154154154154154,0.31120316470665)
(-0.0144144144144144,0.312075069040767)
(-0.0134134134134134,0.312893103892815)
(-0.0124124124124124,0.313656489457742)
(-0.0114114114114114,0.3143644690091)
(-0.0104104104104104,0.315016309835774)
(-0.00940940940940937,0.315611304170647)
(-0.0084084084084084,0.316148770109877)
(-0.00740740740740742,0.316628052521471)
(-0.00640640640640644,0.317048523941794)
(-0.00540540540540535,0.317409585458674)
(-0.00440440440440437,0.317710667579731)
(-0.00340340340340339,0.317951231084543)
(-0.00240240240240241,0.318130767859281)
(-0.00140140140140144,0.318248801712416)
(-0.000400400400400347,0.318304889170112)
(0.000600600600600631,0.318298620249911)
(0.00160160160160161,0.318229619211332)
(0.00260260260260259,0.318097545281996)
(0.00360360360360357,0.317902093357896)
(0.00460460460460466,0.317642994676466)
(0.00560560560560563,0.317320017461085)
(0.00660660660660661,0.316932967535675)
(0.00760760760760759,0.316481688908094)
(0.00860860860860868,0.315966064321014)
(0.00960960960960966,0.315386015769014)
(0.0106106106106106,0.314741504980648)
(0.0116116116116116,0.314032533864264)
(0.0126126126126126,0.313259144916398)
(0.0136136136136137,0.31242142159159)
(0.0146146146146147,0.311519488632518)
(0.0156156156156156,0.310553512359364)
(0.0166166166166166,0.309523700917421)
(0.0176176176176176,0.308430304481919)
(0.0186186186186187,0.307273615419173)
(0.0196196196196197,0.306053968403174)
(0.0206206206206206,0.304771740486778)
(0.0216216216216216,0.303427351126756)
(0.0226226226226226,0.302021262161987)
(0.0236236236236237,0.300553977744156)
(0.0246246246246247,0.299026044220382)
(0.0256256256256256,0.297438049967262)
(0.0266266266266266,0.295790625175912)
(0.0276276276276276,0.294084441587611)
(0.0286286286286287,0.29232021217978)
(0.0296296296296297,0.290498690802074)
(0.0306306306306307,0.28862067176244)
(0.0316316316316316,0.286686989363103)
(0.0326326326326326,0.284698517386489)
(0.0336336336336337,0.282656168531198)
(0.0346346346346347,0.280560893798225)
(0.0356356356356357,0.27841368182769)
(0.0366366366366366,0.276215558186467)
(0.0376376376376376,0.273967584607134)
(0.0386386386386387,0.271670858178808)
(0.0396396396396397,0.269326510490479)
(0.0406406406406407,0.266935706727561)
(0.0416416416416416,0.264499644722475)
(0.0426426426426426,0.262019553960144)
(0.0436436436436437,0.259496694539399)
(0.0446446446446447,0.256932356091342)
(0.0456456456456457,0.254327856655859)
(0.0466466466466466,0.2516845415175)
(0.0476476476476476,0.249003782002051)
(0.0486486486486487,0.246286974235247)
(0.0496496496496497,0.243535537865077)
(0.0506506506506507,0.240750914749288)
(0.0516516516516516,0.237934567609735)
(0.0526526526526526,0.235087978655288)
(0.0536536536536537,0.232212648175138)
(0.0546546546546547,0.229310093104342)
(0.0556556556556557,0.226381845563565)
(0.0566566566566566,0.223429451375035)
(0.0576576576576576,0.220454468556771)
(0.0586586586586587,0.21745846579721)
(0.0596596596596597,0.214443020912436)
(0.0606606606606607,0.211409719288225)
(0.0616616616616616,0.208360152309198)
(0.0626626626626626,0.205295915777407)
(0.0636636636636637,0.202218608322721)
(0.0646646646646647,0.199129829807392)
(0.0656656656656657,0.196031179727253)
(0.0666666666666667,0.192924255611973)
(0.0676676676676676,0.189810651426859)
(0.0686686686686687,0.186691955978681)
(0.0696696696696697,0.183569751328009)
(0.0706706706706707,0.180445611210577)
(0.0716716716716717,0.177321099470145)
(0.0726726726726726,0.174197768505377)
(0.0736736736736737,0.171077157733193)
(0.0746746746746747,0.167960792071066)
(0.0756756756756757,0.164850180440696)
(0.0766766766766767,0.161746814295475)
(0.0776776776776777,0.158652166174114)
(0.0786786786786787,0.155567688282774)
(0.0796796796796797,0.152494811107982)
(0.0806806806806807,0.14943494206259)
(0.0816816816816817,0.146389464166939)
(0.0826826826826828,0.143359734767376)
(0.0836836836836837,0.140347084294172)
(0.0846846846846847,0.137352815060827)
(0.0856856856856857,0.134378200106681)
(0.0866866866866867,0.131424482084665)
(0.0876876876876878,0.128492872195934)
(0.0886886886886887,0.125584549173042)
(0.0896896896896897,0.122700658313235)
(0.0906906906906907,0.119842310563311)
(0.0916916916916917,0.117010581657437)
(0.0926926926926928,0.114206511309171)
(0.0936936936936937,0.111431102458845)
(0.0946946946946947,0.108685320577369)
(0.0956956956956957,0.10597009302737)
(0.0966966966966967,0.103286308482491)
(0.0976976976976978,0.100634816405549)
(0.0986986986986987,0.0980164265861342)
(0.0996996996996997,0.0954319087380927)
(0.100700700700701,0.0928819921572507)
(0.101701701701702,0.0903673654395764)
(0.102702702702703,0.0878886762598727)
(0.103703703703704,0.0854465312109687)
(0.104704704704705,0.0830414957032462)
(0.105705705705706,0.0806740939242233)
(0.106706706706707,0.0783448088577854)
(0.107707707707708,0.0760540823625447)
(0.108708708708709,0.0738023153086734)
(0.10970970970971,0.0715898677724503)
(0.110710710710711,0.0694170592876414)
(0.111711711711712,0.0672841691527199)
(0.112712712712713,0.0651914367928188)
(0.113713713713714,0.0631390621752047)
(0.114714714714715,0.0611272062769548)
(0.115715715715716,0.0591559916034204)
(0.116716716716717,0.0572255027559635)
(0.117717717717718,0.0553357870473541)
(0.118718718718719,0.0534868551631375)
(0.11971971971972,0.0516786818671916)
(0.120720720720721,0.049911206749612)
(0.121721721721722,0.0481843350150046)
(0.122722722722723,0.0464979383091712)
(0.123723723723724,0.0448518555821418)
(0.124724724724725,0.043245893985424)
(0.125725725725726,0.0416798298013045)
(0.126726726726727,0.0401534094019867)
(0.127727727727728,0.0386663502363101)
(0.128728728728729,0.0372183418417659)
(0.12972972972973,0.0358090468794889)
(0.130730730730731,0.0344381021898997)
(0.131731731731732,0.0331051198666398)
(0.132732732732733,0.0318096883464464)
(0.133733733733734,0.0305513735126077)
(0.134734734734735,0.0293297198096387)
(0.135735735735736,0.0281442513668388)
(0.136736736736737,0.0269944731283982)
(0.137737737737738,0.0258798719877471)
(0.138738738738739,0.0247999179238706)
(0.13973973973974,0.0237540651373436)
(0.140740740740741,0.0227417531838799)
(0.141741741741742,0.0217624081032367)
(0.142742742742743,0.0208154435413589)
(0.143743743743744,0.0199002618637122)
(0.144744744744745,0.019016255257803)
(0.145745745745746,0.018162806822954)
(0.146746746746747,0.0173392916454701)
(0.147747747747748,0.0165450778574008)
(0.148748748748749,0.0157795276771799)
(0.14974974974975,0.0150419984305065)
(0.150750750750751,0.0143318435499085)
(0.151751751751752,0.013648413551518)
(0.152752752752753,0.0129910569876745)
(0.153753753753754,0.0123591213740587)
(0.154754754754755,0.0117519540901576)
(0.155755755755756,0.0111689032519478)
(0.156756756756757,0.0106093185557808)
(0.157757757757758,0.0100725520925513)
(0.158758758758759,0.0095579591313196)
(0.15975975975976,0.00906489887166175)
(0.160760760760761,0.00859273516411132)
(0.161761761761762,0.00814083719815495)
(0.162762762762763,0.00770858015733812)
(0.163763763763764,0.00729534584113041)
(0.164764764764765,0.00690052325329356)
(0.165765765765766,0.00652350915658449)
(0.166766766766767,0.00616370859371742)
(0.167767767767768,0.00582053537459274)
(0.168768768768769,0.00549341252988854)
(0.16976976976977,0.00518177273119043)
(0.170770770770771,0.00488505867791635)
(0.171771771771772,0.0046027234513684)
(0.172772772772773,0.00433423083631808)
(0.173773773773774,0.004079055610601)
(0.174774774774775,0.00383668380326326)
(0.175775775775776,0.00360661292186629)
(0.176776776776777,0.00338835214961442)
(0.177777777777778,0.00318142251302593)
(0.178778778778779,0.00298535702092007)
(0.17977977977978,0.00279970077553984)
(0.180780780780781,0.00262401105667368)
(0.181781781781782,0.00245785737967944)
(0.182782782782783,0.00230082152834907)
(0.183783783783784,0.00215249756358338)
(0.184784784784785,0.00201249180887521)
(0.185785785785786,0.00188042281362014)
(0.186786786786787,0.00175592129529549)
(0.187787787787788,0.00163863006156278)
(0.188788788788789,0.0015282039133596)
(0.18978978978979,0.00142430953005645)
(0.190790790790791,0.0013266253377562)
(0.191791791791792,0.00123484136181595)
(0.192792792792793,0.00114865906466712)
(0.193793793793794,0.00106779117000397)
(0.194794794794795,0.000991961474401168)
(0.195795795795796,0.000920904647408889)
(0.196796796796797,0.000854366021158194)
(0.197797797797798,0.000792101370492281)
(0.198798798798799,0.000733876684618059)
(0.1997997997998,0.000679467931250262)
(0.200800800800801,0.00062866081419504)
(0.201801801801802,0.000581250525293103)
(0.202802802802803,0.000537041491614017)
(0.203803803803804,0.000495847118762383)
(0.204804804804805,0.000457489531125309)
(0.205805805805806,0.000421799309857248)
(0.206806806806807,0.000388615229364132)
(0.207807807807808,0.000357783993013795)
(0.208808808808809,0.000329159968763687)
(0.20980980980981,0.000302604925360741)
(0.210810810810811,0.000277987769731309)
(0.211811811811812,0.00025518428614219)
(0.212812812812813,0.000234076877676625)
(0.213813813813814,0.000214554310532189)
(0.214814814814815,0.000196511461610605)
(0.215815815815816,0.000179849069833081)
(0.216816816816817,0.000164473491578732)
(0.217817817817818,0.000150296460608194)
(0.218818818818819,0.00013723485279983)
(0.21981981981982,0.000125210455991922)
(0.220820820820821,0.000114149745191204)
(0.221821821821822,0.000103983663375994)
(0.222822822822823,9.46474080910828e-05)
(0.223823823823824,8.60802240016744e-05)
(0.224824824824825,7.82252015448367e-05)
(0.225825825825826,7.10290817893983e-05)
(0.226826826826827,6.44420675889919e-05)
(0.227827827827828,5.84176410879092e-05)
(0.228828828828829,5.29123876158313e-05)
(0.22982982982983,4.78858259851842e-05)
(0.230830830830831,4.33002451839307e-05)
(0.231831831831832,3.91205474370441e-05)
(0.232832832832833,3.53140975916803e-05)
(0.233833833833834,3.18505787642416e-05)
(0.234834834834835,2.87018541719631e-05)
(0.235835835835836,2.5841835057509e-05)
(0.236836836836837,2.32463546021287e-05)
(0.237837837837838,2.08930477113238e-05)
(0.238838838838839,1.87612365465689e-05)
(0.23983983983984,1.68318216674356e-05)
(0.240840840840841,1.50871786404427e-05)
(0.241841841841842,1.35110599640179e-05)
(0.242842842842843,1.20885021531084e-05)
(0.243843843843844,1.0805737822147e-05)
(0.244844844844845,9.65011260119854e-06)
(0.245845845845846,8.61000671718036e-06)
(0.246846846846847,7.6747610699541e-06)
(0.247847847847848,6.83460763182172e-06)
(0.248848848848849,6.08060399844706e-06)
(0.24984984984985,5.40457191941219e-06)
(0.250850850850851,4.79903963746803e-06)
(0.251851851851852,4.25718786698035e-06)
(0.252852852852853,3.77279924406148e-06)
(0.253853853853854,3.34021108337014e-06)
(0.254854854854855,2.95427127948929e-06)
(0.255855855855856,2.61029719412929e-06)
(0.256856856856857,2.30403737408377e-06)
(0.257857857857858,2.03163594885634e-06)
(0.258858858858859,1.78959956113173e-06)
(0.25985985985986,1.57476668773922e-06)
(0.260860860860861,1.38427921341837e-06)
(0.261861861861862,1.21555612450273e-06)
(0.262862862862863,1.06626919455837e-06)
(0.263863863863864,9.34320539012144e-07)
(0.264864864864865,8.1782192085511e-07)
(0.265865865865866,7.15075694577015e-07)
(0.266866866866867,6.24557280555794e-07)
(0.267867867867868,5.44899067166358e-07)
(0.268868868868869,4.74875642864244e-07)
(0.26986986986987,4.1339026542431e-07)
(0.270870870870871,3.59462480353119e-07)
(0.271871871871872,3.12216805232888e-07)
(0.272872872872873,2.7087240137993e-07)
(0.273873873873874,2.34733658701035e-07)
(0.274874874874875,2.03181623996755e-07)
(0.275875875875876,1.75666207183236e-07)
(0.276876876876877,1.51699103977392e-07)
(0.277877877877878,1.30847377508749e-07)
(0.278878878878879,1.12727645081233e-07)
(0.27987987987988,9.70008199070892e-08)
(0.280880880880881,8.33673610715337e-08)
(0.281881881881882,7.15629882601461e-08)
(0.282882882882883,6.13548208922201e-08)
(0.283883883883884,5.2537904253308e-08)
(0.284884884884885,4.49320880116827e-08)
(0.285885885885886,3.83792251387575e-08)
(0.286886886886887,3.27406617365018e-08)
(0.287887887887888,2.78949906092033e-08)
(0.288888888888889,2.37360436071226e-08)
(0.28988988988989,2.01710998203287e-08)
(0.290890890890891,1.71192886173563e-08)
(0.291891891891892,1.45101683105225e-08)
(0.292892892892893,1.22824628932793e-08)
(0.293893893893894,1.03829408403588e-08)
(0.294894894894895,8.76542139437583e-09)
(0.295895895895896,7.3898950886005e-09)
(0.296896896896897,6.22174648049445e-09)
(0.297897897897898,5.23106819986537e-09)
(0.298898898898899,4.39205645470064e-09)
(0.2998998998999,3.68247909226328e-09)
(0.300900900900901,3.08320818817199e-09)
(0.301901901901902,2.57780993705773e-09)
(0.302902902902903,2.15218534995544e-09)
(0.303903903903904,1.79425593062194e-09)
(0.304904904904905,1.49368911005327e-09)
(0.305905905905906,1.24165876999371e-09)
(0.306906906906907,1.03063668635371e-09)
(0.307907907907908,8.5421117615315e-10)
(0.308908908908909,7.06929640634663e-10)
(0.30990990990991,5.84162066091013e-10)
(0.310910910910911,4.81982876055698e-10)
(0.311911911911912,3.97068826942543e-10)
(0.312912912912913,3.26610906919885e-10)
(0.313913913913914,2.68238437492015e-10)
(0.314914914914915,2.1995379148081e-10)
(0.315915915915916,1.80076332209322e-10)
(0.316916916916917,1.47194348869819e-10)
(0.317917917917918,1.20123914326668e-10)
(0.318918918918919,9.78737258149689e-11)
(0.31991991991992,7.96151078548761e-11)
(0.320920920920921,6.46564617707775e-11)
(0.321921921921922,5.24215389130584e-11)
(0.322922922922923,4.24309963310816e-11)
(0.323923923923924,3.42867654243831e-11)
(0.324924924924925,2.76588270816847e-11)
(0.325925925925926,2.22740419786003e-11)
(0.326926926926927,1.790673292563e-11)
(0.327927927927928,1.43707582323162e-11)
(0.328928928928929,1.15128516952492e-11)
(0.32992992992993,9.20703666804597e-12)
(0.330930930930931,7.34994930419475e-12)
(0.331931931931932,5.85692999144529e-12)
(0.332932932932933,4.65876267623644e-12)
(0.333933933933934,3.69895961481228e-12)
(0.334934934934935,2.93150444487689e-12)
(0.335935935935936,2.31897966713746e-12)
(0.336936936936937,1.83101594198926e-12)
(0.337937937937938,1.44301029150557e-12)
(0.338938938938939,1.1350685695237e-12)
(0.33993993993994,8.91134614819095e-13)
(0.340940940940941,6.98274502173872e-13)
(0.341941941941942,5.4608940034357e-13)
(0.342942942942943,4.26234862452939e-13)
(0.343943943943944,3.32028024488775e-13)
(0.344944944944945,2.58127267864546e-13)
(0.345945945945946,2.00271496115276e-13)
(0.346946946946947,1.55068355870129e-13)
(0.347947947947948,1.19822560594792e-13)
(0.348948948948949,9.23970057366229e-14)
(0.34994994994995,7.11006417773224e-14)
(0.350950950950951,5.45981366262937e-14)
(0.351951951951952,4.18372443628349e-14)
(0.352952952952953,3.19905321786889e-14)
(0.353953953953954,2.44087258213914e-14)
(0.354954954954955,1.85834365355654e-14)
(0.355955955955956,1.41174469134101e-14)
(0.356956956956957,1.07010739471592e-14)
(0.357957957957958,8.09340734923132e-15)
(0.358958958958959,6.10745031108885e-15)
(0.35995995995996,4.59837706270235e-15)
(0.360960960960961,3.45427419206997e-15)
(0.361961961961962,2.58885679712624e-15)
(0.362962962962963,1.93575125533762e-15)
(0.363963963963964,1.44401793165529e-15)
(0.364964964964965,1.07465300091412e-15)
(0.365965965965966,7.97861626516727e-16)
(0.366966966966967,5.90937395889921e-16)
(0.367967967967968,4.36617123902581e-16)
(0.368968968968969,3.21807505226906e-16)
(0.36996996996997,2.36601940396313e-16)
(0.370970970970971,1.73523251229528e-16)
(0.371971971971972,1.26941813015398e-16)
(0.372972972972973,9.26295728310515e-17)
(0.373973973973974,6.74190702141093e-17)
(0.374974974974975,4.89433923478192e-17)
(0.375975975975976,3.54383550010949e-17)
(0.376976976976977,2.55924033165174e-17)
(0.377977977977978,1.84330141255339e-17)
(0.378978978978979,1.32409464338799e-17)
(0.37997997997998,9.48568265852342e-18)
(0.380980980980981,6.77695224845858e-18)
(0.381981981981982,4.82842834535834e-18)
(0.382982982982983,3.43061374122346e-18)
(0.383983983983984,2.43064498805534e-18)
(0.384984984984985,1.71729063145741e-18)
(0.385985985985986,1.20983845016625e-18)
(0.386986986986987,8.49886441203249e-19)
(0.387987987987988,5.9529583465362e-19)
(0.388988988988989,4.15749337977267e-19)
(0.38998998998999,2.89497812087775e-19)
(0.390990990990991,2.00984275508187e-19)
(0.391991991991992,1.39113695657269e-19)
(0.392992992992993,9.59967438628657e-20)
(0.393993993993994,6.60403813146116e-20)
(0.394994994994995,4.5291489029297e-20)
(0.395995995995996,3.09645615246302e-20)
(0.396996996996997,2.11028823847469e-20)
(0.397997997997998,1.43362041316265e-20)
(0.398998998998999,9.70798321648756e-21)
(0.4,6.55259053568941e-21)

};
\addplot [red, dashed]
coordinates {
(-0.6,1.05826587560084e-16)
(-0.598998998998999,1.19178397438564e-16)
(-0.597997997997998,1.34188138338524e-16)
(-0.596996996996997,1.51058285665787e-16)
(-0.595995995995996,1.70015615881964e-16)
(-0.594994994994995,1.91314070394619e-16)
(-0.593993993993994,2.15237950543863e-16)
(-0.592992992992993,2.4210548119622e-16)
(-0.591991991991992,2.72272784616153e-16)
(-0.590990990990991,3.0613831089589e-16)
(-0.58998998998999,3.44147776333096e-16)
(-0.588988988988989,3.86799666805754e-16)
(-0.587987987987988,4.34651369462725e-16)
(-0.586986986986987,4.88326002990467e-16)
(-0.585985985985986,5.4852002440197e-16)
(-0.584984984984985,6.16011698800844e-16)
(-0.583983983983984,6.916705279868e-16)
(-0.582982982982983,7.76467744183414e-16)
(-0.581981981981982,8.71487986688361e-16)
(-0.580980980980981,9.77942291984193e-16)
(-0.57997997997998,1.0971825419311e-15)
(-0.578978978978979,1.23071753022866e-15)
(-0.577977977977978,1.38023082453469e-15)
(-0.576976976976977,1.54760062063331e-15)
(-0.575975975975976,1.73492180603411e-15)
(-0.574974974974975,1.94453047356346e-15)
(-0.573973973973974,2.17903115109916e-15)
(-0.572972972972973,2.44132704184455e-15)
(-0.571971971971972,2.73465360070707e-15)
(-0.570970970970971,3.06261580673348e-15)
(-0.56996996996997,3.42922952948116e-15)
(-0.568968968968969,3.83896742902978e-15)
(-0.567967967967968,4.29680987544808e-15)
(-0.566966966966967,4.80830142435246e-15)
(-0.565965965965966,5.37961344119987e-15)
(-0.564964964964965,6.01761352865601e-15)
(-0.563963963963964,6.72994247933872e-15)
(-0.562962962962963,7.52509955106991e-15)
(-0.561961961961962,8.41253694415386e-15)
(-0.560960960960961,9.40276445088087e-15)
(-0.55995995995996,1.05074653472312e-14)
(-0.558958958958959,1.17396247065332e-14)
(-0.557957957957958,1.31136714355612e-14)
(-0.556956956956957,1.46456354663261e-14)
(-0.555955955955956,1.63533216827629e-14)
(-0.554954954954955,1.82565023219376e-14)
(-0.553953953953954,2.03771297656682e-14)
(-0.552952952952953,2.27395718320988e-14)
(-0.551951951951952,2.53708718894508e-14)
(-0.550950950950951,2.83010363477161e-14)
(-0.54994994994995,3.15633523404217e-14)
(-0.548948948948949,3.51947386899828e-14)
(-0.547947947947948,3.92361335588997e-14)
(-0.546946946946947,4.37329225277424e-14)
(-0.545945945945946,4.87354112123402e-14)
(-0.544944944944945,5.42993469398656e-14)
(-0.543943943943944,6.04864944499982e-14)
(-0.542942942942943,6.73652710766752e-14)
(-0.541941941941942,7.50114474020662e-14)
(-0.540940940940941,8.35089199617296e-14)
(-0.53993993993994,9.2950563223084e-14)
(-0.538938938938939,1.03439168763573e-13)
(-0.537937937937938,1.1508848034576e-13)
(-0.536936936936937,1.2802433443021e-13)
(-0.535935935935936,1.42385916590038e-13)
(-0.534934934934935,1.58327145300604e-13)
(-0.533933933933934,1.76018195681937e-13)
(-0.532932932932933,1.95647176978607e-13)
(-0.531931931931932,2.17421978881166e-13)
(-0.530930930930931,2.41572303235203e-13)
(-0.52992992992993,2.68351899259197e-13)
(-0.528928928928929,2.98041022113023e-13)
(-0.527927927927928,3.30949136537712e-13)
(-0.526926926926927,3.67417889338229e-13)
(-0.525925925925926,4.07824376719781e-13)
(-0.524924924924925,4.52584734930903e-13)
(-0.523923923923924,5.02158085331688e-13)
(-0.522922922922923,5.57050867911817e-13)
(-0.521921921921922,6.17821600452407e-13)
(-0.520920920920921,6.85086103980506e-13)
(-0.51991991991992,7.59523238929983e-13)
(-0.518918918918919,8.41881200525386e-13)
(-0.517917917917918,9.32984426373867e-13)
(-0.516916916916917,1.03374117411711e-12)
(-0.515915915915916,1.14515183229411e-12)
(-0.514914914914915,1.26831803333294e-12)
(-0.513913913913914,1.40445264386672e-12)
(-0.512912912912913,1.55489071439721e-12)
(-0.511911911911912,1.72110147775733e-12)
(-0.510910910910911,1.90470149390044e-12)
(-0.50990990990991,2.10746904732498e-12)
(-0.508908908908909,2.33135991298661e-12)
(-0.507907907907908,2.57852461692004e-12)
(-0.506906906906907,2.85132732905813e-12)
(-0.505905905905906,3.15236653797091e-12)
(-0.504904904904905,3.48449767053112e-12)
(-0.503903903903904,3.85085783393435e-12)
(-0.502902902902903,4.25489287315111e-12)
(-0.501901901901902,4.70038695386806e-12)
(-0.500900900900901,5.1914948993937e-12)
(-0.4998998998999,5.73277752997631e-12)
(-0.498898898898899,6.32924027463546e-12)
(-0.497897897897898,6.98637534907852e-12)
(-0.496896896896897,7.71020781870467e-12)
(-0.495895895895896,8.5073458932509e-12)
(-0.494894894894895,9.38503582947197e-12)
(-0.493893893893894,1.03512218505567e-11)
(-0.492892892892893,1.14146115259567e-11)
(-0.491891891891892,1.25847470931528e-11)
(-0.490890890890891,1.38720832438379e-11)
(-0.48988988988989,1.52880719412879e-11)
(-0.488888888888889,1.68452548835965e-11)
(-0.487887887887888,1.8557364279234e-11)
(-0.486886886886887,2.04394326573618e-11)
(-0.485885885885886,2.25079124958188e-11)
(-0.484884884884885,2.47808065150272e-11)
(-0.483883883883884,2.72778095566295e-11)
(-0.482882882882883,3.00204630418592e-11)
(-0.481881881881882,3.3032323086878e-11)
(-0.480880880880881,3.63391434410707e-11)
(-0.47987987987988,3.99690745100274e-11)
(-0.478878878878879,4.39528798282213e-11)
(-0.477877877877878,4.83241714577464e-11)
(-0.476876876876877,5.31196659095257e-11)
(-0.475875875875876,5.83794623127869e-11)
(-0.474874874874875,6.41473446979912e-11)
(-0.473873873873874,7.04711104085718e-11)
(-0.472872872872873,7.74029268185408e-11)
(-0.471871871871872,8.49997187070985e-11)
(-0.470870870870871,9.33235888287814e-11)
(-0.46986986986987,1.02442274419283e-10)
(-0.468868868868869,1.12429642593985e-10)
(-0.467867867867868,1.23366227829503e-10)
(-0.466866866866867,1.35339814969325e-10)
(-0.465865865865866,1.48446071464211e-10)
(-0.464864864864865,1.6278923284769e-10)
(-0.463863863863864,1.78482845758185e-10)
(-0.462862862862863,1.95650573153562e-10)
(-0.461861861861862,2.14427066722725e-10)
(-0.460860860860861,2.34958911884156e-10)
(-0.45985985985986,2.57405651174648e-10)
(-0.458858858858859,2.81940892275034e-10)
(-0.457857857857858,3.08753507395381e-10)
(-0.456856856856857,3.38048931252196e-10)
(-0.455855855855856,3.70050565416947e-10)
(-0.454854854854855,4.05001297401165e-10)
(-0.453853853853854,4.43165143471172e-10)
(-0.452852852852853,4.84829024857891e-10)
(-0.451851851851852,5.30304687747158e-10)
(-0.450850850850851,5.79930778206708e-10)
(-0.44984984984985,6.34075084030873e-10)
(-0.448848848848849,6.93136956366438e-10)
(-0.447847847847848,7.57549924927061e-10)
(-0.446846846846847,8.27784521612954e-10)
(-0.445845845845846,9.04351328431299e-10)
(-0.444844844844845,9.87804266766125e-10)
(-0.443843843843844,1.07874414627798e-09)
(-0.442842842842843,1.17782249302971e-09)
(-0.441841841841842,1.28574567783932e-09)
(-0.440840840840841,1.40327936736071e-09)
(-0.43983983983984,1.5312533219936e-09)
(-0.438838838838839,1.67056656643086e-09)
(-0.437837837837838,1.82219296047348e-09)
(-0.436836836836837,1.98718719968375e-09)
(-0.435835835835836,2.16669127751829e-09)
(-0.434834834834835,2.36194144278685e-09)
(-0.433833833833834,2.57427568863328e-09)
(-0.432832832832833,2.80514181173676e-09)
(-0.431831831831832,3.0561060830958e-09)
(-0.430830830830831,3.32886257459292e-09)
(-0.42982982982983,3.62524318855549e-09)
(-0.428828828828829,3.94722844073736e-09)
(-0.427827827827828,4.2969590505598e-09)
(-0.426826826826827,4.67674839607795e-09)
(-0.425825825825826,5.08909589499613e-09)
(-0.424824824824825,5.53670137715229e-09)
(-0.423823823823824,6.02248051824378e-09)
(-0.422822822822823,6.54958140918817e-09)
(-0.421821821821822,7.1214023404174e-09)
(-0.420820820820821,7.74161088560907e-09)
(-0.41981981981982,8.41416437488129e-09)
(-0.418818818818819,9.14333185333265e-09)
(-0.417817817817818,9.93371762701927e-09)
(-0.416816816816817,1.07902865050401e-08)
(-0.415815815815816,1.17183908533745e-08)
(-0.414814814814815,1.27237995835011e-08)
(-0.413813813813814,1.38127292066483e-08)
(-0.412812812812813,1.49918770928005e-08)
(-0.411811811811812,1.626845708235e-08)
(-0.410810810810811,1.76502376075437e-08)
(-0.40980980980981,1.91455824906778e-08)
(-0.408808808808809,2.07634945963543e-08)
(-0.407807807807808,2.2513662526054e-08)
(-0.406806806806807,2.44065105548604e-08)
(-0.405805805805806,2.64532520223733e-08)
(-0.404804804804805,2.8665946402755e-08)
(-0.403803803803804,3.10575602924694e-08)
(-0.402802802802803,3.36420325686292e-08)
(-0.401801801801802,3.64343439860248e-08)
(-0.400800800800801,3.945059149688e-08)
(-0.3997997997998,4.27080675942151e-08)
(-0.398798798798799,4.62253449974475e-08)
(-0.397797797797798,5.00223670175373e-08)
(-0.396796796796797,5.41205439586744e-08)
(-0.395795795795796,5.85428559342064e-08)
(-0.394794794794795,6.33139624963095e-08)
(-0.393793793793794,6.84603195018256e-08)
(-0.392792792792793,7.40103036607973e-08)
(-0.391791791791792,7.99943452395638e-08)
(-0.390790790790791,8.64450694169191e-08)
(-0.38978978978979,9.33974468197828e-08)
(-0.388788788788789,1.00888953794208e-07)
(-0.387787787787788,1.08959742998369e-07)
(-0.386786786786787,1.17652824936507e-07)
(-0.385785785785786,1.27014261086723e-07)
(-0.384784784784785,1.37093369311075e-07)
(-0.383783783783784,1.47942942273718e-07)
(-0.382782782782783,1.59619479631822e-07)
(-0.381781781781782,1.7218343480495e-07)
(-0.380780780780781,1.8569947717135e-07)
(-0.37977977977978,2.00236770584411e-07)
(-0.378778778778779,2.15869269149406e-07)
(-0.377777777777778,2.3267603124961e-07)
(-0.376776776776777,2.50741552862131e-07)
(-0.375775775775776,2.70156121257238e-07)
(-0.374774774774775,2.91016190230912e-07)
(-0.373773773773774,3.13424778078627e-07)
(-0.372772772772773,3.37491889579264e-07)
(-0.371771771771772,3.63334963321543e-07)
(-0.370770770770771,3.91079345771556e-07)
(-0.36976976976977,4.20858793548996e-07)
(-0.368768768768769,4.52816005451522e-07)
(-0.367767767767768,4.87103185841561e-07)
(-0.366766766766767,5.23882641087728e-07)
(-0.365765765765766,5.63327410834118e-07)
(-0.364764764764765,6.05621935954934e-07)
(-0.363763763763764,6.50962765139606e-07)
(-0.362762762762763,6.99559302144507e-07)
(-0.361761761761762,7.51634595841824e-07)
(-0.360760760760761,8.07426175294426e-07)
(-0.35975975975976,8.67186932187106e-07)
(-0.358758758758759,9.31186053050334e-07)
(-0.357757757757758,9.99710003821909e-07)
(-0.356756756756757,1.07306356940519e-06)
(-0.355755755755756,1.15157095100009e-06)
(-0.354754754754755,1.23557692410426e-06)
(-0.353753753753754,1.3254480602075e-06)
(-0.352752752752753,1.42157401533245e-06)
(-0.351751751751752,1.52436888870851e-06)
(-0.350750750750751,1.63427265500462e-06)
(-0.34974974974975,1.75175267368953e-06)
(-0.348748748748749,1.87730527923545e-06)
(-0.347747747747748,2.01145745603347e-06)
(-0.346746746746747,2.15476860204503e-06)
(-0.345745745745746,2.30783238537587e-06)
(-0.344744744744745,2.47127869812413e-06)
(-0.343743743743744,2.6457757120253e-06)
(-0.342742742742743,2.83203204059218e-06)
(-0.341741741741742,3.03079901262778e-06)
(-0.340740740740741,3.24287306217439e-06)
(-0.33973973973974,3.46909824015147e-06)
(-0.338738738738739,3.71036885312935e-06)
(-0.337737737737738,3.96763223488479e-06)
(-0.336736736736737,4.24189165658825e-06)
(-0.335735735735736,4.53420938168084e-06)
(-0.334734734734735,4.84570987171201e-06)
(-0.333733733733734,5.17758314962599e-06)
(-0.332732732732733,5.53108832720727e-06)
(-0.331731731731732,5.90755730362057e-06)
(-0.330730730730731,6.30839864221155e-06)
(-0.32972972972973,6.73510163296836e-06)
(-0.328728728728729,7.18924054828165e-06)
(-0.327727727727728,7.67247909988325e-06)
(-0.326726726726727,8.18657510508762e-06)
(-0.325725725725726,8.73338537070932e-06)
(-0.324724724724725,9.31487080328092e-06)
(-0.323723723723724,9.93310175444961e-06)
(-0.322722722722723,1.05902636106876e-05)
(-0.321721721721722,1.12886626367097e-05)
(-0.320720720720721,1.2030732082253e-05)
(-0.31971971971972,1.28190385621343e-05)
(-0.318718718718719,1.36562887197644e-05)
(-0.317717717717718,1.45453361845636e-05)
(-0.316716716716717,1.54891888339838e-05)
(-0.315715715715716,1.64910163711097e-05)
(-0.314714714714715,1.75541582290722e-05)
(-0.313713713713714,1.86821318137685e-05)
(-0.312712712712713,1.98786410966472e-05)
(-0.311711711711712,2.1147585569568e-05)
(-0.310710710710711,2.2493069574006e-05)
(-0.30970970970971,2.39194120171166e-05)
(-0.308708708708709,2.54311564874254e-05)
(-0.307707707707708,2.70330817831503e-05)
(-0.306706706706707,2.87302128663912e-05)
(-0.305705705705706,3.05278322566616e-05)
(-0.304704704704705,3.24314918774459e-05)
(-0.303703703703704,3.44470253696862e-05)
(-0.302702702702703,3.65805608863032e-05)
(-0.301701701701702,3.88385343820447e-05)
(-0.300700700700701,4.12277034131419e-05)
(-0.2996996996997,4.37551614614177e-05)
(-0.298698698698699,4.64283527976466e-05)
(-0.297697697697698,4.92550878991115e-05)
(-0.296696696696697,5.22435594364167e-05)
(-0.295695695695696,5.54023588447388e-05)
(-0.294694694694695,5.8740493494768e-05)
(-0.293693693693694,6.22674044786821e-05)
(-0.292692692692693,6.59929850265285e-05)
(-0.291691691691692,6.99275995684231e-05)
(-0.290690690690691,7.4082103457983e-05)
(-0.28968968968969,7.84678633723731e-05)
(-0.288688688688689,8.30967784043204e-05)
(-0.287687687687688,8.79813018613525e-05)
(-0.286686686686687,9.3134463787422e-05)
(-0.285685685685686,9.85698942219473e-05)
(-0.284684684684685,0.000104301847211112)
(-0.283683683683684,0.000110345225586091)
(-0.282682682682683,0.000116715606522596)
(-0.281681681681682,0.000123429267895892)
(-0.280680680680681,0.000130503215445096)
(-0.27967967967968,0.000137955210760224)
(-0.278678678678679,0.000145803800105049)
(-0.277677677677678,0.000154068344088394)
(-0.276676676676677,0.000162769048195977)
(-0.275675675675676,0.00017192699419443)
(-0.274674674674675,0.000181564172418462)
(-0.273673673673674,0.000191703514951576)
(-0.272672672672673,0.000202368929709977)
(-0.271671671671672,0.000213585335438631)
(-0.270670670670671,0.000225378697627609)
(-0.26966966966967,0.000237776065355961)
(-0.268668668668669,0.000250805609069494)
(-0.267667667667668,0.000264496659297826)
(-0.266666666666667,0.000278879746315017)
(-0.265665665665666,0.000293986640747034)
(-0.264664664664665,0.000309850395128061)
(-0.263663663663664,0.000326505386406474)
(-0.262662662662663,0.000343987359399975)
(-0.261661661661662,0.000362333471197978)
(-0.260660660660661,0.000381582336507943)
(-0.25965965965966,0.000401774073940742)
(-0.258658658658659,0.000422950353228659)
(-0.257657657657658,0.000445154443367809)
(-0.256656656656657,0.000468431261675179)
(-0.255655655655656,0.000492827423748506)
(-0.254654654654655,0.000518391294315415)
(-0.253653653653654,0.000545173038956251)
(-0.252652652652653,0.000573224676682873)
(-0.251651651651652,0.000602600133353741)
(-0.250650650650651,0.000633355295903175)
(-0.24964964964965,0.000665548067360585)
(-0.248648648648649,0.000699238422632959)
(-0.247647647647648,0.000734488465021488)
(-0.246646646646647,0.00077136248344073)
(-0.245645645645646,0.000809927010305997)
(-0.244644644644645,0.000850250880052083)
(-0.243643643643644,0.000892405288243645)
(-0.242642642642643,0.00093646385123468)
(-0.241641641641642,0.000982502666331738)
(-0.240640640640641,0.00103060037241242)
(-0.23963963963964,0.00108083821094778)
(-0.238638638638639,0.00113330008737403)
(-0.237637637637638,0.00118807263275595)
(-0.236636636636637,0.00124524526568085)
(-0.235635635635636,0.0013049102543191)
(-0.234634634634635,0.00136716277858344)
(-0.233633633633634,0.00143210099231615)
(-0.232632632632633,0.0014998260854297)
(-0.231631631631632,0.00157044234592287)
(-0.230630630630631,0.00164405722169089)
(-0.22962962962963,0.00172078138204468)
(-0.228628628628629,0.00180072877885042)
(-0.227627627627628,0.00188401670719722)
(-0.226626626626627,0.00197076586549723)
(-0.225625625625626,0.00206110041491819)
(-0.224624624624625,0.00215514803804573)
(-0.223623623623624,0.00225303999666809)
(-0.222622622622623,0.00235491118857294)
(-0.221621621621622,0.00246090020324214)
(-0.220620620620621,0.00257114937632637)
(-0.21961961961962,0.00268580484277847)
(-0.218618618618619,0.00280501658852029)
(-0.217617617617618,0.00292893850051451)
(-0.216616616616617,0.00305772841510951)
(-0.215615615615616,0.00319154816452177)
(-0.214614614614615,0.00333056362131693)
(-0.213613613613614,0.0034749447407476)
(-0.212612612612613,0.00362486560080243)
(-0.211611611611612,0.00378050443981825)
(-0.210610610610611,0.00394204369150382)
(-0.20960960960961,0.00410967001722103)
(-0.208608608608609,0.00428357433536643)
(-0.207607607607608,0.00446395184769365)
(-0.206606606606607,0.00465100206241463)
(-0.205605605605606,0.00484492881391506)
(-0.204604604604605,0.00504594027891804)
(-0.203603603603604,0.00525424898892683)
(-0.202602602602603,0.00547007183877699)
(-0.201601601601602,0.00569363009112592)
(-0.200600600600601,0.00592514937670658)
(-0.1995995995996,0.00616485969017127)
(-0.198598598598599,0.00641299538135015)
(-0.197597597597598,0.00666979514174874)
(-0.196596596596597,0.00693550198610834)
(-0.195595595595596,0.00721036322885271)
(-0.194594594594595,0.00749463045524532)
(-0.193593593593594,0.00778855948708098)
(-0.192592592592593,0.00809241034273729)
(-0.191591591591592,0.00840644719141193)
(-0.190590590590591,0.00873093830137303)
(-0.18958958958959,0.00906615598205251)
(-0.188588588588589,0.00941237651981289)
(-0.187587587587588,0.00976988010722213)
(-0.186586586586587,0.0101389507656724)
(-0.185585585585586,0.0105198762611828)
(-0.184584584584585,0.0109129480132293)
(-0.183583583583584,0.0113184609964486)
(-0.182582582582583,0.011736713635068)
(-0.181581581581582,0.0121680076899175)
(-0.180580580580581,0.0126126481378844)
(-0.17957957957958,0.0130709430436788)
(-0.178578578578579,0.0135432034237813)
(-0.177577577577578,0.0140297431024542)
(-0.176576576576577,0.0145308785596995)
(-0.175575575575576,0.0150469287710596)
(-0.174574574574575,0.0155782150391603)
(-0.173573573573574,0.0161250608169055)
(-0.172572572572573,0.0166877915222411)
(-0.171571571571572,0.0172667343444154)
(-0.170570570570571,0.0178622180416719)
(-0.16956956956957,0.0184745727303193)
(-0.168568568568569,0.0191041296651373)
(-0.167567567567568,0.0197512210110829)
(-0.166566566566567,0.0204161796062767)
(-0.165565565565566,0.0210993387162587)
(-0.164564564564565,0.0218010317795149)
(-0.163563563563564,0.0225215921442891)
(-0.162562562562563,0.0232613527967069)
(-0.161561561561562,0.0240206460802516)
(-0.160560560560561,0.0247998034066453)
(-0.15955955955956,0.0255991549582035)
(-0.158558558558559,0.0264190293817441)
(-0.157557557557558,0.0272597534741475)
(-0.156556556556557,0.0281216518596784)
(-0.155555555555556,0.0290050466591963)
(-0.154554554554555,0.029910257151396)
(-0.153553553553554,0.030837599426236)
(-0.152552552552553,0.0317873860307281)
(-0.151551551551552,0.0327599256072774)
(-0.150550550550551,0.0337555225247807)
(-0.14954954954955,0.0347744765027035)
(-0.148548548548549,0.0358170822283765)
(-0.147547547547548,0.0368836289677683)
(-0.146546546546547,0.0379744001700061)
(-0.145545545545546,0.039089673065936)
(-0.144544544544545,0.0402297182610295)
(-0.143543543543544,0.0413947993229611)
(-0.142542542542543,0.042585172364198)
(-0.141541541541542,0.0438010856199612)
(-0.140540540540541,0.0450427790219326)
(-0.13953953953954,0.0463104837681009)
(-0.138538538538539,0.047604421889155)
(-0.137537537537538,0.0489248058118515)
(-0.136536536536537,0.0502718379197952)
(-0.135535535535536,0.0516457101120946)
(-0.134534534534535,0.0530466033603613)
(-0.133533533533534,0.0544746872645461)
(-0.132532532532532,0.0559301196081135)
(-0.131531531531532,0.0574130459130737)
(-0.13053053053053,0.0589235989954055)
(-0.12952952952953,0.0604618985214161)
(-0.128528528528529,0.0620280505655977)
(-0.127527527527527,0.0636221471705537)
(-0.126526526526527,0.065244265909578)
(-0.125525525525525,0.0668944694524859)
(-0.124524524524525,0.0685728051352992)
(-0.123523523523524,0.0702793045344084)
(-0.122522522522522,0.0720139830458315)
(-0.121521521521522,0.0737768394702103)
(-0.12052052052052,0.0755678556041834)
(-0.11951951951952,0.0773869958387864)
(-0.118518518518519,0.0792342067655362)
(-0.117517517517517,0.0811094167908585)
(-0.116516516516517,0.083012535759525)
(-0.115515515515515,0.0849434545877696)
(-0.114514514514514,0.0869020449067511)
(-0.113513513513514,0.0888881587170391)
(-0.112512512512512,0.0909016280547913)
(-0.111511511511512,0.0929422646702961)
(-0.11051051051051,0.0950098597195495)
(-0.109509509509509,0.097104183469531)
(-0.108508508508509,0.099224985017844)
(-0.107507507507507,0.101371992027375)
(-0.106506506506507,0.103544910476622)
(-0.105505505505505,0.105743424426335)
(-0.104504504504504,0.107967195803106)
(-0.103503503503503,0.110215864200521)
(-0.102502502502502,0.112489046698504)
(-0.101501501501502,0.114786337701433)
(-0.1005005005005,0.117107308795627)
(-0.0994994994994994,0.119451508626771)
(-0.0984984984984985,0.121818462797836)
(-0.0974974974974975,0.124207673788019)
(-0.0964964964964965,0.126618620893241)
(-0.0954954954954955,0.129050760188689)
(-0.0944944944944944,0.131503524513872)
(-0.0934934934934935,0.133976323480671)
(-0.0924924924924925,0.136468543504787)
(-0.0914914914914915,0.138979547861011)
(-0.0904904904904905,0.141508676762693)
(-0.0894894894894894,0.144055247465764)
(-0.0884884884884884,0.146618554397639)
(-0.0874874874874875,0.149197869311293)
(-0.0864864864864865,0.151792441464795)
(-0.0854854854854855,0.154401497826508)
(-0.0844844844844844,0.157024243306198)
(-0.0834834834834834,0.159659861012185)
(-0.0824824824824825,0.16230751253471)
(-0.0814814814814815,0.164966338255597)
(-0.0804804804804805,0.1676354576843)
(-0.0794794794794794,0.170313969820351)
(-0.0784784784784784,0.173000953542221)
(-0.0774774774774775,0.175695468022544)
(-0.0764764764764765,0.178396553169642)
(-0.0754754754754755,0.181103230095211)
(-0.0744744744744744,0.183814501608049)
(-0.0734734734734734,0.186529352733592)
(-0.0724724724724725,0.189246751259078)
(-0.0714714714714715,0.191965648304012)
(-0.0704704704704705,0.194684978915672)
(-0.0694694694694694,0.197403662689273)
(-0.0684684684684684,0.200120604412419)
(-0.0674674674674675,0.202834694733403)
(-0.0664664664664665,0.205544810852894)
(-0.0654654654654655,0.208249817238504)
(-0.0644644644644644,0.210948566361683)
(-0.0634634634634634,0.213639899456363)
(-0.0624624624624625,0.21632264729873)
(-0.0614614614614615,0.218995631007453)
(-0.0604604604604605,0.22165766286369)
(-0.0594594594594594,0.224307547150118)
(-0.0584584584584584,0.226944081008233)
(-0.0574574574574575,0.229566055313109)
(-0.0564564564564565,0.232172255564772)
(-0.0554554554554555,0.234761462795332)
(-0.0544544544544544,0.237332454490951)
(-0.0534534534534534,0.239884005527727)
(-0.0524524524524524,0.242414889120524)
(-0.0514514514514515,0.244923877783747)
(-0.0504504504504504,0.247409744303055)
(-0.0494494494494494,0.249871262716955)
(-0.0484484484484484,0.252307209307201)
(-0.0474474474474474,0.254716363596921)
(-0.0464464464464465,0.257097509355334)
(-0.0454454454454454,0.259449435607932)
(-0.0444444444444444,0.261770937650963)
(-0.0434434434434434,0.26406081806906)
(-0.0424424424424424,0.266317887754799)
(-0.0414414414414415,0.268540966929013)
(-0.0404404404404404,0.270728886160634)
(-0.0394394394394394,0.272880487384833)
(-0.0384384384384384,0.274994624918258)
(-0.0374374374374374,0.277070166470087)
(-0.0364364364364365,0.279105994147702)
(-0.0354354354354354,0.281101005455699)
(-0.0344344344344344,0.283054114287029)
(-0.0334334334334334,0.284964251904992)
(-0.0324324324324324,0.286830367914876)
(-0.0314314314314315,0.288651431223986)
(-0.0304304304304304,0.290426430988854)
(-0.0294294294294294,0.292154377548405)
(-0.0284284284284284,0.293834303341885)
(-0.0274274274274274,0.295465263810347)
(-0.0264264264264265,0.297046338280543)
(-0.0254254254254254,0.298576630830038)
(-0.0244244244244244,0.300055271132439)
(-0.0234234234234234,0.301481415281599)
(-0.0224224224224224,0.302854246593719)
(-0.0214214214214214,0.30417297638628)
(-0.0204204204204204,0.305436844732756)
(-0.0194194194194194,0.306645121192111)
(-0.0184184184184184,0.307797105512089)
(-0.0174174174174174,0.308892128305357)
(-0.0164164164164164,0.309929551697586)
(-0.0154154154154154,0.31090876994658)
(-0.0144144144144144,0.311829210031637)
(-0.0134134134134134,0.312690332212314)
(-0.0124124124124124,0.313491630555847)
(-0.0114114114114114,0.314232633432498)
(-0.0104104104104104,0.314912903978161)
(-0.00940940940940937,0.315532040523578)
(-0.0084084084084084,0.31608967698958)
(-0.00740740740740742,0.316585483247818)
(-0.00640640640640644,0.317019165446465)
(-0.00540540540540535,0.317390466300465)
(-0.00440440440440437,0.317699165345906)
(-0.00340340340340339,0.317945079158175)
(-0.00240240240240241,0.318128061533599)
(-0.00140140140140144,0.318248003634299)
(-0.000400400400400347,0.318304834096083)
(0.000600600600600631,0.318298519099208)
(0.00160160160160161,0.31822906240192)
(0.00260260260260259,0.318096505336727)
(0.00360360360360357,0.31790092676941)
(0.00460460460460466,0.317642443020823)
(0.00560560560560563,0.317321207751596)
(0.00660660660660661,0.316937411809905)
(0.00760760760760759,0.316491283042507)
(0.00860860860860868,0.315983086069316)
(0.00960960960960966,0.315413122021823)
(0.0106106106106106,0.314781728245726)
(0.0116116116116116,0.314089277968181)
(0.0126126126126126,0.313336179930131)
(0.0136136136136137,0.312522877984223)
(0.0146146146146147,0.311649850658864)
(0.0156156156156156,0.31071761068902)
(0.0166166166166166,0.309726704514393)
(0.0176176176176176,0.308677711745675)
(0.0186186186186187,0.307571244599601)
(0.0196196196196197,0.306407947303571)
(0.0206206206206206,0.305188495470659)
(0.0216216216216216,0.303913595445851)
(0.0226226226226226,0.302583983624397)
(0.0236236236236237,0.301200425743202)
(0.0246246246246247,0.299763716146208)
(0.0256256256256256,0.298274677024755)
(0.0266266266266266,0.29673415763393)
(0.0276276276276276,0.29514303348596)
(0.0286286286286287,0.293502205521711)
(0.0296296296296297,0.291812599261401)
(0.0306306306306307,0.290075163935627)
(0.0316316316316316,0.28829087159787)
(0.0326326326326326,0.286460716219623)
(0.0336336336336337,0.284585712769318)
(0.0346346346346347,0.282666896276259)
(0.0356356356356357,0.280705320880747)
(0.0366366366366366,0.278702058871633)
(0.0376376376376376,0.276658199712507)
(0.0386386386386387,0.274574849057774)
(0.0396396396396397,0.272453127759848)
(0.0406406406406407,0.2702941708687)
(0.0416416416416416,0.268099126625014)
(0.0426426426426426,0.265869155448194)
(0.0436436436436437,0.263605428920453)
(0.0446446446446447,0.26130912876823)
(0.0456456456456457,0.258981445842155)
(0.0466466466466466,0.256623579096793)
(0.0476476476476476,0.254236734571372)
(0.0486486486486487,0.251822124372693)
(0.0496496496496497,0.249380965661414)
(0.0506506506506507,0.246914479642862)
(0.0516516516516516,0.244423890563551)
(0.0526526526526526,0.24191042471451)
(0.0536536536536537,0.239375309442558)
(0.0546546546546547,0.2368197721706)
(0.0556556556556557,0.234245039428019)
(0.0566566566566566,0.23165233589221)
(0.0576576576576576,0.229042883442261)
(0.0586586586586587,0.226417900225775)
(0.0596596596596597,0.223778599739795)
(0.0606606606606607,0.221126189926755)
(0.0616616616616616,0.218461872286355)
(0.0626626626626626,0.215786841004232)
(0.0636636636636637,0.213102282098252)
(0.0646646646646647,0.210409372583219)
(0.0656656656656657,0.207709279654772)
(0.0666666666666667,0.205003159893191)
(0.0676676676676676,0.202292158487797)
(0.0686686686686687,0.199577408482611)
(0.0696696696696697,0.196860030043883)
(0.0706706706706707,0.194141129750048)
(0.0716716716716717,0.191421799904689)
(0.0726726726726726,0.188703117872963)
(0.0736736736736737,0.185986145441975)
(0.0746746746746747,0.183271928205519)
(0.0756756756756757,0.18056149497355)
(0.0766766766766767,0.177855857206752)
(0.0776776776776777,0.175156008476492)
(0.0786786786786787,0.172462923950414)
(0.0796796796796797,0.169777559903914)
(0.0806806806806807,0.167100853257672)
(0.0816816816816817,0.164433721141379)
(0.0826826826826828,0.161777060483784)
(0.0836836836836837,0.159131747629111)
(0.0846846846846847,0.156498637979889)
(0.0856856856856857,0.153878565666193)
(0.0866866866866867,0.15127234324124)
(0.0876876876876878,0.148680761403284)
(0.0886886886886887,0.146104588743677)
(0.0896896896896897,0.14354457152096)
(0.0906906906906907,0.141001433460813)
(0.0916916916916917,0.138475875581637)
(0.0926926926926928,0.135968576045528)
(0.0936936936936937,0.133480190034378)
(0.0946946946946947,0.131011349650792)
(0.0956956956956957,0.128562663843487)
(0.0966966966966967,0.126134718356819)
(0.0976976976976978,0.123728075704041)
(0.0986986986986987,0.121343275163901)
(0.0996996996996997,0.118980832800112)
(0.100700700700701,0.116641241503264)
(0.101701701701702,0.11432497105468)
(0.102702702702703,0.112032468211717)
(0.103703703703704,0.109764156813992)
(0.104704704704705,0.107520437909988)
(0.105705705705706,0.105301689903491)
(0.106706706706707,0.103108268719268)
(0.107707707707708,0.100940507987417)
(0.108708708708709,0.0987987192457756)
(0.10970970970971,0.0966831921597672)
(0.110710710710711,0.0945941947590777)
(0.111711711711712,0.0925319736905112)
(0.112712712712713,0.0904967544863864)
(0.113713713713714,0.0884887418478239)
(0.114714714714715,0.0865081199422603)
(0.115715715715716,0.0845550527145338)
(0.116716716716717,0.0826296842108673)
(0.117717717717718,0.0807321389150829)
(0.118718718718719,0.0788625220963763)
(0.11971971971972,0.0770209201679745)
(0.120720720720721,0.0752074010560105)
(0.121721721721722,0.0734220145779415)
(0.122722722722723,0.0716647928298423)
(0.123723723723724,0.069935750581912)
(0.124724724724725,0.0682348856815297)
(0.125725725725726,0.0665621794632097)
(0.126726726726727,0.0649175971648041)
(0.127727727727728,0.0633010883493125)
(0.128728728728729,0.0617125873316673)
(0.12972972972973,0.060152013609866)
(0.130730730730731,0.0586192722998405)
(0.131731731731732,0.0571142545734552)
(0.132732732732733,0.0556368380990408)
(0.133733733733734,0.0541868874838834)
(0.134734734734735,0.0527642547180951)
(0.135735735735736,0.0513687796193139)
(0.136736736736737,0.0500002902776844)
(0.137737737737738,0.0486586035005928)
(0.138738738738739,0.0473435252566374)
(0.13973973973974,0.0460548511183365)
(0.140740740740741,0.044792366703086)
(0.141741741741742,0.0435558481118967)
(0.142742742742743,0.0423450623654575)
(0.143743743743744,0.041159767837084)
(0.144744744744745,0.0399997146821332)
(0.145745745745746,0.0388646452634761)
(0.146746746746747,0.0377542945726403)
(0.147747747747748,0.0366683906462517)
(0.148748748748749,0.0356066549774166)
(0.14974974974975,0.0345688029217109)
(0.150750750750751,0.0335545440974511)
(0.151751751751752,0.0325635827799462)
(0.152752752752753,0.0315956182894419)
(0.153753753753754,0.0306503453724871)
(0.154754754754755,0.0297274545764716)
(0.155755755755756,0.0288266326170973)
(0.156756756756757,0.0279475627385632)
(0.157757757757758,0.0270899250662637)
(0.158758758758759,0.0262533969518101)
(0.15975975975976,0.0254376533102091)
(0.160760760760761,0.0246423669490405)
(0.161761761761762,0.0238672088894973)
(0.162762762762763,0.0231118486791644)
(0.163763763763764,0.0223759546964276)
(0.164764764764765,0.0216591944464197)
(0.165765765765766,0.0209612348484257)
(0.166766766766767,0.0202817425146807)
(0.167767767767768,0.0196203840205115)
(0.168768768768769,0.0189768261657832)
(0.16976976976977,0.0183507362276279)
(0.170770770770771,0.0177417822044422)
(0.171771771771772,0.0171496330511559)
(0.172772772772773,0.0165739589057835)
(0.173773773773774,0.016014431307283)
(0.174774774774775,0.0154707234047569)
(0.175775775775776,0.0149425101580414)
(0.176776776776777,0.0144294685297404)
(0.177777777777778,0.0139312776687689)
(0.178778778778779,0.0134476190854815)
(0.17977977977978,0.0129781768184706)
(0.180780780780781,0.0125226375931264)
(0.181781781781782,0.0120806909720587)
(0.182782782782783,0.0116520294974898)
(0.183783783783784,0.0112363488257331)
(0.184784784784785,0.0108333478538793)
(0.185785785785786,0.0104427288388195)
(0.186786786786787,0.0100641975087384)
(0.187787787787788,0.00969746316721805)
(0.188788788788789,0.00934223879009636)
(0.18978978978979,0.00899824111523067)
(0.190790790790791,0.00866519072531893)
(0.191791791791792,0.00834281212393677)
(0.192792792792793,0.00803083380495135)
(0.193793793793794,0.0077289883154755)
(0.194794794794795,0.00743701231252965)
(0.195795795795796,0.00715464661358028)
(0.196796796796797,0.00688163624112594)
(0.197797797797798,0.00661773046150392)
(0.198798798798799,0.00636268281809128)
(0.1997997997998,0.00611625115907581)
(0.200800800800801,0.00587819765997239)
(0.201801801801802,0.00564828884106113)
(0.202802802802803,0.00542629557992357)
(0.203803803803804,0.00521199311925298)
(0.204804804804805,0.00500516107011468)
(0.205805805805806,0.00480558341083116)
(0.206806806806807,0.00461304848166642)
(0.207807807807808,0.00442734897548175)
(0.208808808808809,0.00424828192453534)
(0.20980980980981,0.00407564868359489)
(0.210810810810811,0.00390925490953171)
(0.211811811811812,0.0037489105375622)
(0.212812812812813,0.0035944297543007)
(0.213813813813814,0.00344563096778532)
(0.214814814814815,0.0033023367746358)
(0.215815815815816,0.00316437392449978)
(0.216816816816817,0.00303157328194139)
(0.217817817817818,0.00290376978592246)
(0.218818818818819,0.0027808024070247)
(0.21981981981982,0.00266251410255703)
(0.220820820820821,0.0025487517696897)
(0.221821821821822,0.00243936619675337)
(0.222822822822823,0.00233421201283772)
(0.223823823823824,0.00223314763582118)
(0.224824824824825,0.00213603521895949)
(0.225825825825826,0.00204274059615737)
(0.226826826826827,0.00195313322604409)
(0.227827827827828,0.00186708613497004)
(0.228828828828829,0.00178447585903773)
(0.22982982982983,0.00170518238527706)
(0.230830830830831,0.00162908909207105)
(0.231831831831832,0.00155608268893449)
(0.232832832832833,0.00148605315574421)
(0.233833833833834,0.00141889368151635)
(0.234834834834835,0.001354500602822)
(0.235835835835836,0.00129277334192917)
(0.236836836836837,0.00123361434475532)
(0.237837837837838,0.00117692901871131)
(0.238838838838839,0.00112262567051398)
(0.23983983983984,0.00107061544404098)
(0.240840840840841,0.00102081225829828)
(0.241841841841842,0.000973132745567317)
(0.242842842842843,0.000927496189795078)
(0.243843843843844,0.00088382446528781)
(0.244844844844845,0.000842041975765108)
(0.245845845845846,0.000802075593828453)
(0.246846846846847,0.00076385460089499)
(0.247847847847848,0.000727310627644308)
(0.248848848848849,0.000692377595023097)
(0.24984984984985,0.000658991655849596)
(0.250850850850851,0.000627091137056976)
(0.251851851851852,0.000596616482612052)
(0.252852852852853,0.000567510197143004)
(0.253853853853854,0.000539716790307314)
(0.254854854854855,0.000513182721928465)
(0.255855855855856,0.000487856347927642)
(0.256856856856857,0.00046368786707424)
(0.257857857857858,0.000440629268576713)
(0.258858858858859,0.000418634280533161)
(0.25985985985986,0.000397658319258857)
(0.260860860860861,0.000377658439505898)
(0.261861861861862,0.000358593285588236)
(0.262862862862863,0.000340423043423376)
(0.263863863863864,0.000323109393500334)
(0.264864864864865,0.000306615464781593)
(0.265865865865866,0.000290905789545241)
(0.266866866866867,0.000275946259171793)
(0.267867867867868,0.000261704080878796)
(0.268868868868869,0.000248147735404786)
(0.26986986986987,0.000235246935642852)
(0.270870870870871,0.000222972586222743)
(0.271871871871872,0.000211296744039241)
(0.272872872872873,0.000200192579723345)
(0.273873873873874,0.000189634340051738)
(0.274874874874875,0.00017959731128895)
(0.275875875875876,0.000170057783455694)
(0.276876876876877,0.000160993015515903)
(0.277877877877878,0.000152381201474201)
(0.278878878878879,0.0001442014373747)
(0.27987987987988,0.000136433689191305)
(0.280880880880881,0.00012905876159905)
(0.281881881881882,0.000122058267615285)
(0.282882882882883,0.000115414599099072)
(0.283883883883884,0.00010911089809651)
(0.284884884884885,0.000103131029019294)
(0.285885885885886,9.74595516433665e-05)
(0.286886886886887,9.20816949141069e-05)
(0.287887887887888,8.69833315441906e-05)
(0.288888888888889,8.21509533899124e-05)
(0.28988988988989,7.75716475915149e-05)
(0.290890890890891,7.32330734628282e-05)
(0.291891891891892,6.91234401153258e-05)
(0.292892892892893,6.52314848015499e-05)
(0.293893893893894,6.15464519627149e-05)
(0.294894894894895,5.80580729652112e-05)
(0.295895895895896,5.4756546510654e-05)
(0.296896896896897,5.16325197040785e-05)
(0.297897897897898,4.86770697648724e-05)
(0.298898898898899,4.58816863650391e-05)
(0.2998998998999,4.32382545794163e-05)
(0.300900900900901,4.07390384325347e-05)
(0.301901901901902,3.83766650268639e-05)
(0.302902902902903,3.61441092372976e-05)
(0.303903903903904,3.40346789568356e-05)
(0.304904904904905,3.20420008785438e-05)
(0.305905905905906,3.01600067990279e-05)
(0.306906906906907,2.83829204288007e-05)
(0.307907907907908,2.67052446951076e-05)
(0.308908908908909,2.51217495229469e-05)
(0.30990990990991,2.36274600802223e-05)
(0.310910910910911,2.221764547317e-05)
(0.311911911911912,2.08878078784102e-05)
(0.312912912912913,1.96336720982054e-05)
(0.313913913913914,1.84511755257269e-05)
(0.314914914914915,1.73364585073755e-05)
(0.315915915915916,1.62858550894407e-05)
(0.316916916916917,1.52958841366276e-05)
(0.317917917917918,1.4363240810239e-05)
(0.318918918918919,1.34847883940477e-05)
(0.31991991991992,1.26575504561576e-05)
(0.320920920920921,1.18787033354084e-05)
(0.321921921921922,1.1145568941144e-05)
(0.322922922922923,1.04556078554254e-05)
(0.323923923923924,9.80641272703476e-06)
(0.324924924924925,9.19570194687929e-06)
(0.325925925925926,8.62131359466934e-06)
(0.326926926926927,8.08119964700581e-06)
(0.327927927927928,7.57342043727577e-06)
(0.328928928928929,7.09613935801428e-06)
(0.32992992992993,6.64761779664856e-06)
(0.330930930930931,6.22621029579775e-06)
(0.331931931931932,5.83035992955357e-06)
(0.332932932932933,5.45859388741972e-06)
(0.333933933933934,5.10951925783397e-06)
(0.334934934934935,4.78181900344239e-06)
(0.335935935935936,4.47424812053495e-06)
(0.336936936936937,4.18562997529049e-06)
(0.337937937937938,3.91485280971057e-06)
(0.338938938938939,3.66086641035243e-06)
(0.33993993993994,3.42267893319556e-06)
(0.340940940940941,3.1993538781973e-06)
(0.341941941941942,2.99000720731e-06)
(0.342942942942943,2.79380459994315e-06)
(0.343943943943944,2.60995884006209e-06)
(0.344944944944945,2.43772732931744e-06)
(0.345945945945946,2.27640972079723e-06)
(0.346946946946947,2.12534566818769e-06)
(0.347947947947948,1.98391268531675e-06)
(0.348948948948949,1.85152411123853e-06)
(0.34994994994995,1.7276271761965e-06)
(0.350950950950951,1.61170116397666e-06)
(0.351951951951952,1.50325566633299e-06)
(0.352952952952953,1.40182892533128e-06)
(0.353953953953954,1.30698625961867e-06)
(0.354954954954955,1.21831857078141e-06)
(0.355955955955956,1.13544092610462e-06)
(0.356956956956957,1.05799121419463e-06)
(0.357957957957958,9.85628870066154e-07)
(0.358958958958959,9.18033666434496e-07)
(0.35995995995996,8.54904568086231e-07)
(0.360960960960961,7.9595864633058e-07)
(0.361961961961962,7.40930050658758e-07)
(0.362962962962963,6.89569034858949e-07)
(0.363963963963964,6.41641034951116e-07)
(0.364964964964965,5.96925796418497e-07)
(0.365965965965966,5.55216548321045e-07)
(0.366966966966967,5.16319221981105e-07)
(0.367967967967968,4.80051712032398e-07)
(0.368968968968969,4.46243177720917e-07)
(0.36996996996997,4.14733382440139e-07)
(0.370970970970971,3.85372069573142e-07)
(0.371971971971972,3.58018372801342e-07)
(0.372972972972973,3.32540259123009e-07)
(0.373973973973974,3.08814002905239e-07)
(0.374974974974975,2.86723689370288e-07)
(0.375975975975976,2.66160745991395e-07)
(0.376976976976977,2.47023500344596e-07)
(0.377977977977978,2.29216763031356e-07)
(0.378978978978979,2.12651434352559e-07)
(0.37997997997998,1.9724413347735e-07)
(0.380980980980981,1.8291684891064e-07)
(0.381981981981982,1.69596609120995e-07)
(0.382982982982983,1.57215172245937e-07)
(0.383983983983984,1.4570873384479e-07)
(0.384984984984985,1.35017651719942e-07)
(0.385985985985986,1.25086186875923e-07)
(0.386986986986987,1.15862259732207e-07)
(0.387987987987988,1.07297220749958e-07)
(0.388988988988989,9.93456346754132e-08)
(0.38998998998999,9.19650776430833e-08)
(0.390990990990991,8.51159464206404e-08)
(0.391991991991992,7.87612791142891e-08)
(0.392992992992993,7.28665866886363e-08)
(0.393993993993994,6.73996946886768e-08)
(0.394994994994995,6.23305945835239e-08)
(0.395995995995996,5.76313041820722e-08)
(0.396996996996997,5.32757365998183e-08)
(0.397997997997998,4.92395772837869e-08)
(0.398998998998999,4.55001686288629e-08)
(0.4,4.20364017439087e-08)
};
\end{axis}

\end{tikzpicture}


==> proj_vola_interpolation_1490051243.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$s$},
ylabel={$\overline{b} (t,s)$},
xmin=240, xmax=400,
ymin=500, ymax=2500,
every axis plot/.append style={semithick},
axis on top,
xmajorgrids,
ymajorgrids
]
\addplot [red]
coordinates {
(290.816326530612,1191.10904375532)
(296.938775510204,1247.66566176954)
(303.061224489796,1318.59091960167)
(309.183673469388,1374.97493821914)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(290.816326530612,1185.06130402384)
(296.938775510204,1249.04086621113)
(303.061224489796,1313.48162391102)
(309.183673469388,1374.25725681681)

};
\addplot [red]
coordinates {
(290.816326530612,1146.86561582063)
(296.938775510204,1206.3915512466)
(303.061224489796,1281.54209326253)
(309.183673469388,1347.62346637523)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(290.816326530612,1149.3949185866)
(296.938775510204,1212.72211500026)
(303.061224489796,1278.16780925543)
(309.183673469388,1345.21877726127)

};
\addplot [red]
coordinates {
(284.69387755102,1066.28663893077)
(290.816326530612,1127.00432771262)
(296.938775510204,1192.3760495446)
(303.061224489796,1258.4798080632)
(309.183673469388,1327.16950178629)
(315.30612244898,1399.55389461946)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(284.69387755102,1066.93728729293)
(290.816326530612,1128.60854928931)
(296.938775510204,1192.59333469468)
(303.061224489796,1258.93020911215)
(309.183673469388,1327.65773814484)
(315.30612244898,1398.81448739586)

};
\addplot [red]
coordinates {
(284.69387755102,1056.76857611466)
(290.816326530612,1117.53327500338)
(296.938775510204,1181.93701476603)
(303.061224489796,1248.7078850284)
(309.183673469388,1317.69445837396)
(315.30612244898,1389.29375586558)
(321.428571428571,1463.68464192181)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(284.69387755102,1056.41415003712)
(290.816326530612,1118.03544718234)
(296.938775510204,1182.00196042537)
(303.061224489796,1248.43887850433)
(309.183673469388,1317.47139015735)
(315.30612244898,1389.22468412259)
(321.428571428571,1463.82394913817)

};
\addplot [red]
coordinates {
(284.69387755102,1050.93431053701)
(290.816326530612,1112.32940035282)
(296.938775510204,1176.2001868138)
(303.061224489796,1242.96665427854)
(309.183673469388,1312.1333369446)
(315.30612244898,1383.62128445841)
(321.428571428571,1458.58228792973)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(284.69387755102,1050.94679413777)
(290.816326530612,1112.39730789497)
(296.938775510204,1176.37970615402)
(303.061224489796,1242.91205408685)
(309.183673469388,1312.01241686537)
(315.30612244898,1383.69885966152)
(321.428571428571,1457.9894476472)

};
\addplot [red]
coordinates {
(278.571428571429,989.10129811015)
(284.69387755102,1048.06931160309)
(290.816326530612,1109.19646326654)
(296.938775510204,1173.00381467734)
(303.061224489796,1239.35716735267)
(309.183673469388,1308.87224988189)
(315.30612244898,1380.38021017439)
(321.428571428571,1455.10019433077)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(278.571428571429,989.165585965565)
(284.69387755102,1048.01349391031)
(290.816326530612,1109.33418580125)
(296.938775510204,1173.17244379125)
(303.061224489796,1239.57305003319)
(309.183673469388,1308.58078667996)
(315.30612244898,1380.24043588443)
(321.428571428571,1454.59677979948)

};
\addplot [red]
coordinates {
(278.571428571429,987.655982184848)
(284.69387755102,1046.28478818033)
(290.816326530612,1107.63705625802)
(296.938775510204,1171.1450229389)
(303.061224489796,1237.65138772125)
(309.183673469388,1306.50613272308)
(315.30612244898,1378.22872230598)
(321.428571428571,1452.21855083898)
(327.551020408163,1529.41056984773)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(278.571428571429,987.744977126397)
(284.69387755102,1046.43379629187)
(290.816326530612,1107.62857717839)
(296.938775510204,1171.36663166041)
(303.061224489796,1237.68527161241)
(309.183673469388,1306.62180890885)
(315.30612244898,1378.21355542421)
(321.428571428571,1452.49782303296)
(327.551020408163,1529.51192360956)

};
\addplot [red]
coordinates {
(278.571428571429,986.954598630519)
(284.69387755102,1045.52118083113)
(290.816326530612,1106.58077682802)
(296.938775510204,1170.23948662261)
(303.061224489796,1236.60891990049)
(309.183673469388,1305.3541831723)
(315.30612244898,1377.03942622211)
(321.428571428571,1451.28300838875)
(327.551020408163,1528.0282339803)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(278.571428571429,986.963556544492)
(284.69387755102,1045.580427604)
(290.816326530612,1106.69842816889)
(296.938775510204,1170.35615779221)
(303.061224489796,1236.59221602701)
(309.183673469388,1305.44520242633)
(315.30612244898,1376.95371654322)
(321.428571428571,1451.15635793072)
(327.551020408163,1528.09172614188)

};
\addplot [red]
coordinates {
(272.448979591837,930.41959778687)
(278.571428571429,986.497238817639)
(284.69387755102,1045.1204649943)
(290.816326530612,1106.09519155778)
(296.938775510204,1169.71895307679)
(303.061224489796,1235.89230076121)
(309.183673469388,1304.75746413895)
(315.30612244898,1376.19180360389)
(321.428571428571,1450.36181153084)
(327.551020408163,1527.19693362656)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(272.448979591837,930.456861883285)
(278.571428571429,986.54850748399)
(284.69387755102,1045.10968543206)
(290.816326530612,1106.17669610762)
(296.938775510204,1169.78583989075)
(303.061224489796,1235.97341716158)
(309.183673469388,1304.77572830021)
(315.30612244898,1376.22907368675)
(321.428571428571,1450.3697537013)
(327.551020408163,1527.23406872397)

};
\addplot [red]
coordinates {
(272.448979591837,930.220443756903)
(278.571428571429,986.349814390945)
(284.69387755102,1044.88346242526)
(290.816326530612,1105.86308425516)
(296.938775510204,1169.43639902969)
(303.061224489796,1235.56765632893)
(309.183673469388,1304.30302790289)
(315.30612244898,1375.81313829793)
(321.428571428571,1449.91272512375)
(327.551020408163,1526.69556220798)
(333.673469387755,1606.3461812029)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(272.448979591837,930.250141258892)
(278.571428571429,986.323807737809)
(284.69387755102,1044.86091425921)
(290.816326530612,1105.89850161082)
(296.938775510204,1169.47361058041)
(303.061224489796,1235.6232819557)
(309.183673469388,1304.38455652443)
(315.30612244898,1375.79447507436)
(321.428571428571,1449.89007839321)
(327.551020408163,1526.70840726874)
(333.673469387755,1606.28650248868)

};
\addplot [red]
coordinates {
(272.448979591837,930.11883980445)
(278.571428571429,986.223805697357)
(284.69387755102,1044.75081474899)
(290.816326530612,1105.72678162857)
(296.938775510204,1169.31540111123)
(303.061224489796,1235.37595467894)
(309.183673469388,1304.14149549904)
(315.30612244898,1375.50720492023)
(321.428571428571,1449.55793192701)
(327.551020408163,1526.37804041013)
(333.673469387755,1605.91666541683)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(272.448979591837,930.152608033185)
(278.571428571429,986.211123014581)
(284.69387755102,1044.7303179142)
(290.816326530612,1105.7473972498)
(296.938775510204,1169.29956553914)
(303.061224489796,1235.42402729996)
(309.183673469388,1304.15798705002)
(315.30612244898,1375.53864930708)
(321.428571428571,1449.60321858889)
(327.551020408163,1526.38889941319)
(333.673469387755,1605.93289629775)

};
\addplot [red]
coordinates {
(272.448979591837,930.099699016624)
(278.571428571429,986.174981245933)
(284.69387755102,1044.66838901388)
(290.816326530612,1105.68930407122)
(296.938775510204,1169.20984320468)
(303.061224489796,1235.32004845045)
(309.183673469388,1304.04525824395)
(315.30612244898,1375.39509173169)
(321.428571428571,1449.44082100758)
(327.551020408163,1526.23158748008)
(333.673469387755,1605.71873085623)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(272.448979591837,930.120576891242)
(278.571428571429,986.167894359812)
(284.69387755102,1044.67568954988)
(290.816326530612,1105.68068536819)
(296.938775510204,1169.21960472147)
(303.061224489796,1235.32917051648)
(309.183673469388,1304.04610565995)
(315.30612244898,1375.40713305863)
(321.428571428571,1449.44897561925)
(327.551020408163,1526.20835624855)
(333.673469387755,1605.72199785329)

};
\addplot [red]
coordinates {
(272.448979591837,930.116992065559)
(278.571428571429,986.175652894871)
(284.69387755102,1044.67752232559)
(290.816326530612,1105.67318955196)
(296.938775510204,1169.18482605363)
(303.061224489796,1235.27157282471)
(309.183673469388,1303.98951812417)
(315.30612244898,1375.34013380665)
(321.428571428571,1449.38740478588)
(327.551020408163,1526.14178315074)
(333.673469387755,1605.62239884941)
(339.795918367347,1687.87769397507)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(272.448979591837,930.128356637185)
(278.571428571429,986.166869792377)
(284.69387755102,1044.66709170826)
(290.816326530612,1105.66507286683)
(296.938775510204,1169.19686375007)
(303.061224489796,1235.29851483999)
(309.183673469388,1304.00607661857)
(315.30612244898,1375.35559956781)
(321.428571428571,1449.38313416971)
(327.551020408163,1526.12473090626)
(333.673469387755,1605.61644025945)
(339.795918367347,1687.89431271127)

};
\addplot [red]
coordinates {
(266.326530612245,876.4639562138)
(272.448979591837,930.144365356198)
(278.571428571429,986.208013413748)
(284.69387755102,1044.70594969856)
(290.816326530612,1105.68219832714)
(296.938775510204,1169.20177735804)
(303.061224489796,1235.29063070217)
(309.183673469388,1303.98830504771)
(315.30612244898,1375.33260871262)
(321.428571428571,1449.37020508007)
(327.551020408163,1526.11528538288)
(333.673469387755,1605.59955688402)
(339.795918367347,1687.84442422825)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(266.326530612245,876.533298138762)
(272.448979591837,930.150076908771)
(278.571428571429,986.190004508012)
(284.69387755102,1044.689376159)
(290.816326530612,1105.68448708424)
(296.938775510204,1169.21163250624)
(303.061224489796,1235.30710764751)
(309.183673469388,1304.00720773057)
(315.30612244898,1375.34822797792)
(321.428571428571,1449.36646361207)
(327.551020408163,1526.09820985553)
(333.673469387755,1605.57976193082)
(339.795918367347,1687.84741506044)

};
\addplot [red]
coordinates {
(266.326530612245,876.505273883449)
(272.448979591837,930.186605354459)
(278.571428571429,986.249946370535)
(284.69387755102,1044.74416651812)
(290.816326530612,1105.72789693982)
(296.938775510204,1169.23406764456)
(303.061224489796,1235.32082416202)
(309.183673469388,1304.01452105096)
(315.30612244898,1375.36253011105)
(321.428571428571,1449.39130921129)
(327.551020408163,1526.12030304507)
(333.673469387755,1605.59763007615)
(339.795918367347,1687.83846950575)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(266.326530612245,876.578149683396)
(272.448979591837,930.185134419523)
(278.571428571429,986.220479289345)
(284.69387755102,1044.71911534692)
(290.816326530612,1105.71597364633)
(296.938775510204,1169.24598524161)
(303.061224489796,1235.34408118685)
(309.183673469388,1304.04519253609)
(315.30612244898,1375.38425034341)
(321.428571428571,1449.39618566287)
(327.551020408163,1526.11592954853)
(333.673469387755,1605.57841305446)
(339.795918367347,1687.81856723471)

};
\addplot [red]
coordinates {
(266.326530612245,876.556474822627)
(272.448979591837,930.237914350875)
(278.571428571429,986.300305554301)
(284.69387755102,1044.79677982247)
(290.816326530612,1105.77653455069)
(296.938775510204,1169.28800743619)
(303.061224489796,1235.36775181477)
(309.183673469388,1304.0595801091)
(315.30612244898,1375.40511980154)
(321.428571428571,1449.43289483601)
(327.551020408163,1526.16928712482)
(333.673469387755,1605.63361121782)
(339.795918367347,1687.86618382886)
(345.918367346939,1772.88601373182)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(266.326530612245,876.598754250301)
(272.448979591837,930.21954550924)
(278.571428571429,986.264840027366)
(284.69387755102,1044.76997802003)
(290.816326530612,1105.7702997026)
(296.938775510204,1169.30114529042)
(303.061224489796,1235.39785499886)
(309.183673469388,1304.09576904325)
(315.30612244898,1375.43022763897)
(321.428571428571,1449.43657100137)
(327.551020408163,1526.15013934579)
(333.673469387755,1605.60627288761)
(339.795918367347,1687.84031184217)
(345.918367346939,1772.88759642483)

};
\addplot [red]
coordinates {
(266.326530612245,876.609979543625)
(272.448979591837,930.292996912643)
(278.571428571429,986.356964176327)
(284.69387755102,1044.85441008819)
(290.816326530612,1105.83327563583)
(296.938775510204,1169.34405704728)
(303.061224489796,1235.42631899522)
(309.183673469388,1304.12245806348)
(315.30612244898,1375.46233451814)
(321.428571428571,1449.4865937871)
(327.551020408163,1526.22046916963)
(333.673469387755,1605.69473770652)
(339.795918367347,1687.92481408043)
(345.918367346939,1772.93216894488)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(266.326530612245,876.63946460772)
(272.448979591837,930.269385969558)
(278.571428571429,986.320730190711)
(284.69387755102,1044.82932473929)
(290.816326530612,1105.83099708338)
(296.938775510204,1169.36157469111)
(303.061224489796,1235.45688503057)
(309.183673469388,1304.15275556986)
(315.30612244898,1375.48501377709)
(321.428571428571,1449.48948712036)
(327.551020408163,1526.20200306778)
(333.673469387755,1605.65838908745)
(339.795918367347,1687.89447264747)
(345.918367346939,1772.94608121594)

};
\addplot [red]
coordinates {
(266.326530612245,876.666852695716)
(272.448979591837,930.35218899491)
(278.571428571429,986.41719630018)
(284.69387755102,1044.91523351131)
(290.816326530612,1105.89619094929)
(296.938775510204,1169.40721784971)
(303.061224489796,1235.4910860894)
(309.183673469388,1304.18656333268)
(315.30612244898,1375.5297277879)
(321.428571428571,1449.55295505003)
(327.551020408163,1526.28536177234)
(333.673469387755,1605.75709629704)
(339.795918367347,1687.98784384516)
(345.918367346939,1772.99893231979)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(266.326530612245,876.686126923562)
(272.448979591837,930.317628431904)
(278.571428571429,986.372159260799)
(284.69387755102,1044.88500656035)
(290.816326530612,1105.89145748065)
(296.938775510204,1169.42679917182)
(303.061224489796,1235.52631878394)
(309.183673469388,1304.22530346713)
(315.30612244898,1375.55904037148)
(321.428571428571,1449.5628166471)
(327.551020408163,1526.27191944409)
(333.673469387755,1605.72163591255)
(339.795918367347,1687.94725320258)
(345.918367346939,1772.98405846429)

};
\addplot [red]
coordinates {
(266.326530612245,876.724833998512)
(272.448979591837,930.411805642519)
(278.571428571429,986.478588418262)
(284.69387755102,1044.9781471277)
(290.816326530612,1105.96219946321)
(296.938775510204,1169.47366530653)
(303.061224489796,1235.55920553883)
(309.183673469388,1304.25561312396)
(315.30612244898,1375.60012909225)
(321.428571428571,1449.62514102732)
(327.551020408163,1526.35974505103)
(333.673469387755,1605.83001666339)
(339.795918367347,1688.05961548474)
(345.918367346939,1773.07255689417)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(266.326530612245,876.731011287761)
(272.448979591837,930.369240030355)
(278.571428571429,986.42967182198)
(284.69387755102,1044.94756854947)
(290.816326530612,1105.95819209967)
(296.938775510204,1169.49680435941)
(303.061224489796,1235.59866721552)
(309.183673469388,1304.29904255485)
(315.30612244898,1375.63319226423)
(321.428571428571,1449.63637823051)
(327.551020408163,1526.3438623405)
(333.673469387755,1605.79090648106)
(339.795918367347,1688.01277253902)
(345.918367346939,1773.04472240122)

};
\addplot [red]
coordinates {
(266.326530612245,876.783685928944)
(272.448979591837,930.473026520639)
(278.571428571429,986.541902954656)
(284.69387755102,1045.04331501913)
(290.816326530612,1106.02854498252)
(296.938775510204,1169.54271353254)
(303.061224489796,1235.62925024869)
(309.183673469388,1304.32800734609)
(315.30612244898,1375.67343437044)
(321.428571428571,1449.69988763589)
(327.551020408163,1526.43497903731)
(333.673469387755,1605.90711607062)
(339.795918367347,1688.13825854822)
(345.918367346939,1773.15082894768)
(352.040816326531,1860.96164755429)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(266.326530612245,876.784824401042)
(272.448979591837,930.428266065148)
(278.571428571429,986.492776995365)
(284.69387755102,1045.01378113844)
(290.816326530612,1106.02670244114)
(296.938775510204,1169.5669648502)
(303.061224489796,1235.66999231238)
(309.183673469388,1304.37120877443)
(315.30612244898,1375.70603818311)
(321.428571428571,1449.70990448515)
(327.551020408163,1526.41823162733)
(333.673469387755,1605.86644355638)
(339.795918367347,1688.08996421907)
(345.918367346939,1773.12421756213)
(352.040816326531,1861.00462753233)

};
\addplot [red]
coordinates {
(260.204081632653,825.474202480719)
(266.326530612245,876.842860308242)
(272.448979591837,930.53452384103)
(278.571428571429,986.605546944736)
(284.69387755102,1045.10964781995)
(290.816326530612,1106.09638370487)
(296.938775510204,1169.61270827788)
(303.061224489796,1235.70125846432)
(309.183673469388,1304.40113756517)
(315.30612244898,1375.74865320913)
(321.428571428571,1449.77635998327)
(327.551020408163,1526.51351008684)
(333.673469387755,1605.98656267943)
(339.795918367347,1688.21959773339)
(345.918367346939,1773.23284000546)
(352.040816326531,1861.04532747319)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(260.204081632653,825.593940320474)
(266.326530612245,876.845663382038)
(272.448979591837,930.486377611646)
(278.571428571429,986.550906226522)
(284.69387755102,1045.07407244389)
(290.816326530612,1106.09069948098)
(296.938775510204,1169.63561055502)
(303.061224489796,1235.74362888323)
(309.183673469388,1304.44957768283)
(315.30612244898,1375.78828017106)
(321.428571428571,1449.79455956513)
(327.551020408163,1526.50323908228)
(333.673469387755,1605.94914193972)
(339.795918367347,1688.16709135469)
(345.918367346939,1773.19191054441)
(352.040816326531,1861.0584227261)

};
\addplot [red]
coordinates {
(260.204081632653,825.531258497717)
(266.326530612245,876.902327352754)
(272.448979591837,930.596418937762)
(278.571428571429,986.669853672708)
(284.69387755102,1045.17630311803)
(290.816326530612,1106.16523223269)
(296.938775510204,1169.68353638829)
(303.061224489796,1235.77412049233)
(309.183673469388,1304.47580779626)
(315.30612244898,1375.82566835859)
(321.428571428571,1449.85483515308)
(327.551020408163,1526.59360198593)
(333.673469387755,1606.0684373596)
(339.795918367347,1688.30256757184)
(345.918367346939,1773.31683556114)
(352.040816326531,1861.13095795803)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(260.204081632653,825.650059718457)
(266.326530612245,876.902670504949)
(272.448979591837,930.545201158477)
(278.571428571429,986.612265508402)
(284.69387755102,1045.13847738409)
(290.816326530612,1106.1584506149)
(296.938775510204,1169.70679903019)
(303.061224489796,1235.81813645934)
(309.183673469388,1304.52707673169)
(315.30612244898,1375.86823367662)
(321.428571428571,1449.87622112349)
(327.551020408163,1526.58565290166)
(333.673469387755,1606.03114284049)
(339.795918367347,1688.24730476934)
(345.918367346939,1773.26875251758)
(352.040816326531,1861.13009991457)

};
\addplot [red]
coordinates {
(260.204081632653,825.588467118718)
(266.326530612245,876.962093049831)
(272.448979591837,930.658520643742)
(278.571428571429,986.73433718362)
(284.69387755102,1045.24298704506)
(290.816326530612,1106.23433480945)
(296.938775510204,1169.75480917481)
(303.061224489796,1235.84747909885)
(309.183673469388,1304.55130079204)
(315.30612244898,1375.90275107257)
(321.428571428571,1449.93394000146)
(327.551020408163,1526.67471585361)
(333.673469387755,1606.15114617138)
(339.795918367347,1688.38677362739)
(345.918367346939,1773.40308447181)
(352.040816326531,1861.21834869213)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(260.204081632653,825.720532918899)
(266.326530612245,876.967229670466)
(272.448979591837,930.606726677911)
(278.571428571429,986.673170659201)
(284.69387755102,1045.20070833231)
(290.816326530612,1106.2234864152)
(296.938775510204,1169.77565162584)
(303.061224489796,1235.8913506822)
(309.183673469388,1304.60473030225)
(315.30612244898,1375.94993720397)
(321.428571428571,1449.96111810531)
(327.551020408163,1526.67241972425)
(333.673469387755,1606.11798877876)
(339.795918367347,1688.3319719868)
(345.918367346939,1773.34851606635)
(352.040816326531,1861.20176773537)

};
\addplot [red]
coordinates {
(260.204081632653,825.645717884017)
(266.326530612245,877.021847958232)
(272.448979591837,930.72072811964)
(278.571428571429,986.798992598645)
(284.69387755102,1045.30996735049)
(290.816326530612,1106.30361270329)
(296.938775510204,1169.82638957589)
(303.061224489796,1235.92109652002)
(309.183673469388,1304.62714903852)
(315.30612244898,1375.98048556093)
(321.428571428571,1450.01372809707)
(327.551020408163,1526.75609297941)
(333.673469387755,1606.23436811085)
(339.795918367347,1688.47181158432)
(345.918367346939,1773.48961107034)
(352.040816326531,1861.30638061735)
(358.163265306122,1951.93902284873)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(260.204081632653,825.77186095065)
(266.326530612245,877.017122539232)
(272.448979591837,930.657916893658)
(278.571428571429,986.727820521674)
(284.69387755102,1045.26040993103)
(290.816326530612,1106.28926162946)
(296.938775510204,1169.84795212472)
(303.061224489796,1235.97005792456)
(309.183673469388,1304.68915553672)
(315.30612244898,1376.03882146895)
(321.428571428571,1450.05263222898)
(327.551020408163,1526.76416432458)
(333.673469387755,1606.20699426348)
(339.795918367347,1688.41469855344)
(345.918367346939,1773.42085370219)
(352.040816326531,1861.25903621748)
(358.163265306122,1951.96282260707)

};
\addplot [red]
coordinates {
(260.204081632653,825.702998799953)
(266.326530612245,877.08165119558)
(272.448979591837,930.783021980665)
(278.571428571429,986.863734845759)
(284.69387755102,1045.37709881703)
(290.816326530612,1106.37306980942)
(296.938775510204,1169.8980681707)
(303.061224489796,1235.99499432907)
(309.183673469388,1304.70319047468)
(315.30612244898,1376.05856246397)
(321.428571428571,1450.09372025428)
(327.551020408163,1526.8380796443)
(333.673469387755,1606.31813399315)
(339.795918367347,1688.55722396358)
(345.918367346939,1773.5768283841)
(352.040816326531,1861.39534262248)
(358.163265306122,1952.02931868524)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(260.204081632653,825.774798830671)
(266.326530612245,877.048470812193)
(272.448979591837,930.710298098379)
(278.571428571429,986.794842381163)
(284.69387755102,1045.33666535248)
(290.816326530612,1106.37032870427)
(296.938775510204,1169.93039412847)
(303.061224489796,1236.051423317)
(309.183673469388,1304.76797796181)
(315.30612244898,1376.11461975484)
(321.428571428571,1450.12591038801)
(327.551020408163,1526.83641155327)
(333.673469387755,1606.28068494255)
(339.795918367347,1688.49329224778)
(345.918367346939,1773.5087951609)
(352.040816326531,1861.36175537385)
(358.163265306122,1952.08673457856)

};
\addplot [red]
coordinates {
(260.204081632653,825.760277345159)
(266.326530612245,877.141475765683)
(272.448979591837,930.845349018258)
(278.571428571429,986.928498231319)
(284.69387755102,1045.44425370956)
(290.816326530612,1106.44257180413)
(296.938775510204,1169.96985111543)
(303.061224489796,1236.06898193666)
(309.183673469388,1304.77931288078)
(315.30612244898,1376.13679081145)
(321.428571428571,1450.17395235748)
(327.551020408163,1526.92020803638)
(333.673469387755,1606.40208772201)
(339.795918367347,1688.64306931864)
(345.918367346939,1773.66433774093)
(352.040816326531,1861.48447300888)
(358.163265306122,1952.11995055711)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(260.204081632653,825.781571707382)
(266.326530612245,877.073200078659)
(272.448979591837,930.750806858317)
(278.571428571429,986.848994127719)
(284.69387755102,1045.40236396823)
(290.816326530612,1106.44551846121)
(296.938775510204,1170.01305968804)
(303.061224489796,1236.13958973006)
(309.183673469388,1304.85971066865)
(315.30612244898,1376.20802458516)
(321.428571428571,1450.21913356097)
(327.551020408163,1526.92763967744)
(333.673469387755,1606.36814501593)
(339.795918367347,1688.57525165781)
(345.918367346939,1773.58356168443)
(352.040816326531,1861.42767717717)
(358.163265306122,1952.14220021739)

};
\addplot [red]
coordinates {
(260.204081632653,825.817559143677)
(266.326530612245,877.20129800592)
(272.448979591837,930.907675883346)
(278.571428571429,986.993285145755)
(284.69387755102,1045.51145327537)
(290.816326530612,1106.51211396183)
(296.938775510204,1170.04168329964)
(303.061224489796,1236.14303776047)
(309.183673469388,1304.85551863101)
(315.30612244898,1376.215073458)
(321.428571428571,1450.2542543392)
(327.551020408163,1527.00248082058)
(333.673469387755,1606.48619811029)
(339.795918367347,1688.72900719047)
(345.918367346939,1773.75201779655)
(352.040816326531,1861.57381369439)
(358.163265306122,1952.21096984555)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(260.204081632653,825.807911145176)
(266.326530612245,877.100485508249)
(272.448979591837,930.7835907921)
(278.571428571429,986.890755060092)
(284.69387755102,1045.45550637559)
(290.816326530612,1106.51137280195)
(296.938775510204,1170.09188240254)
(303.061224489796,1236.23056324072)
(309.183673469388,1304.96094337986)
(315.30612244898,1376.31655088332)
(321.428571428571,1450.33091381446)
(327.551020408163,1527.03756023664)
(333.673469387755,1606.47001821323)
(339.795918367347,1688.66181580758)
(345.918367346939,1773.64648108308)
(352.040816326531,1861.45754210306)
(358.163265306122,1952.1285269309)

};
\addplot [red]
coordinates {
(260.204081632653,825.87483270912)
(266.326530612245,877.261114429065)
(272.448979591837,930.970003092362)
(278.571428571429,987.058070445241)
(284.69387755102,1045.57865090993)
(290.816326530612,1106.58166588402)
(296.938775510204,1170.11353468149)
(303.061224489796,1236.21711132825)
(309.183673469388,1304.93177858715)
(315.30612244898,1376.29340896774)
(321.428571428571,1450.33461269117)
(327.551020408163,1527.08481802207)
(333.673469387755,1606.57041288449)
(339.795918367347,1688.81506393915)
(345.918367346939,1773.83978331356)
(352.040816326531,1861.66329325864)
(358.163265306122,1952.3020592049)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(260.204081632653,825.839096867923)
(266.326530612245,877.132999029197)
(272.448979591837,930.820718480033)
(278.571428571429,986.935074072749)
(284.69387755102,1045.50888465967)
(290.816326530612,1106.57496909311)
(296.938775510204,1170.16614622539)
(303.061224489796,1236.31523490884)
(309.183673469388,1305.05505399576)
(315.30612244898,1376.41842233849)
(321.428571428571,1450.43815878934)
(327.551020408163,1527.14708220064)
(333.673469387755,1606.57801142469)
(339.795918367347,1688.76376531383)
(345.918367346939,1773.73716272037)
(352.040816326531,1861.53102249664)
(358.163265306122,1952.17816349494)

};
\addplot [red]
coordinates {
(254.081632653061,776.806256734398)
(260.204081632653,825.932094096095)
(266.326530612245,877.320922472248)
(272.448979591837,931.032319163885)
(278.571428571429,987.122852744368)
(284.69387755102,1045.6458478856)
(290.816326530612,1106.65122276622)
(296.938775510204,1170.18538669767)
(303.061224489796,1236.29120078912)
(309.183673469388,1305.00803166893)
(315.30612244898,1376.37176891768)
(321.428571428571,1450.415003678)
(327.551020408163,1527.16716301483)
(333.673469387755,1606.65466904898)
(339.795918367347,1688.90113789003)
(345.918367346939,1773.9276447919)
(352.040816326531,1861.75284457685)
(358.163265306122,1952.3932305162)
(364.285714285714,2045.86336965612)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(254.081632653061,776.928822958609)
(260.204081632653,825.867354989903)
(266.326530612245,877.168248758366)
(272.448979591837,930.863963387144)
(278.571428571429,986.98695799938)
(284.69387755102,1045.56969171822)
(290.816326530612,1106.64462366681)
(296.938775510204,1170.2442129683)
(303.061224489796,1236.40091874582)
(309.183673469388,1305.14720012253)
(315.30612244898,1376.51551622158)
(321.428571428571,1450.53832616609)
(327.551020408163,1527.24808907923)
(333.673469387755,1606.67726408413)
(339.795918367347,1688.85831030394)
(345.918367346939,1773.82368686181)
(352.040816326531,1861.60585288087)
(358.163265306122,1952.23726748429)
(364.285714285714,2045.75038979519)

};
\addplot [red]
coordinates {
(254.081632653061,776.860928503898)
(260.204081632653,825.989341892963)
(266.326530612245,877.380718554944)
(272.448979591837,931.09462448916)
(278.571428571429,987.18762379948)
(284.69387755102,1045.71303520432)
(290.816326530612,1106.72077024769)
(296.938775510204,1170.25723556604)
(303.061224489796,1236.36529046164)
(309.183673469388,1305.08428901999)
(315.30612244898,1376.45013691377)
(321.428571428571,1450.49540782921)
(327.551020408163,1527.24953390303)
(333.673469387755,1606.73893696701)
(339.795918367347,1688.9872429813)
(345.918367346939,1774.01551449104)
(352.040816326531,1861.84241638948)
(358.163265306122,1952.48445163275)
(364.285714285714,2045.95615375348)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(254.081632653061,776.924304400874)
(260.204081632653,825.895733536786)
(266.326530612245,877.221321494033)
(272.448979591837,930.934501282337)
(278.571428571429,987.06870591142)
(284.69387755102,1045.65736839101)
(290.816326530612,1106.73392173082)
(296.938775510204,1170.33179894058)
(303.061224489796,1236.48443303001)
(309.183673469388,1305.22525700884)
(315.30612244898,1376.58770388679)
(321.428571428571,1450.60520667357)
(327.551020408163,1527.31119837892)
(333.673469387755,1606.73911201255)
(339.795918367347,1688.9223805842)
(345.918367346939,1773.89443710358)
(352.040816326531,1861.68871458041)
(358.163265306122,1952.33864602442)
(364.285714285714,2045.87766444533)

};
\addplot [red]
coordinates {
(254.081632653061,776.91558559951)
(260.204081632653,826.04657499363)
(266.326530612245,877.440498786233)
(272.448979591837,931.156916536426)
(278.571428571429,987.252382809208)
(284.69387755102,1045.78021108942)
(290.816326530612,1106.79030899607)
(296.938775510204,1170.3290761456)
(303.061224489796,1236.4393706909)
(309.183673469388,1305.16054369108)
(315.30612244898,1376.52849426761)
(321.428571428571,1450.5758083993)
(327.551020408163,1527.33190531193)
(333.673469387755,1606.82320973792)
(339.795918367347,1689.07335691366)
(345.918367346939,1774.10339755977)
(352.040816326531,1861.93200338387)
(358.163265306122,1952.57568188877)
(364.285714285714,2046.04897025917)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(254.081632653061,776.930359738068)
(260.204081632653,825.929722821522)
(266.326530612245,877.276312984914)
(272.448979591837,931.004394992831)
(278.571428571429,987.148233609855)
(284.69387755102,1045.74209360057)
(290.816326530612,1106.82023972957)
(296.938775510204,1170.41693676143)
(303.061224489796,1236.56644946073)
(309.183673469388,1305.30304259207)
(315.30612244898,1376.66098092002)
(321.428571428571,1450.67452920917)
(327.551020408163,1527.37795222411)
(333.673469387755,1606.80551472942)
(339.795918367347,1688.99148148968)
(345.918367346939,1773.97011726948)
(352.040816326531,1861.77568683341)
(358.163265306122,1952.44245494604)
(364.285714285714,2046.00468637197)

};
\addplot [red]
coordinates {
(254.081632653061,776.970227764163)
(260.204081632653,826.103793515745)
(266.326530612245,877.500264827439)
(272.448979591837,931.219193414508)
(278.571428571429,987.317127119451)
(284.69387755102,1045.84737360844)
(290.816326530612,1106.85983292964)
(296.938775510204,1170.40090300708)
(303.061224489796,1236.51343941647)
(309.183673469388,1305.23678659766)
(315.30612244898,1376.60684536225)
(321.428571428571,1450.65620221606)
(327.551020408163,1527.41427036767)
(333.673469387755,1606.90747908585)
(339.795918367347,1689.15946593964)
(345.918367346939,1774.1912768811)
(352.040816326531,1862.02159104894)
(358.163265306122,1952.66691014437)
(364.285714285714,2046.14178794343)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(254.081632653061,776.960237500377)
(260.204081632653,825.970500109171)
(266.326530612245,877.326482451993)
(272.448979591837,931.062558947005)
(278.571428571429,987.213104012369)
(284.69387755102,1045.81249206625)
(290.816326530612,1106.8950975268)
(296.938775510204,1170.4952948122)
(303.061224489796,1236.64745834059)
(309.183673469388,1305.38596253015)
(315.30612244898,1376.74518179903)
(321.428571428571,1450.75949056539)
(327.551020408163,1527.46326324741)
(333.673469387755,1606.89087426324)
(339.795918367347,1689.07669803104)
(345.918367346939,1774.05510896897)
(352.040816326531,1861.8604814952)
(358.163265306122,1952.52719002789)
(364.285714285714,2046.0896089852)

};
\addplot [red]
coordinates {
(254.081632653061,777.024855242614)
(260.204081632653,826.160996834177)
(266.326530612245,877.560015768268)
(272.448979591837,931.281455484248)
(278.571428571429,987.381856448299)
(284.69387755102,1045.91452028418)
(290.816326530612,1106.92934292608)
(296.938775510204,1170.47271596216)
(303.061224489796,1236.58749375222)
(309.183673469388,1305.31301588078)
(315.30612244898,1376.68518481598)
(321.428571428571,1450.73658176415)
(327.551020408163,1527.4966237488)
(333.673469387755,1606.99173908029)
(339.795918367347,1689.24556402023)
(345.918367346939,1774.27914865096)
(352.040816326531,1862.11117081658)
(358.163265306122,1952.75813981429)
(364.285714285714,2046.23460143761)
(370.408163265306,2142.55333480245)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(254.081632653061,777.010846001298)
(260.204081632653,826.012260595012)
(266.326530612245,877.364828390944)
(272.448979591837,931.102057046659)
(278.571428571429,987.257454219717)
(284.69387755102,1045.86452756768)
(290.816326530612,1106.95678474811)
(296.938775510204,1170.56773341856)
(303.061224489796,1236.73088123661)
(309.183673469388,1305.47973585981)
(315.30612244898,1376.84780494572)
(321.428571428571,1450.8685961519)
(327.551020408163,1527.57561713592)
(333.673469387755,1607.00237555534)
(339.795918367347,1689.18237906771)
(345.918367346939,1774.14913533061)
(352.040816326531,1861.93615200159)
(358.163265306122,1952.57693673821)
(364.285714285714,2046.10499719803)
(370.408163265306,2142.55384103863)

};
\addplot [red]
coordinates {
(254.081632653061,777.079467620442)
(260.204081632653,826.218184832911)
(266.326530612245,877.619750999881)
(272.448979591837,931.343701734537)
(278.571428571429,987.446570117137)
(284.69387755102,1045.98165143695)
(290.816326530612,1106.9988368546)
(296.938775510204,1170.54451367085)
(303.061224489796,1236.66153275374)
(309.183673469388,1305.38923080623)
(315.30612244898,1376.76350869069)
(321.428571428571,1450.81694747501)
(327.551020408163,1527.57896350923)
(333.673469387755,1607.07598538833)
(339.795918367347,1689.33164961233)
(345.918367346939,1774.36700845793)
(352.040816326531,1862.20074005271)
(358.163265306122,1952.84935541941)
(364.285714285714,2046.32740348102)
(370.408163265306,2142.64766698291)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(254.081632653061,777.030610431658)
(260.204081632653,826.047858637981)
(266.326530612245,877.413579110397)
(272.448979591837,931.161511130927)
(278.571428571429,987.325393981595)
(284.69387755102,1045.93896694442)
(290.816326530612,1107.03596930143)
(296.938775510204,1170.65014033465)
(303.061224489796,1236.8152193261)
(309.183673469388,1305.56494555779)
(315.30612244898,1376.93305831176)
(321.428571428571,1450.95329687003)
(327.551020408163,1527.65940051462)
(333.673469387755,1607.08510852754)
(339.795918367347,1689.26416019083)
(345.918367346939,1774.23029478651)
(352.040816326531,1862.0172515966)
(358.163265306122,1952.65876990312)
(364.285714285714,2046.1885889881)
(370.408163265306,2142.64044813355)

};
\addplot [red]
coordinates {
(254.081632653061,777.134064921957)
(260.204081632653,826.275357503904)
(266.326530612245,877.679470715569)
(272.448979591837,931.405932140273)
(278.571428571429,987.511267725211)
(284.69387755102,1046.04876680191)
(290.816326530612,1107.0683149223)
(296.938775510204,1170.61629537546)
(303.061224489796,1236.73555550853)
(309.183673469388,1305.46542991929)
(315.30612244898,1376.84181723409)
(321.428571428571,1450.89729843415)
(327.551020408163,1527.66128850857)
(333.673469387755,1607.16021698454)
(339.795918367347,1689.41772071645)
(345.918367346939,1774.45485450953)
(352.040816326531,1862.29029584099)
(358.163265306122,1952.94055811613)
(364.285714285714,2046.42019319588)
(370.408163265306,2142.74198455405)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(254.081632653061,777.090438680609)
(260.204081632653,826.106193785998)
(266.326530612245,877.471673874453)
(272.448979591837,931.220447269417)
(278.571428571429,987.386082294328)
(284.69387755102,1046.00214727263)
(290.816326530612,1107.10221052777)
(296.938775510204,1170.71984038317)
(303.061224489796,1236.88860516229)
(309.183673469388,1305.64207318857)
(315.30612244898,1377.01381278545)
(321.428571428571,1451.03739227636)
(327.551020408163,1527.74637998475)
(333.673469387755,1607.17434423407)
(339.795918367347,1689.35485334775)
(345.918367346939,1774.32147564923)
(352.040816326531,1862.10777946196)
(358.163265306122,1952.74733310937)
(364.285714285714,2046.27370491491)
(370.408163265306,2142.72046320203)

};
\addplot [red]
coordinates {
(254.081632653061,777.188647133004)
(260.204081632653,826.332514779318)
(266.326530612245,877.739174770322)
(272.448979591837,931.468146668176)
(278.571428571429,987.575949403486)
(284.69387755102,1046.11586594517)
(290.816326530612,1107.13777669066)
(296.938775510204,1170.68806078383)
(303.061224489796,1236.80956196377)
(309.183673469388,1305.54161268489)
(315.30612244898,1376.92010977176)
(321.428571428571,1450.97763300152)
(327.551020408163,1527.74359751151)
(333.673469387755,1607.24443237013)
(339.795918367347,1689.50377658505)
(345.918367346939,1774.54268402708)
(352.040816326531,1862.37983535843)
(358.163265306122,1953.03174575157)
(364.285714285714,2046.51296769045)
(370.408163265306,2142.8362888022)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(254.081632653061,777.204214080105)
(260.204081632653,826.200141623378)
(266.326530612245,877.550324139134)
(272.448979591837,931.287906457901)
(278.571428571429,987.446033410203)
(284.69387755102,1046.05784982656)
(290.816326530612,1107.15650053751)
(296.938775510204,1170.77513037357)
(303.061224489796,1236.94688416526)
(309.183673469388,1305.7049067431)
(315.30612244898,1377.08234293764)
(321.428571428571,1451.11233757938)
(327.551020408163,1527.82803549885)
(333.673469387755,1607.26258152658)
(339.795918367347,1689.44912049309)
(345.918367346939,1774.42079722892)
(352.040816326531,1862.21075656457)
(358.163265306122,1952.85214333058)
(364.285714285714,2046.37810235747)
(370.408163265306,2142.82177847577)

};
\addplot [red]
coordinates {
(254.081632653061,777.243214229998)
(260.204081632653,826.389656648825)
(266.326530612245,877.79886315327)
(272.448979591837,931.530345304265)
(278.571428571429,987.640614922534)
(284.69387755102,1046.18294877946)
(290.816326530612,1107.20722206995)
(296.938775510204,1170.75980965093)
(303.061224489796,1236.88355190952)
(309.183673469388,1305.61777879561)
(315.30612244898,1376.99838552527)
(321.428571428571,1451.05795081661)
(327.551020408163,1527.8258896528)
(333.673469387755,1607.32863142847)
(339.795918367347,1689.58981558868)
(345.918367346939,1774.6304974984)
(352.040816326531,1862.46935913778)
(358.163265306122,1953.12291708261)
(364.285714285714,2046.60572680379)
(370.408163265306,2142.93057588116)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(254.081632653061,777.349875277017)
(260.204081632653,826.314622530044)
(266.326530612245,877.640318695459)
(272.448979591837,931.359503873978)
(278.571428571429,987.504718166313)
(284.69387755102,1046.10850167318)
(290.816326530612,1107.2033944953)
(296.938775510204,1170.82193673337)
(303.061224489796,1236.99666848813)
(309.183673469388,1305.76012986027)
(315.30612244898,1377.14486095052)
(321.428571428571,1451.18340185959)
(327.551020408163,1527.9082926882)
(333.673469387755,1607.35207353706)
(339.795918367347,1689.54728450688)
(345.918367346939,1774.52646569838)
(352.040816326531,1862.32215721228)
(358.163265306122,1952.96689914928)
(364.285714285714,2046.49323161011)
(370.408163265306,2142.93369469548)

};
\addplot [red]
coordinates {
(254.081632653061,777.297766225971)
(260.204081632653,826.446783090701)
(266.326530612245,877.858535832561)
(272.448979591837,931.592527997649)
(278.571428571429,987.705264283103)
(284.69387755102,1046.25001527832)
(290.816326530612,1107.2766509399)
(296.938775510204,1170.83154189344)
(303.061224489796,1236.95752511052)
(309.183673469388,1305.69392815331)
(315.30612244898,1377.07664446138)
(321.428571428571,1451.13825190505)
(327.551020408163,1527.90816514404)
(333.673469387755,1607.41281363845)
(339.795918367347,1689.67583771233)
(345.918367346939,1774.71829413455)
(352.040816326531,1862.55886612251)
(358.163265306122,1953.21407187255)
(364.285714285714,2046.69846865906)
(370.408163265306,2143.02484699127)
(376.530612244898,2242.20441453055)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(254.081632653061,777.351752306697)
(260.204081632653,826.322190442851)
(266.326530612245,877.656492017935)
(272.448979591837,931.386548421081)
(278.571428571429,987.544251041421)
(284.69387755102,1046.16149126809)
(290.816326530612,1107.27016049021)
(296.938775510204,1170.90215009691)
(303.061224489796,1237.08935147734)
(309.183673469388,1305.86365602061)
(315.30612244898,1377.25695511587)
(321.428571428571,1451.30114015224)
(327.551020408163,1528.02810251886)
(333.673469387755,1607.46973360484)
(339.795918367347,1689.65792479934)
(345.918367346939,1774.62456749147)
(352.040816326531,1862.40155307038)
(358.163265306122,1953.02077292518)
(364.285714285714,2046.51411844501)
(370.408163265306,2142.91348101901)
(376.530612244898,2242.2507520363)

};
\addplot [red]
coordinates {
(247.959183673469,730.401227997957)
(254.081632653061,777.352303120103)
(260.204081632653,826.503894118277)
(266.326530612245,877.918192812914)
(272.448979591837,931.65469473982)
(278.571428571429,987.769897474138)
(284.69387755102,1046.31706542113)
(290.816326530612,1107.3460633074)
(296.938775510204,1170.90325747808)
(303.061224489796,1237.03148158641)
(309.183673469388,1305.77006063759)
(315.30612244898,1377.15488648971)
(321.428571428571,1451.21853599827)
(327.551020408163,1527.99042347502)
(333.673469387755,1607.49697882989)
(339.795918367347,1689.76184296417)
(345.918367346939,1774.80607373661)
(352.040816326531,1862.64835593005)
(358.163265306122,1953.30520959589)
(364.285714285714,2046.79119376316)
(370.408163265306,2143.11910095172)
(376.530612244898,2242.3001413126)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(247.959183673469,730.779591849824)
(254.081632653061,777.426488859735)
(260.204081632653,826.402160626498)
(266.326530612245,877.738961576582)
(272.448979591837,931.469246136458)
(278.571428571429,987.625368732596)
(284.69387755102,1046.23968379147)
(290.816326530612,1107.34454573954)
(296.938775510204,1170.97230900329)
(303.061224489796,1237.15532800918)
(309.183673469388,1305.92595718369)
(315.30612244898,1377.31655095328)
(321.428571428571,1451.35946374443)
(327.551020408163,1528.0870499836)
(333.673469387755,1607.53166409727)
(339.795918367347,1689.7256605119)
(345.918367346939,1774.70139365398)
(352.040816326531,1862.49121794996)
(358.163265306122,1953.12748782631)
(364.285714285714,2046.64255770952)
(370.408163265306,2143.06878202605)
(376.530612244898,2242.43851520236)

};
\addplot [red]
coordinates {
(247.959183673469,730.453156646)
(254.081632653061,777.406824920393)
(260.204081632653,826.560989735058)
(266.326530612245,877.977834096068)
(272.448979591837,931.716845529679)
(278.571428571429,987.834514488216)
(284.69387755102,1046.38409918588)
(290.816326530612,1107.41545912253)
(296.938775510204,1170.97495638242)
(303.061224489796,1237.10542123262)
(309.183673469388,1305.84617623026)
(315.30612244898,1377.23311152332)
(321.428571428571,1451.29880301841)
(327.551020408163,1528.07266475772)
(333.673469387755,1607.58112685893)
(339.795918367347,1689.84783099203)
(345.918367346939,1774.89383619753)
(352.040816326531,1862.73782860614)
(358.163265306122,1953.39633013697)
(364.285714285714,2046.88390164012)
(370.408163265306,2143.21333776753)
(376.530612244898,2242.39585080641)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(247.959183673469,730.646639427322)
(254.081632653061,777.356971641861)
(260.204081632653,826.384518093242)
(266.326530612245,877.762650540488)
(272.448979591837,931.524740742622)
(278.571428571429,987.704160458668)
(284.69387755102,1046.33428144765)
(290.816326530612,1107.44847546859)
(296.938775510204,1171.08011428052)
(303.061224489796,1237.26256964245)
(309.183673469388,1306.02921331341)
(315.30612244898,1377.41341705242)
(321.428571428571,1451.44855261852)
(327.551020408163,1528.16799177071)
(333.673469387755,1607.60510626803)
(339.795918367347,1689.7932678695)
(345.918367346939,1774.76584833415)
(352.040816326531,1862.55621942098)
(358.163265306122,1953.19775288904)
(364.285714285714,2046.72382049734)
(370.408163265306,2143.16779400491)
(376.530612244898,2242.56304517077)

};
\addplot [red]
coordinates {
(247.959183673469,730.505070555384)
(254.081632653061,777.461331631899)
(260.204081632653,826.61806994444)
(266.326530612245,878.037459685702)
(272.448979591837,931.778980370943)
(278.571428571429,987.899115324619)
(284.69387755102,1046.45111657847)
(290.816326530612,1107.48483839517)
(296.938775510204,1171.04663858609)
(303.061224489796,1237.17934405908)
(309.183673469388,1305.922274891)
(315.30612244898,1377.31131952981)
(321.428571428571,1451.37905295252)
(327.551020408163,1528.15488887946)
(333.673469387755,1607.66525769664)
(339.795918367347,1689.93380179804)
(345.918367346939,1774.98158137232)
(352.040816326531,1862.82728402037)
(358.163265306122,1953.48743337693)
(364.285714285714,2046.97659223594)
(370.408163265306,2143.30755731319)
(376.530612244898,2242.49154311937)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(247.959183673469,730.562969857611)
(254.081632653061,777.293902559619)
(260.204081632653,826.344297788024)
(266.326530612245,877.746797265188)
(272.448979591837,931.534042713472)
(278.571428571429,987.73867585524)
(284.69387755102,1046.39333841285)
(290.816326530612,1107.53067210867)
(296.938775510204,1171.18331866507)
(303.061224489796,1237.38391980439)
(309.183673469388,1306.16511724901)
(315.30612244898,1377.55955272129)
(321.428571428571,1451.59986794358)
(327.551020408163,1528.31870463826)
(333.673469387755,1607.74870452768)
(339.795918367347,1689.92250933421)
(345.918367346939,1774.8727607802)
(352.040816326531,1862.63210058803)
(358.163265306122,1953.23317048004)
(364.285714285714,2046.70861217862)
(370.408163265306,2143.09106740611)
(376.530612244898,2242.41317788488)

};
\addplot [red]
coordinates {
(247.959183673469,730.556969733662)
(254.081632653061,777.515823261726)
(260.204081632653,826.675134753938)
(266.326530612245,878.097069588163)
(272.448979591837,931.841099268187)
(278.571428571429,987.963699990182)
(284.69387755102,1046.51811759605)
(290.816326530612,1107.55420111974)
(296.938775510204,1171.11830409245)
(303.061224489796,1237.25325006243)
(309.183673469388,1305.99835660848)
(315.30612244898,1377.38951051456)
(321.428571428571,1451.45928578202)
(327.551020408163,1528.23709583636)
(333.673469387755,1607.74937130686)
(339.795918367347,1690.01975534391)
(345.918367346939,1775.06930924349)
(352.040816326531,1862.91672210635)
(358.163265306122,1953.57851927914)
(364.285714285714,2047.06926549773)
(370.408163265306,2143.40175951339)
(376.530612244898,2242.58721800463)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(247.959183673469,730.699008582201)
(254.081632653061,777.385322478332)
(260.204081632653,826.403338015954)
(266.326530612245,877.784351294142)
(272.448979591837,931.559658411971)
(278.571428571429,987.760555468518)
(284.69387755102,1046.41833856286)
(290.816326530612,1107.56430379407)
(296.938775510204,1171.22974726122)
(303.061224489796,1237.4459650634)
(309.183673469388,1306.24425329967)
(315.30612244898,1377.65590806911)
(321.428571428571,1451.7122254708)
(327.551020408163,1528.44450160382)
(333.673469387755,1607.88403256723)
(339.795918367347,1690.06211446012)
(345.918367346939,1775.01004338156)
(352.040816326531,1862.75911543063)
(358.163265306122,1953.3406267064)
(364.285714285714,2046.78587330795)
(370.408163265306,2143.12615133435)
(376.530612244898,2242.39275688468)

};
\addplot [red]
coordinates {
(247.959183673469,730.608854187656)
(254.081632653061,777.570299816089)
(260.204081632653,826.732184169016)
(266.326530612245,878.156663809111)
(272.448979591837,931.903202226071)
(278.571428571429,988.028268488051)
(284.69387755102,1046.58510224566)
(290.816326530612,1107.62354729985)
(296.938775510204,1171.18995289978)
(303.061224489796,1237.32713923259)
(309.183673469388,1306.07442138877)
(315.30612244898,1377.46768446008)
(321.428571428571,1451.53950149584)
(327.551020408163,1528.31928561212)
(333.673469387755,1607.8334676831)
(339.795918367347,1690.10569160576)
(345.918367346939,1775.15701981104)
(352.040816326531,1863.00614286055)
(358.163265306122,1953.66958781895)
(364.285714285714,2047.16192137153)
(370.408163265306,2143.49594431482)
(376.530612244898,2242.68287548448)
(382.65306122449,2344.73252332415)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(247.959183673469,730.908192800751)
(254.081632653061,777.558355785955)
(260.204081632653,826.54482666313)
(266.326530612245,877.898720343686)
(272.448979591837,931.651151739038)
(278.571428571429,987.833235760595)
(284.69387755102,1046.47608731977)
(290.816326530612,1107.61082132798)
(296.938775510204,1171.26855269663)
(303.061224489796,1237.48039633713)
(309.183673469388,1306.2774671609)
(315.30612244898,1377.69088007934)
(321.428571428571,1451.75175000388)
(327.551020408163,1528.49119184592)
(333.673469387755,1607.94032051688)
(339.795918367347,1690.13025092816)
(345.918367346939,1775.09209799118)
(352.040816326531,1862.85697661734)
(358.163265306122,1953.45600171808)
(364.285714285714,2046.92028820478)
(370.408163265306,2143.28095098887)
(376.530612244898,2242.56910498177)
(382.65306122449,2344.81586509487)

};
\addplot [red]
coordinates {
(247.959183673469,730.660723924035)
(254.081632653061,777.624761302102)
(260.204081632653,826.789218196767)
(266.326530612245,878.216242354836)
(272.448979591837,931.965289251318)
(278.571428571429,988.092820824364)
(284.69387755102,1046.65207053174)
(290.816326530612,1107.69287694)
(296.938775510204,1171.26158501361)
(303.061224489796,1237.40101157786)
(309.183673469388,1306.15046922856)
(315.30612244898,1377.54584137088)
(321.428571428571,1451.61970009388)
(327.551020408163,1528.40145819998)
(333.673469387755,1607.91754682238)
(339.795918367347,1690.19161058117)
(345.918367346939,1775.24471305289)
(352.040816326531,1863.09554625434)
(358.163265306122,1953.76063898643)
(364.285714285714,2047.2545598377)
(370.408163265306,2143.59011169401)
(376.530612244898,2242.77851555371)
(382.65306122449,2344.82958208127)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(247.959183673469,730.991190094983)
(254.081632653061,777.619892021617)
(260.204081632653,826.591845050752)
(266.326530612245,877.93735638582)
(272.448979591837,931.686733230252)
(278.571428571429,987.870282787481)
(284.69387755102,1046.51831226094)
(290.816326530612,1107.66112885406)
(296.938775510204,1171.32903977027)
(303.061224489796,1237.55235221301)
(309.183673469388,1306.36137338571)
(315.30612244898,1377.78641049179)
(321.428571428571,1451.8577707347)
(327.551020408163,1528.60576131786)
(333.673469387755,1608.06068944471)
(339.795918367347,1690.25286231868)
(345.918367346939,1775.2125871432)
(352.040816326531,1862.9701711217)
(358.163265306122,1953.55592145762)
(364.285714285714,2047.00014535438)
(370.408163265306,2143.33315001542)
(376.530612244898,2242.58524264418)
(382.65306122449,2344.78673044407)

};
\addplot [red]
coordinates {
(247.959183673469,730.71257894962)
(254.081632653061,777.679207726328)
(260.204081632653,826.846236843698)
(266.326530612245,878.275805231952)
(272.448979591837,932.02736035011)
(278.571428571429,988.157357005218)
(284.69387755102,1046.7190224604)
(290.816326530612,1107.76219004505)
(296.938775510204,1171.33320043865)
(303.061224489796,1237.47486710128)
(309.183673469388,1306.22650013309)
(315.30612244898,1377.62398124906)
(321.428571428571,1451.69988157737)
(327.551020408163,1528.48361360696)
(333.673469387755,1608.00160872045)
(339.795918367347,1690.27751227157)
(345.918367346939,1775.33238896934)
(352.040816326531,1863.18493229585)
(358.163265306122,1953.85167277578)
(364.285714285714,2047.34718090809)
(370.408163265306,2143.68426166246)
(376.530612244898,2242.87413819298)
(382.65306122449,2344.92662339083)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(247.959183673469,731.162463100593)
(254.081632653061,777.745401227706)
(260.204081632653,826.682170734897)
(266.326530612245,878.002039544956)
(272.448979591837,931.734275580675)
(278.571428571429,987.908146764841)
(284.69387755102,1046.55292102025)
(290.816326530612,1107.69786626968)
(296.938775510204,1171.37225043594)
(303.061224489796,1237.6053414418)
(309.183673469388,1306.42640721007)
(315.30612244898,1377.86471566353)
(321.428571428571,1451.94953472497)
(327.551020408163,1528.71013231717)
(333.673469387755,1608.17577636294)
(339.795918367347,1690.37573478507)
(345.918367346939,1775.33927550633)
(352.040816326531,1863.09566644953)
(358.163265306122,1953.67417553744)
(364.285714285714,2047.10407069288)
(370.408163265306,2143.41461983861)
(376.530612244898,2242.63509089744)
(382.65306122449,2344.79475179215)

};
\addplot [red]
coordinates {
(247.959183673469,730.76441927121)
(254.081632653061,777.733639095557)
(260.204081632653,826.903240116578)
(266.326530612245,878.335352447085)
(272.448979591837,932.089415529106)
(278.571428571429,988.221877036924)
(284.69387755102,1046.78595803741)
(290.816326530612,1107.83148662141)
(296.938775510204,1171.40479918061)
(303.061224489796,1237.54870580794)
(309.183673469388,1306.30251410672)
(315.30612244898,1377.70210409926)
(321.428571428571,1451.78004595066)
(327.551020408163,1528.56575183409)
(333.673469387755,1608.08565338168)
(339.795918367347,1690.36339667803)
(345.918367346939,1775.42004756369)
(352.040816326531,1863.27430098273)
(358.163265306122,1953.94268917965)
(364.285714285714,2047.43978457919)
(370.408163265306,2143.77839421195)
(376.530612244898,2242.96974340213)
(382.65306122449,2345.02364726292)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(247.959183673469,730.903964479819)
(254.081632653061,777.569041091271)
(260.204081632653,826.57709246654)
(266.326530612245,877.958003686703)
(272.448979591837,931.74165983284)
(278.571428571429,987.957945986028)
(284.69387755102,1046.63674722735)
(290.816326530612,1107.80794863787)
(296.938775510204,1171.50143529869)
(303.061224489796,1237.74709229087)
(309.183673469388,1306.57480469549)
(315.30612244898,1378.01445759364)
(321.428571428571,1452.09593606639)
(327.551020408163,1528.84912519482)
(333.673469387755,1608.30391006001)
(339.795918367347,1690.49017574304)
(345.918367346939,1775.43780732498)
(352.040816326531,1863.17668988692)
(358.163265306122,1953.73670850993)
(364.285714285714,2047.14774827509)
(370.408163265306,2143.43969426349)
(376.530612244898,2242.64243155619)
(382.65306122449,2344.78584523428)

};
\addplot [red]
coordinates {
(247.959183673469,730.816244895614)
(254.081632653061,777.78805541656)
(260.204081632653,826.96022802209)
(266.326530612245,878.394884006898)
(272.448979591837,932.15145479484)
(278.571428571429,988.286380926043)
(284.69387755102,1046.85287726934)
(290.816326530612,1107.90076667504)
(296.938775510204,1171.47638124538)
(303.061224489796,1237.62252770404)
(309.183673469388,1306.37851115521)
(315.30612244898,1377.78020992659)
(321.428571428571,1451.86019321826)
(327.551020408163,1528.64787288654)
(333.673469387755,1608.16968081015)
(339.795918367347,1690.44926380319)
(345.918367346939,1775.50768883754)
(352.040816326531,1863.36365231781)
(358.163265306122,1954.03368820729)
(364.285714285714,2047.53237085204)
(370.408163265306,2143.87250934631)
(376.530612244898,2243.06533118267)
(382.65306122449,2345.12065369753)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(247.959183673469,730.962121303051)
(254.081632653061,777.610023971506)
(260.204081632653,826.607325000799)
(266.326530612245,877.983161324608)
(272.448979591837,931.766669876611)
(278.571428571429,987.986987590483)
(284.69387755102,1046.6732513999)
(290.816326530612,1107.85459823855)
(296.938775510204,1171.5601650401)
(303.061224489796,1237.81908873823)
(309.183673469388,1306.66050626662)
(315.30612244898,1378.11355455894)
(321.428571428571,1452.20737054888)
(327.551020408163,1528.9710911701)
(333.673469387755,1608.43385335629)
(339.795918367347,1690.62479404113)
(345.918367346939,1775.57305015829)
(352.040816326531,1863.30775864145)
(358.163265306122,1953.85805642429)
(364.285714285714,2047.25308044048)
(370.408163265306,2143.52196762371)
(376.530612244898,2242.69385490764)
(382.65306122449,2344.79787922596)

};
\addplot [red]
coordinates {
(247.959183673469,730.868055829616)
(254.081632653061,777.842456696107)
(260.204081632653,827.017200566989)
(266.326530612245,878.454399918063)
(272.448979591837,932.21347815389)
(278.571428571429,988.350868679009)
(284.69387755102,1046.91978016251)
(290.816326530612,1107.9700302123)
(296.938775510204,1171.54794663913)
(303.061224489796,1237.69633279545)
(309.183673469388,1306.45449128415)
(315.30612244898,1377.85829873662)
(321.428571428571,1451.94032338594)
(327.551020408163,1528.72997676918)
(333.673469387755,1608.25369101111)
(339.795918367347,1690.53511365298)
(345.918367346939,1775.59531279645)
(352.040816326531,1863.45298630498)
(358.163265306122,1954.12466986106)
(364.285714285714,2047.62493972933)
(370.408163265306,2143.9666070696)
(376.530612244898,2243.16090153839)
(382.65306122449,2345.21764269485)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(247.959183673469,730.863535981298)
(254.081632653061,777.558073530519)
(260.204081632653,826.595202017869)
(266.326530612245,878.004516079626)
(272.448979591837,931.815610352071)
(278.571428571429,988.058079471482)
(284.69387755102,1046.76151807414)
(290.816326530612,1107.95552079632)
(296.938775510204,1171.66968227431)
(303.061224489796,1237.93359714438)
(309.183673469388,1306.77686004282)
(315.30612244898,1378.2290656059)
(321.428571428571,1452.3198084699)
(327.551020408163,1529.0786832711)
(333.673469387755,1608.53528464579)
(339.795918367347,1690.71920723023)
(345.918367346939,1775.66004566072)
(352.040816326531,1863.38739457352)
(358.163265306122,1953.93084860493)
(364.285714285714,2047.32000239121)
(370.408163265306,2143.58445056865)
(376.530612244898,2242.75378777353)
(382.65306122449,2344.85760864212)

};
\addplot [red]
coordinates {
(247.959183673469,730.91985208)
(254.081632653061,777.896842940961)
(260.204081632653,827.074157757988)
(266.326530612245,878.513900187245)
(272.448979591837,932.275485612882)
(278.571428571429,988.415340302367)
(284.69387755102,1046.98666672335)
(290.816326530612,1108.0392772395)
(296.938775510204,1171.61949536805)
(303.061224489796,1237.77012108821)
(309.183673469388,1306.53045449957)
(315.30612244898,1377.93637053518)
(321.428571428571,1452.02043645908)
(327.551020408163,1528.81206348779)
(333.673469387755,1608.33768398973)
(339.795918367347,1690.62094623213)
(345.918367346939,1775.68291944522)
(352.040816326531,1863.54230294982)
(358.163265306122,1954.21563414611)
(364.285714285714,2047.71749121683)
(370.408163265306,2144.06068738558)
(376.530612244898,2243.25645447256)
(382.65306122449,2345.3146142609)
(388.775510204082,2450.2437368383)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(247.959183673469,730.722160672166)
(254.081632653061,777.515730161844)
(260.204081632653,826.629884159766)
(266.326530612245,878.096330934358)
(272.448979591837,931.946778754046)
(278.571428571429,988.212935887255)
(284.69387755102,1046.92651060241)
(290.816326530612,1108.11921116795)
(296.938775510204,1171.82274585228)
(303.061224489796,1238.06882292384)
(309.183673469388,1306.88915065105)
(315.30612244898,1378.31543730233)
(321.428571428571,1452.37939114613)
(327.551020408163,1529.11272045085)
(333.673469387755,1608.54713348493)
(339.795918367347,1690.71433851679)
(345.918367346939,1775.64604381486)
(352.040816326531,1863.37395764756)
(358.163265306122,1953.92978828332)
(364.285714285714,2047.34524399057)
(370.408163265306,2143.65203303773)
(376.530612244898,2242.88186369323)
(382.65306122449,2345.0664442255)
(388.775510204082,2450.23748290295)

};
\addplot [red]
coordinates {
(247.959183673469,730.971633653556)
(254.081632653061,777.951214157891)
(260.204081632653,827.131099601802)
(266.326530612245,878.573384821117)
(272.448979591837,932.337477178402)
(278.571428571429,988.479795802631)
(284.69387755102,1047.05353695831)
(290.816326530612,1108.10850776298)
(296.938775510204,1171.69102743841)
(303.061224489796,1237.84389258848)
(309.183673469388,1306.60640080751)
(315.30612244898,1378.01442532814)
(321.428571428571,1452.10053244363)
(327.551020408163,1528.89413304785)
(333.673469387755,1608.42165975148)
(339.795918367347,1690.70676154602)
(345.918367346939,1775.77050878895)
(352.040816326531,1863.63160225687)
(358.163265306122,1954.30658106709)
(364.285714285714,2047.81002531895)
(370.408163265306,2144.15475029908)
(376.530612244898,2243.35198999083)
(382.65306122449,2345.41156840019)
(388.775510204082,2450.3420578639)

};
\addplot [blue, mark=x, mark size=3, only marks]
coordinates {
(247.959183673469,730.875142228089)
(254.081632653061,777.626757106111)
(260.204081632653,826.708334740895)
(266.326530612245,878.150719412944)
(272.448979591837,931.98475540276)
(278.571428571429,988.241286990843)
(284.69387755102,1046.9511584577)
(290.816326530612,1108.14521408382)
(296.938775510204,1171.85429814973)
(303.061224489796,1238.10925493591)
(309.183673469388,1306.94092872287)
(315.30612244898,1378.38016379111)
(321.428571428571,1452.45780442113)
(327.551020408163,1529.20469489344)
(333.673469387755,1608.65167948854)
(339.795918367347,1690.82960248694)
(345.918367346939,1775.76930816912)
(352.040816326531,1863.5016408156)
(358.163265306122,1954.05744470687)
(364.285714285714,2047.46756412345)
(370.408163265306,2143.76284334582)
(376.530612244898,2242.9741266545)
(382.65306122449,2345.13225832999)
(388.775510204082,2450.26808265278)

};
\path [draw=black, fill opacity=0] (axis cs:13,2500)--(axis cs:13,2500);

\path [draw=black, fill opacity=0] (axis cs:400,13)--(axis cs:400,13);

\path [draw=black, fill opacity=0] (axis cs:13,500)--(axis cs:13,500);

\path [draw=black, fill opacity=0] (axis cs:240,13)--(axis cs:240,13);

\end{axis}

\end{tikzpicture}


==> proj_vola_surface_mod.tikz <==
\begin{tikzpicture}
\begin{axis}[
xlabel={$t$},
ylabel={$s$},
zlabel={$\prq b \parent{t,s}$},
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [blue]
table {
	x	y	z
	0.390	247.959	27.026
	0.400	247.959	27.027
	0.410	247.959	27.028
	0.420	247.959	27.029
	0.430	247.959	27.030
	0.440	247.959	27.031
	0.450	247.959	27.032
	0.460	247.959	27.033
	0.470	247.959	27.034
	0.480	247.959	27.035
	0.490	247.959	27.036
	0.500	247.959	27.036
};
\addplot3 [blue]
table {
	x	y	z
	0.290	254.082	27.871
	0.300	254.082	27.872
	0.310	254.082	27.873
	0.320	254.082	27.874
	0.330	254.082	27.875
	0.340	254.082	27.876
	0.350	254.082	27.877
	0.360	254.082	27.878
	0.370	254.082	27.879
	0.380	254.082	27.880
	0.390	254.082	27.881
	0.400	254.082	27.882
	0.410	254.082	27.883
	0.420	254.082	27.884
	0.430	254.082	27.885
	0.440	254.082	27.886
	0.450	254.082	27.887
	0.460	254.082	27.888
	0.470	254.082	27.889
	0.480	254.082	27.890
	0.490	254.082	27.891
	0.500	254.082	27.892
};
\addplot3 [blue]
table {
	x	y	z
	0.210	260.204	28.731
	0.220	260.204	28.732
	0.230	260.204	28.733
	0.240	260.204	28.734
	0.250	260.204	28.735
	0.260	260.204	28.736
	0.270	260.204	28.737
	0.280	260.204	28.738
	0.290	260.204	28.739
	0.300	260.204	28.740
	0.310	260.204	28.741
	0.320	260.204	28.742
	0.330	260.204	28.743
	0.340	260.204	28.744
	0.350	260.204	28.745
	0.360	260.204	28.746
	0.370	260.204	28.747
	0.380	260.204	28.748
	0.390	260.204	28.749
	0.400	260.204	28.750
	0.410	260.204	28.751
	0.420	260.204	28.752
	0.430	260.204	28.753
	0.440	260.204	28.754
	0.450	260.204	28.755
	0.460	260.204	28.756
	0.470	260.204	28.757
	0.480	260.204	28.758
	0.490	260.204	28.759
	0.500	260.204	28.760
};
\addplot3 [blue]
table {
	x	y	z
	0.140	266.327	29.605
	0.150	266.327	29.606
	0.160	266.327	29.607
	0.170	266.327	29.608
	0.180	266.327	29.609
	0.190	266.327	29.610
	0.200	266.327	29.611
	0.210	266.327	29.612
	0.220	266.327	29.613
	0.230	266.327	29.614
	0.240	266.327	29.615
	0.250	266.327	29.616
	0.260	266.327	29.617
	0.270	266.327	29.618
	0.280	266.327	29.619
	0.290	266.327	29.620
	0.300	266.327	29.621
	0.310	266.327	29.622
	0.320	266.327	29.623
	0.330	266.327	29.624
	0.340	266.327	29.625
	0.350	266.327	29.626
	0.360	266.327	29.627
	0.370	266.327	29.628
	0.380	266.327	29.629
	0.390	266.327	29.630
	0.400	266.327	29.631
	0.410	266.327	29.632
	0.420	266.327	29.633
	0.430	266.327	29.634
	0.440	266.327	29.635
	0.450	266.327	29.636
	0.460	266.327	29.637
	0.470	266.327	29.638
	0.480	266.327	29.639
	0.490	266.327	29.640
	0.500	266.327	29.641
};
\addplot3 [blue]
table {
	x	y	z
	0.090	272.449	30.502
	0.100	272.449	30.500
	0.110	272.449	30.498
	0.120	272.449	30.498
	0.130	272.449	30.498
	0.140	272.449	30.498
	0.150	272.449	30.499
	0.160	272.449	30.500
	0.170	272.449	30.501
	0.180	272.449	30.502
	0.190	272.449	30.503
	0.200	272.449	30.504
	0.210	272.449	30.505
	0.220	272.449	30.506
	0.230	272.449	30.507
	0.240	272.449	30.508
	0.250	272.449	30.509
	0.260	272.449	30.510
	0.270	272.449	30.511
	0.280	272.449	30.512
	0.290	272.449	30.513
	0.300	272.449	30.514
	0.310	272.449	30.515
	0.320	272.449	30.516
	0.330	272.449	30.517
	0.340	272.449	30.518
	0.350	272.449	30.519
	0.360	272.449	30.520
	0.370	272.449	30.521
	0.380	272.449	30.522
	0.390	272.449	30.523
	0.400	272.449	30.524
	0.410	272.449	30.525
	0.420	272.449	30.526
	0.430	272.449	30.527
	0.440	272.449	30.528
	0.450	272.449	30.529
	0.460	272.449	30.530
	0.470	272.449	30.531
	0.480	272.449	30.532
	0.490	272.449	30.533
	0.500	272.449	30.534
};
\addplot3 [blue]
table {
	x	y	z
	0.060	278.571	31.450
	0.070	278.571	31.428
	0.080	278.571	31.415
	0.090	278.571	31.409
	0.100	278.571	31.405
	0.110	278.571	31.404
	0.120	278.571	31.403
	0.130	278.571	31.403
	0.140	278.571	31.404
	0.150	278.571	31.405
	0.160	278.571	31.405
	0.170	278.571	31.406
	0.180	278.571	31.407
	0.190	278.571	31.408
	0.200	278.571	31.409
	0.210	278.571	31.410
	0.220	278.571	31.411
	0.230	278.571	31.412
	0.240	278.571	31.413
	0.250	278.571	31.414
	0.260	278.571	31.415
	0.270	278.571	31.416
	0.280	278.571	31.417
	0.290	278.571	31.419
	0.300	278.571	31.420
	0.310	278.571	31.421
	0.320	278.571	31.422
	0.330	278.571	31.423
	0.340	278.571	31.424
	0.350	278.571	31.425
	0.360	278.571	31.426
	0.370	278.571	31.427
	0.380	278.571	31.428
	0.390	278.571	31.429
	0.400	278.571	31.430
	0.410	278.571	31.431
	0.420	278.571	31.432
	0.430	278.571	31.433
	0.440	278.571	31.434
	0.450	278.571	31.435
	0.460	278.571	31.436
	0.470	278.571	31.437
	0.480	278.571	31.438
	0.490	278.571	31.439
	0.500	278.571	31.440
};
\addplot3 [blue]
table {
	x	y	z
	0.030	284.694	32.645
	0.040	284.694	32.493
	0.050	284.694	32.420
	0.060	284.694	32.377
	0.070	284.694	32.349
	0.080	284.694	32.335
	0.090	284.694	32.328
	0.100	284.694	32.324
	0.110	284.694	32.322
	0.120	284.694	32.322
	0.130	284.694	32.322
	0.140	284.694	32.322
	0.150	284.694	32.323
	0.160	284.694	32.323
	0.170	284.694	32.324
	0.180	284.694	32.325
	0.190	284.694	32.326
	0.200	284.694	32.327
	0.210	284.694	32.328
	0.220	284.694	32.329
	0.230	284.694	32.330
	0.240	284.694	32.331
	0.250	284.694	32.332
	0.260	284.694	32.333
	0.270	284.694	32.334
	0.280	284.694	32.335
	0.290	284.694	32.336
	0.300	284.694	32.337
	0.310	284.694	32.339
	0.320	284.694	32.340
	0.330	284.694	32.341
	0.340	284.694	32.342
	0.350	284.694	32.343
	0.360	284.694	32.344
	0.370	284.694	32.345
	0.380	284.694	32.346
	0.390	284.694	32.347
	0.400	284.694	32.348
	0.410	284.694	32.349
	0.420	284.694	32.350
	0.430	284.694	32.351
	0.440	284.694	32.352
	0.450	284.694	32.353
	0.460	284.694	32.354
	0.470	284.694	32.355
	0.480	284.694	32.356
	0.490	284.694	32.357
	0.500	284.694	32.358
};
\addplot3 [blue]
table {
	x	y	z
	0.010	290.816	34.567
	0.020	290.816	33.849
	0.030	290.816	33.576
	0.040	290.816	33.442
	0.050	290.816	33.348
	0.060	290.816	33.302
	0.070	290.816	33.279
	0.080	290.816	33.267
	0.090	290.816	33.260
	0.100	290.816	33.254
	0.110	290.816	33.252
	0.120	290.816	33.252
	0.130	290.816	33.252
	0.140	290.816	33.252
	0.150	290.816	33.252
	0.160	290.816	33.253
	0.170	290.816	33.254
	0.180	290.816	33.255
	0.190	290.816	33.256
	0.200	290.816	33.257
	0.210	290.816	33.258
	0.220	290.816	33.259
	0.230	290.816	33.260
	0.240	290.816	33.261
	0.250	290.816	33.262
	0.260	290.816	33.263
	0.270	290.816	33.264
	0.280	290.816	33.265
	0.290	290.816	33.266
	0.300	290.816	33.267
	0.310	290.816	33.268
	0.320	290.816	33.270
	0.330	290.816	33.271
	0.340	290.816	33.272
	0.350	290.816	33.273
	0.360	290.816	33.274
	0.370	290.816	33.275
	0.380	290.816	33.276
	0.390	290.816	33.277
	0.400	290.816	33.278
	0.410	290.816	33.279
	0.420	290.816	33.280
	0.430	290.816	33.281
	0.440	290.816	33.282
	0.450	290.816	33.283
	0.460	290.816	33.284
	0.470	290.816	33.285
	0.480	290.816	33.286
	0.490	290.816	33.287
	0.500	290.816	33.288
};
\addplot3 [blue]
table {
	x	y	z
	0.010	296.939	35.335
	0.020	296.939	34.781
	0.030	296.939	34.517
	0.040	296.939	34.374
	0.050	296.939	34.297
	0.060	296.939	34.250
	0.070	296.939	34.226
	0.080	296.939	34.210
	0.090	296.939	34.202
	0.100	296.939	34.197
	0.110	296.939	34.195
	0.120	296.939	34.194
	0.130	296.939	34.193
	0.140	296.939	34.194
	0.150	296.939	34.194
	0.160	296.939	34.195
	0.170	296.939	34.196
	0.180	296.939	34.197
	0.190	296.939	34.198
	0.200	296.939	34.199
	0.210	296.939	34.200
	0.220	296.939	34.201
	0.230	296.939	34.202
	0.240	296.939	34.203
	0.250	296.939	34.204
	0.260	296.939	34.205
	0.270	296.939	34.206
	0.280	296.939	34.207
	0.290	296.939	34.208
	0.300	296.939	34.209
	0.310	296.939	34.210
	0.320	296.939	34.211
	0.330	296.939	34.212
	0.340	296.939	34.213
	0.350	296.939	34.214
	0.360	296.939	34.215
	0.370	296.939	34.216
	0.380	296.939	34.217
	0.390	296.939	34.218
	0.400	296.939	34.220
	0.410	296.939	34.221
	0.420	296.939	34.222
	0.430	296.939	34.223
	0.440	296.939	34.224
	0.450	296.939	34.225
	0.460	296.939	34.226
	0.470	296.939	34.227
	0.480	296.939	34.228
	0.490	296.939	34.229
	0.500	296.939	34.230
};
\addplot3 [blue]
table {
	x	y	z
	0.010	303.061	36.157
	0.020	303.061	35.754
	0.030	303.061	35.445
	0.040	303.061	35.326
	0.050	303.061	35.252
	0.060	303.061	35.207
	0.070	303.061	35.182
	0.080	303.061	35.164
	0.090	303.061	35.157
	0.100	303.061	35.151
	0.110	303.061	35.148
	0.120	303.061	35.147
	0.130	303.061	35.147
	0.140	303.061	35.147
	0.150	303.061	35.147
	0.160	303.061	35.148
	0.170	303.061	35.149
	0.180	303.061	35.150
	0.190	303.061	35.151
	0.200	303.061	35.152
	0.210	303.061	35.153
	0.220	303.061	35.154
	0.230	303.061	35.155
	0.240	303.061	35.156
	0.250	303.061	35.157
	0.260	303.061	35.158
	0.270	303.061	35.159
	0.280	303.061	35.160
	0.290	303.061	35.161
	0.300	303.061	35.162
	0.310	303.061	35.163
	0.320	303.061	35.164
	0.330	303.061	35.165
	0.340	303.061	35.166
	0.350	303.061	35.167
	0.360	303.061	35.168
	0.370	303.061	35.169
	0.380	303.061	35.170
	0.390	303.061	35.171
	0.400	303.061	35.173
	0.410	303.061	35.174
	0.420	303.061	35.175
	0.430	303.061	35.176
	0.440	303.061	35.177
	0.450	303.061	35.178
	0.460	303.061	35.179
	0.470	303.061	35.180
	0.480	303.061	35.181
	0.490	303.061	35.182
	0.500	303.061	35.183
};
\addplot3 [blue]
table {
	x	y	z
	0.010	309.184	37.091
	0.020	309.184	36.707
	0.030	309.184	36.410
	0.040	309.184	36.297
	0.050	309.184	36.226
	0.060	309.184	36.176
	0.070	309.184	36.146
	0.080	309.184	36.129
	0.090	309.184	36.122
	0.100	309.184	36.116
	0.110	309.184	36.113
	0.120	309.184	36.111
	0.130	309.184	36.111
	0.140	309.184	36.111
	0.150	309.184	36.111
	0.160	309.184	36.112
	0.170	309.184	36.113
	0.180	309.184	36.114
	0.190	309.184	36.114
	0.200	309.184	36.115
	0.210	309.184	36.116
	0.220	309.184	36.118
	0.230	309.184	36.119
	0.240	309.184	36.120
	0.250	309.184	36.121
	0.260	309.184	36.122
	0.270	309.184	36.123
	0.280	309.184	36.124
	0.290	309.184	36.125
	0.300	309.184	36.126
	0.310	309.184	36.127
	0.320	309.184	36.128
	0.330	309.184	36.129
	0.340	309.184	36.130
	0.350	309.184	36.131
	0.360	309.184	36.132
	0.370	309.184	36.133
	0.380	309.184	36.134
	0.390	309.184	36.135
	0.400	309.184	36.136
	0.410	309.184	36.138
	0.420	309.184	36.139
	0.430	309.184	36.140
	0.440	309.184	36.141
	0.450	309.184	36.142
	0.460	309.184	36.143
	0.470	309.184	36.144
	0.480	309.184	36.145
	0.490	309.184	36.146
	0.500	309.184	36.147
};
\addplot3 [blue]
table {
	x	y	z
	0.030	315.306	37.408
	0.040	315.306	37.278
	0.050	315.306	37.197
	0.060	315.306	37.148
	0.070	315.306	37.125
	0.080	315.306	37.108
	0.090	315.306	37.096
	0.100	315.306	37.092
	0.110	315.306	37.088
	0.120	315.306	37.086
	0.130	315.306	37.086
	0.140	315.306	37.085
	0.150	315.306	37.086
	0.160	315.306	37.086
	0.170	315.306	37.087
	0.180	315.306	37.088
	0.190	315.306	37.089
	0.200	315.306	37.090
	0.210	315.306	37.091
	0.220	315.306	37.092
	0.230	315.306	37.093
	0.240	315.306	37.094
	0.250	315.306	37.095
	0.260	315.306	37.096
	0.270	315.306	37.097
	0.280	315.306	37.098
	0.290	315.306	37.099
	0.300	315.306	37.101
	0.310	315.306	37.102
	0.320	315.306	37.103
	0.330	315.306	37.104
	0.340	315.306	37.105
	0.350	315.306	37.106
	0.360	315.306	37.107
	0.370	315.306	37.108
	0.380	315.306	37.109
	0.390	315.306	37.110
	0.400	315.306	37.111
	0.410	315.306	37.112
	0.420	315.306	37.113
	0.430	315.306	37.114
	0.440	315.306	37.115
	0.450	315.306	37.116
	0.460	315.306	37.117
	0.470	315.306	37.118
	0.480	315.306	37.120
	0.490	315.306	37.121
	0.500	315.306	37.122
};
\addplot3 [blue]
table {
	x	y	z
	0.040	321.429	38.243
	0.050	321.429	38.194
	0.060	321.429	38.146
	0.070	321.429	38.111
	0.080	321.429	38.095
	0.090	321.429	38.083
	0.100	321.429	38.077
	0.110	321.429	38.073
	0.120	321.429	38.072
	0.130	321.429	38.071
	0.140	321.429	38.071
	0.150	321.429	38.071
	0.160	321.429	38.071
	0.170	321.429	38.072
	0.180	321.429	38.073
	0.190	321.429	38.074
	0.200	321.429	38.075
	0.210	321.429	38.076
	0.220	321.429	38.077
	0.230	321.429	38.078
	0.240	321.429	38.079
	0.250	321.429	38.080
	0.260	321.429	38.081
	0.270	321.429	38.082
	0.280	321.429	38.083
	0.290	321.429	38.084
	0.300	321.429	38.085
	0.310	321.429	38.086
	0.320	321.429	38.087
	0.330	321.429	38.089
	0.340	321.429	38.090
	0.350	321.429	38.091
	0.360	321.429	38.092
	0.370	321.429	38.093
	0.380	321.429	38.094
	0.390	321.429	38.095
	0.400	321.429	38.096
	0.410	321.429	38.097
	0.420	321.429	38.098
	0.430	321.429	38.099
	0.440	321.429	38.100
	0.450	321.429	38.101
	0.460	321.429	38.102
	0.470	321.429	38.103
	0.480	321.429	38.104
	0.490	321.429	38.105
	0.500	321.429	38.106
};
\addplot3 [blue]
table {
	x	y	z
	0.070	327.551	39.108
	0.080	327.551	39.092
	0.090	327.551	39.080
	0.100	327.551	39.073
	0.110	327.551	39.069
	0.120	327.551	39.067
	0.130	327.551	39.066
	0.140	327.551	39.066
	0.150	327.551	39.066
	0.160	327.551	39.066
	0.170	327.551	39.067
	0.180	327.551	39.068
	0.190	327.551	39.069
	0.200	327.551	39.070
	0.210	327.551	39.071
	0.220	327.551	39.072
	0.230	327.551	39.073
	0.240	327.551	39.074
	0.250	327.551	39.075
	0.260	327.551	39.076
	0.270	327.551	39.077
	0.280	327.551	39.078
	0.290	327.551	39.079
	0.300	327.551	39.080
	0.310	327.551	39.081
	0.320	327.551	39.082
	0.330	327.551	39.083
	0.340	327.551	39.084
	0.350	327.551	39.085
	0.360	327.551	39.086
	0.370	327.551	39.087
	0.380	327.551	39.088
	0.390	327.551	39.090
	0.400	327.551	39.091
	0.410	327.551	39.092
	0.420	327.551	39.093
	0.430	327.551	39.094
	0.440	327.551	39.095
	0.450	327.551	39.096
	0.460	327.551	39.097
	0.470	327.551	39.098
	0.480	327.551	39.099
	0.490	327.551	39.100
	0.500	327.551	39.101
};
\addplot3 [blue]
table {
	x	y	z
	0.100	333.673	40.079
	0.110	333.673	40.074
	0.120	333.673	40.071
	0.130	333.673	40.071
	0.140	333.673	40.070
	0.150	333.673	40.070
	0.160	333.673	40.070
	0.170	333.673	40.071
	0.180	333.673	40.072
	0.190	333.673	40.073
	0.200	333.673	40.074
	0.210	333.673	40.075
	0.220	333.673	40.076
	0.230	333.673	40.077
	0.240	333.673	40.078
	0.250	333.673	40.079
	0.260	333.673	40.080
	0.270	333.673	40.081
	0.280	333.673	40.082
	0.290	333.673	40.083
	0.300	333.673	40.084
	0.310	333.673	40.085
	0.320	333.673	40.086
	0.330	333.673	40.087
	0.340	333.673	40.088
	0.350	333.673	40.089
	0.360	333.673	40.090
	0.370	333.673	40.092
	0.380	333.673	40.093
	0.390	333.673	40.094
	0.400	333.673	40.095
	0.410	333.673	40.096
	0.420	333.673	40.097
	0.430	333.673	40.098
	0.440	333.673	40.099
	0.450	333.673	40.100
	0.460	333.673	40.101
	0.470	333.673	40.102
	0.480	333.673	40.103
	0.490	333.673	40.104
	0.500	333.673	40.105
};
\addplot3 [blue]
table {
	x	y	z
	0.130	339.796	41.084
	0.140	339.796	41.083
	0.150	339.796	41.083
	0.160	339.796	41.084
	0.170	339.796	41.084
	0.180	339.796	41.085
	0.190	339.796	41.086
	0.200	339.796	41.087
	0.210	339.796	41.088
	0.220	339.796	41.089
	0.230	339.796	41.090
	0.240	339.796	41.091
	0.250	339.796	41.092
	0.260	339.796	41.093
	0.270	339.796	41.094
	0.280	339.796	41.095
	0.290	339.796	41.096
	0.300	339.796	41.097
	0.310	339.796	41.098
	0.320	339.796	41.099
	0.330	339.796	41.100
	0.340	339.796	41.101
	0.350	339.796	41.103
	0.360	339.796	41.104
	0.370	339.796	41.105
	0.380	339.796	41.106
	0.390	339.796	41.107
	0.400	339.796	41.108
	0.410	339.796	41.109
	0.420	339.796	41.110
	0.430	339.796	41.111
	0.440	339.796	41.112
	0.450	339.796	41.113
	0.460	339.796	41.114
	0.470	339.796	41.115
	0.480	339.796	41.116
	0.490	339.796	41.117
	0.500	339.796	41.118
};
\addplot3 [blue]
table {
	x	y	z
	0.160	345.918	42.106
	0.170	345.918	42.106
	0.180	345.918	42.107
	0.190	345.918	42.108
	0.200	345.918	42.109
	0.210	345.918	42.110
	0.220	345.918	42.111
	0.230	345.918	42.112
	0.240	345.918	42.113
	0.250	345.918	42.114
	0.260	345.918	42.115
	0.270	345.918	42.116
	0.280	345.918	42.117
	0.290	345.918	42.118
	0.300	345.918	42.119
	0.310	345.918	42.120
	0.320	345.918	42.121
	0.330	345.918	42.122
	0.340	345.918	42.123
	0.350	345.918	42.124
	0.360	345.918	42.125
	0.370	345.918	42.126
	0.380	345.918	42.127
	0.390	345.918	42.128
	0.400	345.918	42.129
	0.410	345.918	42.131
	0.420	345.918	42.132
	0.430	345.918	42.133
	0.440	345.918	42.134
	0.450	345.918	42.135
	0.460	345.918	42.136
	0.470	345.918	42.137
	0.480	345.918	42.138
	0.490	345.918	42.139
	0.500	345.918	42.140
};
\addplot3 [blue]
table {
	x	y	z
	0.200	352.041	43.139
	0.210	352.041	43.140
	0.220	352.041	43.141
	0.230	352.041	43.142
	0.240	352.041	43.143
	0.250	352.041	43.144
	0.260	352.041	43.145
	0.270	352.041	43.146
	0.280	352.041	43.147
	0.290	352.041	43.148
	0.300	352.041	43.149
	0.310	352.041	43.150
	0.320	352.041	43.151
	0.330	352.041	43.152
	0.340	352.041	43.153
	0.350	352.041	43.154
	0.360	352.041	43.155
	0.370	352.041	43.156
	0.380	352.041	43.157
	0.390	352.041	43.158
	0.400	352.041	43.159
	0.410	352.041	43.160
	0.420	352.041	43.162
	0.430	352.041	43.163
	0.440	352.041	43.164
	0.450	352.041	43.165
	0.460	352.041	43.166
	0.470	352.041	43.167
	0.480	352.041	43.168
	0.490	352.041	43.169
	0.500	352.041	43.170
};
\addplot3 [blue]
table {
	x	y	z
	0.240	358.163	44.181
	0.250	358.163	44.182
	0.260	358.163	44.183
	0.270	358.163	44.184
	0.280	358.163	44.185
	0.290	358.163	44.186
	0.300	358.163	44.187
	0.310	358.163	44.188
	0.320	358.163	44.189
	0.330	358.163	44.190
	0.340	358.163	44.191
	0.350	358.163	44.192
	0.360	358.163	44.193
	0.370	358.163	44.194
	0.380	358.163	44.195
	0.390	358.163	44.196
	0.400	358.163	44.197
	0.410	358.163	44.198
	0.420	358.163	44.199
	0.430	358.163	44.200
	0.440	358.163	44.201
	0.450	358.163	44.202
	0.460	358.163	44.203
	0.470	358.163	44.204
	0.480	358.163	44.205
	0.490	358.163	44.207
	0.500	358.163	44.208
};
\addplot3 [blue]
table {
	x	y	z
	0.290	364.286	45.231
	0.300	364.286	45.232
	0.310	364.286	45.233
	0.320	364.286	45.234
	0.330	364.286	45.235
	0.340	364.286	45.236
	0.350	364.286	45.237
	0.360	364.286	45.238
	0.370	364.286	45.239
	0.380	364.286	45.240
	0.390	364.286	45.241
	0.400	364.286	45.243
	0.410	364.286	45.244
	0.420	364.286	45.245
	0.430	364.286	45.246
	0.440	364.286	45.247
	0.450	364.286	45.248
	0.460	364.286	45.249
	0.470	364.286	45.250
	0.480	364.286	45.251
	0.490	364.286	45.252
	0.500	364.286	45.253
};
\addplot3 [blue]
table {
	x	y	z
	0.330	370.408	46.288
	0.340	370.408	46.289
	0.350	370.408	46.290
	0.360	370.408	46.291
	0.370	370.408	46.292
	0.380	370.408	46.293
	0.390	370.408	46.294
	0.400	370.408	46.295
	0.410	370.408	46.296
	0.420	370.408	46.297
	0.430	370.408	46.298
	0.440	370.408	46.299
	0.450	370.408	46.300
	0.460	370.408	46.301
	0.470	370.408	46.302
	0.480	370.408	46.303
	0.490	370.408	46.304
	0.500	370.408	46.305
};
\addplot3 [blue]
table {
	x	y	z
	0.380	376.531	47.352
	0.390	376.531	47.353
	0.400	376.531	47.354
	0.410	376.531	47.355
	0.420	376.531	47.356
	0.430	376.531	47.357
	0.440	376.531	47.358
	0.450	376.531	47.359
	0.460	376.531	47.360
	0.470	376.531	47.361
	0.480	376.531	47.362
	0.490	376.531	47.363
	0.500	376.531	47.364
};
\addplot3 [blue]
table {
	x	y	z
	0.430	382.653	48.422
	0.440	382.653	48.423
	0.450	382.653	48.424
	0.460	382.653	48.425
	0.470	382.653	48.426
	0.480	382.653	48.427
	0.490	382.653	48.428
	0.500	382.653	48.429
};
\addplot3 [blue]
table {
	x	y	z
	0.490	388.776	49.500
	0.500	388.776	49.501
};
\addplot3 [blue]
table {
	x	y	z
};
\addplot3 [blue]
table {
	x	y	z
};
\addplot3 [blue]
table {
	x	y	z
};
\addplot3 [blue]
table {
	x	y	z
};
\addplot3 [blue]
table {
	x	y	z
};
\addplot3 [blue]
table {
	x	y	z
};
\addplot3 [blue]
table {
	x	y	z
};
\addplot3 [blue]
table {
	x	y	z
};
\addplot3 [blue]
table {
	x	y	z
};
\addplot3 [blue]
table {
	x	y	z
};
\addplot3 [blue]
table {
	x	y	z
	0.010	290.816	34.567
	0.010	296.939	35.335
	0.010	303.061	36.157
	0.010	309.184	37.091
};
\addplot3 [blue]
table {
	x	y	z
	0.020	290.816	33.849
	0.020	296.939	34.781
	0.020	303.061	35.754
	0.020	309.184	36.707
};
\addplot3 [blue]
table {
	x	y	z
	0.030	284.694	32.645
	0.030	290.816	33.576
	0.030	296.939	34.517
	0.030	303.061	35.445
	0.030	309.184	36.410
	0.030	315.306	37.408
};
\addplot3 [blue]
table {
	x	y	z
	0.040	284.694	32.493
	0.040	290.816	33.442
	0.040	296.939	34.374
	0.040	303.061	35.326
	0.040	309.184	36.297
	0.040	315.306	37.278
	0.040	321.429	38.243
};
\addplot3 [blue]
table {
	x	y	z
	0.050	284.694	32.420
	0.050	290.816	33.348
	0.050	296.939	34.297
	0.050	303.061	35.252
	0.050	309.184	36.226
	0.050	315.306	37.197
	0.050	321.429	38.194
};
\addplot3 [blue]
table {
	x	y	z
	0.060	278.571	31.450
	0.060	284.694	32.377
	0.060	290.816	33.302
	0.060	296.939	34.250
	0.060	303.061	35.207
	0.060	309.184	36.176
	0.060	315.306	37.148
	0.060	321.429	38.146
};
\addplot3 [blue]
table {
	x	y	z
	0.070	278.571	31.428
	0.070	284.694	32.349
	0.070	290.816	33.279
	0.070	296.939	34.226
	0.070	303.061	35.182
	0.070	309.184	36.146
	0.070	315.306	37.125
	0.070	321.429	38.111
	0.070	327.551	39.108
};
\addplot3 [blue]
table {
	x	y	z
	0.080	278.571	31.415
	0.080	284.694	32.335
	0.080	290.816	33.267
	0.080	296.939	34.210
	0.080	303.061	35.164
	0.080	309.184	36.129
	0.080	315.306	37.108
	0.080	321.429	38.095
	0.080	327.551	39.092
};
\addplot3 [blue]
table {
	x	y	z
	0.090	272.449	30.502
	0.090	278.571	31.409
	0.090	284.694	32.328
	0.090	290.816	33.260
	0.090	296.939	34.202
	0.090	303.061	35.157
	0.090	309.184	36.122
	0.090	315.306	37.096
	0.090	321.429	38.083
	0.090	327.551	39.080
};
\addplot3 [blue]
table {
	x	y	z
	0.100	272.449	30.500
	0.100	278.571	31.405
	0.100	284.694	32.324
	0.100	290.816	33.254
	0.100	296.939	34.197
	0.100	303.061	35.151
	0.100	309.184	36.116
	0.100	315.306	37.092
	0.100	321.429	38.077
	0.100	327.551	39.073
	0.100	333.673	40.079
};
\addplot3 [blue]
table {
	x	y	z
	0.110	272.449	30.498
	0.110	278.571	31.404
	0.110	284.694	32.322
	0.110	290.816	33.252
	0.110	296.939	34.195
	0.110	303.061	35.148
	0.110	309.184	36.113
	0.110	315.306	37.088
	0.110	321.429	38.073
	0.110	327.551	39.069
	0.110	333.673	40.074
};
\addplot3 [blue]
table {
	x	y	z
	0.120	272.449	30.498
	0.120	278.571	31.403
	0.120	284.694	32.322
	0.120	290.816	33.252
	0.120	296.939	34.194
	0.120	303.061	35.147
	0.120	309.184	36.111
	0.120	315.306	37.086
	0.120	321.429	38.072
	0.120	327.551	39.067
	0.120	333.673	40.071
};
\addplot3 [blue]
table {
	x	y	z
	0.130	272.449	30.498
	0.130	278.571	31.403
	0.130	284.694	32.322
	0.130	290.816	33.252
	0.130	296.939	34.193
	0.130	303.061	35.147
	0.130	309.184	36.111
	0.130	315.306	37.086
	0.130	321.429	38.071
	0.130	327.551	39.066
	0.130	333.673	40.071
	0.130	339.796	41.084
};
\addplot3 [blue]
table {
	x	y	z
	0.140	266.327	29.605
	0.140	272.449	30.498
	0.140	278.571	31.404
	0.140	284.694	32.322
	0.140	290.816	33.252
	0.140	296.939	34.194
	0.140	303.061	35.147
	0.140	309.184	36.111
	0.140	315.306	37.085
	0.140	321.429	38.071
	0.140	327.551	39.066
	0.140	333.673	40.070
	0.140	339.796	41.083
};
\addplot3 [blue]
table {
	x	y	z
	0.150	266.327	29.606
	0.150	272.449	30.499
	0.150	278.571	31.405
	0.150	284.694	32.323
	0.150	290.816	33.252
	0.150	296.939	34.194
	0.150	303.061	35.147
	0.150	309.184	36.111
	0.150	315.306	37.086
	0.150	321.429	38.071
	0.150	327.551	39.066
	0.150	333.673	40.070
	0.150	339.796	41.083
};
\addplot3 [blue]
table {
	x	y	z
	0.160	266.327	29.607
	0.160	272.449	30.500
	0.160	278.571	31.405
	0.160	284.694	32.323
	0.160	290.816	33.253
	0.160	296.939	34.195
	0.160	303.061	35.148
	0.160	309.184	36.112
	0.160	315.306	37.086
	0.160	321.429	38.071
	0.160	327.551	39.066
	0.160	333.673	40.070
	0.160	339.796	41.084
	0.160	345.918	42.106
};
\addplot3 [blue]
table {
	x	y	z
	0.170	266.327	29.608
	0.170	272.449	30.501
	0.170	278.571	31.406
	0.170	284.694	32.324
	0.170	290.816	33.254
	0.170	296.939	34.196
	0.170	303.061	35.149
	0.170	309.184	36.113
	0.170	315.306	37.087
	0.170	321.429	38.072
	0.170	327.551	39.067
	0.170	333.673	40.071
	0.170	339.796	41.084
	0.170	345.918	42.106
};
\addplot3 [blue]
table {
	x	y	z
	0.180	266.327	29.609
	0.180	272.449	30.502
	0.180	278.571	31.407
	0.180	284.694	32.325
	0.180	290.816	33.255
	0.180	296.939	34.197
	0.180	303.061	35.150
	0.180	309.184	36.114
	0.180	315.306	37.088
	0.180	321.429	38.073
	0.180	327.551	39.068
	0.180	333.673	40.072
	0.180	339.796	41.085
	0.180	345.918	42.107
};
\addplot3 [blue]
table {
	x	y	z
	0.190	266.327	29.610
	0.190	272.449	30.503
	0.190	278.571	31.408
	0.190	284.694	32.326
	0.190	290.816	33.256
	0.190	296.939	34.198
	0.190	303.061	35.151
	0.190	309.184	36.114
	0.190	315.306	37.089
	0.190	321.429	38.074
	0.190	327.551	39.069
	0.190	333.673	40.073
	0.190	339.796	41.086
	0.190	345.918	42.108
};
\addplot3 [blue]
table {
	x	y	z
	0.200	266.327	29.611
	0.200	272.449	30.504
	0.200	278.571	31.409
	0.200	284.694	32.327
	0.200	290.816	33.257
	0.200	296.939	34.199
	0.200	303.061	35.152
	0.200	309.184	36.115
	0.200	315.306	37.090
	0.200	321.429	38.075
	0.200	327.551	39.070
	0.200	333.673	40.074
	0.200	339.796	41.087
	0.200	345.918	42.109
	0.200	352.041	43.139
};
\addplot3 [blue]
table {
	x	y	z
	0.210	260.204	28.731
	0.210	266.327	29.612
	0.210	272.449	30.505
	0.210	278.571	31.410
	0.210	284.694	32.328
	0.210	290.816	33.258
	0.210	296.939	34.200
	0.210	303.061	35.153
	0.210	309.184	36.116
	0.210	315.306	37.091
	0.210	321.429	38.076
	0.210	327.551	39.071
	0.210	333.673	40.075
	0.210	339.796	41.088
	0.210	345.918	42.110
	0.210	352.041	43.140
};
\addplot3 [blue]
table {
	x	y	z
	0.220	260.204	28.732
	0.220	266.327	29.613
	0.220	272.449	30.506
	0.220	278.571	31.411
	0.220	284.694	32.329
	0.220	290.816	33.259
	0.220	296.939	34.201
	0.220	303.061	35.154
	0.220	309.184	36.118
	0.220	315.306	37.092
	0.220	321.429	38.077
	0.220	327.551	39.072
	0.220	333.673	40.076
	0.220	339.796	41.089
	0.220	345.918	42.111
	0.220	352.041	43.141
};
\addplot3 [blue]
table {
	x	y	z
	0.230	260.204	28.733
	0.230	266.327	29.614
	0.230	272.449	30.507
	0.230	278.571	31.412
	0.230	284.694	32.330
	0.230	290.816	33.260
	0.230	296.939	34.202
	0.230	303.061	35.155
	0.230	309.184	36.119
	0.230	315.306	37.093
	0.230	321.429	38.078
	0.230	327.551	39.073
	0.230	333.673	40.077
	0.230	339.796	41.090
	0.230	345.918	42.112
	0.230	352.041	43.142
};
\addplot3 [blue]
table {
	x	y	z
	0.240	260.204	28.734
	0.240	266.327	29.615
	0.240	272.449	30.508
	0.240	278.571	31.413
	0.240	284.694	32.331
	0.240	290.816	33.261
	0.240	296.939	34.203
	0.240	303.061	35.156
	0.240	309.184	36.120
	0.240	315.306	37.094
	0.240	321.429	38.079
	0.240	327.551	39.074
	0.240	333.673	40.078
	0.240	339.796	41.091
	0.240	345.918	42.113
	0.240	352.041	43.143
	0.240	358.163	44.181
};
\addplot3 [blue]
table {
	x	y	z
	0.250	260.204	28.735
	0.250	266.327	29.616
	0.250	272.449	30.509
	0.250	278.571	31.414
	0.250	284.694	32.332
	0.250	290.816	33.262
	0.250	296.939	34.204
	0.250	303.061	35.157
	0.250	309.184	36.121
	0.250	315.306	37.095
	0.250	321.429	38.080
	0.250	327.551	39.075
	0.250	333.673	40.079
	0.250	339.796	41.092
	0.250	345.918	42.114
	0.250	352.041	43.144
	0.250	358.163	44.182
};
\addplot3 [blue]
table {
	x	y	z
	0.260	260.204	28.736
	0.260	266.327	29.617
	0.260	272.449	30.510
	0.260	278.571	31.415
	0.260	284.694	32.333
	0.260	290.816	33.263
	0.260	296.939	34.205
	0.260	303.061	35.158
	0.260	309.184	36.122
	0.260	315.306	37.096
	0.260	321.429	38.081
	0.260	327.551	39.076
	0.260	333.673	40.080
	0.260	339.796	41.093
	0.260	345.918	42.115
	0.260	352.041	43.145
	0.260	358.163	44.183
};
\addplot3 [blue]
table {
	x	y	z
	0.270	260.204	28.737
	0.270	266.327	29.618
	0.270	272.449	30.511
	0.270	278.571	31.416
	0.270	284.694	32.334
	0.270	290.816	33.264
	0.270	296.939	34.206
	0.270	303.061	35.159
	0.270	309.184	36.123
	0.270	315.306	37.097
	0.270	321.429	38.082
	0.270	327.551	39.077
	0.270	333.673	40.081
	0.270	339.796	41.094
	0.270	345.918	42.116
	0.270	352.041	43.146
	0.270	358.163	44.184
};
\addplot3 [blue]
table {
	x	y	z
	0.280	260.204	28.738
	0.280	266.327	29.619
	0.280	272.449	30.512
	0.280	278.571	31.417
	0.280	284.694	32.335
	0.280	290.816	33.265
	0.280	296.939	34.207
	0.280	303.061	35.160
	0.280	309.184	36.124
	0.280	315.306	37.098
	0.280	321.429	38.083
	0.280	327.551	39.078
	0.280	333.673	40.082
	0.280	339.796	41.095
	0.280	345.918	42.117
	0.280	352.041	43.147
	0.280	358.163	44.185
};
\addplot3 [blue]
table {
	x	y	z
	0.290	254.082	27.871
	0.290	260.204	28.739
	0.290	266.327	29.620
	0.290	272.449	30.513
	0.290	278.571	31.419
	0.290	284.694	32.336
	0.290	290.816	33.266
	0.290	296.939	34.208
	0.290	303.061	35.161
	0.290	309.184	36.125
	0.290	315.306	37.099
	0.290	321.429	38.084
	0.290	327.551	39.079
	0.290	333.673	40.083
	0.290	339.796	41.096
	0.290	345.918	42.118
	0.290	352.041	43.148
	0.290	358.163	44.186
	0.290	364.286	45.231
};
\addplot3 [blue]
table {
	x	y	z
	0.300	254.082	27.872
	0.300	260.204	28.740
	0.300	266.327	29.621
	0.300	272.449	30.514
	0.300	278.571	31.420
	0.300	284.694	32.337
	0.300	290.816	33.267
	0.300	296.939	34.209
	0.300	303.061	35.162
	0.300	309.184	36.126
	0.300	315.306	37.101
	0.300	321.429	38.085
	0.300	327.551	39.080
	0.300	333.673	40.084
	0.300	339.796	41.097
	0.300	345.918	42.119
	0.300	352.041	43.149
	0.300	358.163	44.187
	0.300	364.286	45.232
};
\addplot3 [blue]
table {
	x	y	z
	0.310	254.082	27.873
	0.310	260.204	28.741
	0.310	266.327	29.622
	0.310	272.449	30.515
	0.310	278.571	31.421
	0.310	284.694	32.339
	0.310	290.816	33.268
	0.310	296.939	34.210
	0.310	303.061	35.163
	0.310	309.184	36.127
	0.310	315.306	37.102
	0.310	321.429	38.086
	0.310	327.551	39.081
	0.310	333.673	40.085
	0.310	339.796	41.098
	0.310	345.918	42.120
	0.310	352.041	43.150
	0.310	358.163	44.188
	0.310	364.286	45.233
};
\addplot3 [blue]
table {
	x	y	z
	0.320	254.082	27.874
	0.320	260.204	28.742
	0.320	266.327	29.623
	0.320	272.449	30.516
	0.320	278.571	31.422
	0.320	284.694	32.340
	0.320	290.816	33.270
	0.320	296.939	34.211
	0.320	303.061	35.164
	0.320	309.184	36.128
	0.320	315.306	37.103
	0.320	321.429	38.087
	0.320	327.551	39.082
	0.320	333.673	40.086
	0.320	339.796	41.099
	0.320	345.918	42.121
	0.320	352.041	43.151
	0.320	358.163	44.189
	0.320	364.286	45.234
};
\addplot3 [blue]
table {
	x	y	z
	0.330	254.082	27.875
	0.330	260.204	28.743
	0.330	266.327	29.624
	0.330	272.449	30.517
	0.330	278.571	31.423
	0.330	284.694	32.341
	0.330	290.816	33.271
	0.330	296.939	34.212
	0.330	303.061	35.165
	0.330	309.184	36.129
	0.330	315.306	37.104
	0.330	321.429	38.089
	0.330	327.551	39.083
	0.330	333.673	40.087
	0.330	339.796	41.100
	0.330	345.918	42.122
	0.330	352.041	43.152
	0.330	358.163	44.190
	0.330	364.286	45.235
	0.330	370.408	46.288
};
\addplot3 [blue]
table {
	x	y	z
	0.340	254.082	27.876
	0.340	260.204	28.744
	0.340	266.327	29.625
	0.340	272.449	30.518
	0.340	278.571	31.424
	0.340	284.694	32.342
	0.340	290.816	33.272
	0.340	296.939	34.213
	0.340	303.061	35.166
	0.340	309.184	36.130
	0.340	315.306	37.105
	0.340	321.429	38.090
	0.340	327.551	39.084
	0.340	333.673	40.088
	0.340	339.796	41.101
	0.340	345.918	42.123
	0.340	352.041	43.153
	0.340	358.163	44.191
	0.340	364.286	45.236
	0.340	370.408	46.289
};
\addplot3 [blue]
table {
	x	y	z
	0.350	254.082	27.877
	0.350	260.204	28.745
	0.350	266.327	29.626
	0.350	272.449	30.519
	0.350	278.571	31.425
	0.350	284.694	32.343
	0.350	290.816	33.273
	0.350	296.939	34.214
	0.350	303.061	35.167
	0.350	309.184	36.131
	0.350	315.306	37.106
	0.350	321.429	38.091
	0.350	327.551	39.085
	0.350	333.673	40.089
	0.350	339.796	41.103
	0.350	345.918	42.124
	0.350	352.041	43.154
	0.350	358.163	44.192
	0.350	364.286	45.237
	0.350	370.408	46.290
};
\addplot3 [blue]
table {
	x	y	z
	0.360	254.082	27.878
	0.360	260.204	28.746
	0.360	266.327	29.627
	0.360	272.449	30.520
	0.360	278.571	31.426
	0.360	284.694	32.344
	0.360	290.816	33.274
	0.360	296.939	34.215
	0.360	303.061	35.168
	0.360	309.184	36.132
	0.360	315.306	37.107
	0.360	321.429	38.092
	0.360	327.551	39.086
	0.360	333.673	40.090
	0.360	339.796	41.104
	0.360	345.918	42.125
	0.360	352.041	43.155
	0.360	358.163	44.193
	0.360	364.286	45.238
	0.360	370.408	46.291
};
\addplot3 [blue]
table {
	x	y	z
	0.370	254.082	27.879
	0.370	260.204	28.747
	0.370	266.327	29.628
	0.370	272.449	30.521
	0.370	278.571	31.427
	0.370	284.694	32.345
	0.370	290.816	33.275
	0.370	296.939	34.216
	0.370	303.061	35.169
	0.370	309.184	36.133
	0.370	315.306	37.108
	0.370	321.429	38.093
	0.370	327.551	39.087
	0.370	333.673	40.092
	0.370	339.796	41.105
	0.370	345.918	42.126
	0.370	352.041	43.156
	0.370	358.163	44.194
	0.370	364.286	45.239
	0.370	370.408	46.292
};
\addplot3 [blue]
table {
	x	y	z
	0.380	254.082	27.880
	0.380	260.204	28.748
	0.380	266.327	29.629
	0.380	272.449	30.522
	0.380	278.571	31.428
	0.380	284.694	32.346
	0.380	290.816	33.276
	0.380	296.939	34.217
	0.380	303.061	35.170
	0.380	309.184	36.134
	0.380	315.306	37.109
	0.380	321.429	38.094
	0.380	327.551	39.088
	0.380	333.673	40.093
	0.380	339.796	41.106
	0.380	345.918	42.127
	0.380	352.041	43.157
	0.380	358.163	44.195
	0.380	364.286	45.240
	0.380	370.408	46.293
	0.380	376.531	47.352
};
\addplot3 [blue]
table {
	x	y	z
	0.390	247.959	27.026
	0.390	254.082	27.881
	0.390	260.204	28.749
	0.390	266.327	29.630
	0.390	272.449	30.523
	0.390	278.571	31.429
	0.390	284.694	32.347
	0.390	290.816	33.277
	0.390	296.939	34.218
	0.390	303.061	35.171
	0.390	309.184	36.135
	0.390	315.306	37.110
	0.390	321.429	38.095
	0.390	327.551	39.090
	0.390	333.673	40.094
	0.390	339.796	41.107
	0.390	345.918	42.128
	0.390	352.041	43.158
	0.390	358.163	44.196
	0.390	364.286	45.241
	0.390	370.408	46.294
	0.390	376.531	47.353
};
\addplot3 [blue]
table {
	x	y	z
	0.400	247.959	27.027
	0.400	254.082	27.882
	0.400	260.204	28.750
	0.400	266.327	29.631
	0.400	272.449	30.524
	0.400	278.571	31.430
	0.400	284.694	32.348
	0.400	290.816	33.278
	0.400	296.939	34.220
	0.400	303.061	35.173
	0.400	309.184	36.136
	0.400	315.306	37.111
	0.400	321.429	38.096
	0.400	327.551	39.091
	0.400	333.673	40.095
	0.400	339.796	41.108
	0.400	345.918	42.129
	0.400	352.041	43.159
	0.400	358.163	44.197
	0.400	364.286	45.243
	0.400	370.408	46.295
	0.400	376.531	47.354
};
\addplot3 [blue]
table {
	x	y	z
	0.410	247.959	27.028
	0.410	254.082	27.883
	0.410	260.204	28.751
	0.410	266.327	29.632
	0.410	272.449	30.525
	0.410	278.571	31.431
	0.410	284.694	32.349
	0.410	290.816	33.279
	0.410	296.939	34.221
	0.410	303.061	35.174
	0.410	309.184	36.138
	0.410	315.306	37.112
	0.410	321.429	38.097
	0.410	327.551	39.092
	0.410	333.673	40.096
	0.410	339.796	41.109
	0.410	345.918	42.131
	0.410	352.041	43.160
	0.410	358.163	44.198
	0.410	364.286	45.244
	0.410	370.408	46.296
	0.410	376.531	47.355
};
\addplot3 [blue]
table {
	x	y	z
	0.420	247.959	27.029
	0.420	254.082	27.884
	0.420	260.204	28.752
	0.420	266.327	29.633
	0.420	272.449	30.526
	0.420	278.571	31.432
	0.420	284.694	32.350
	0.420	290.816	33.280
	0.420	296.939	34.222
	0.420	303.061	35.175
	0.420	309.184	36.139
	0.420	315.306	37.113
	0.420	321.429	38.098
	0.420	327.551	39.093
	0.420	333.673	40.097
	0.420	339.796	41.110
	0.420	345.918	42.132
	0.420	352.041	43.162
	0.420	358.163	44.199
	0.420	364.286	45.245
	0.420	370.408	46.297
	0.420	376.531	47.356
};
\addplot3 [blue]
table {
	x	y	z
	0.430	247.959	27.030
	0.430	254.082	27.885
	0.430	260.204	28.753
	0.430	266.327	29.634
	0.430	272.449	30.527
	0.430	278.571	31.433
	0.430	284.694	32.351
	0.430	290.816	33.281
	0.430	296.939	34.223
	0.430	303.061	35.176
	0.430	309.184	36.140
	0.430	315.306	37.114
	0.430	321.429	38.099
	0.430	327.551	39.094
	0.430	333.673	40.098
	0.430	339.796	41.111
	0.430	345.918	42.133
	0.430	352.041	43.163
	0.430	358.163	44.200
	0.430	364.286	45.246
	0.430	370.408	46.298
	0.430	376.531	47.357
	0.430	382.653	48.422
};
\addplot3 [blue]
table {
	x	y	z
	0.440	247.959	27.031
	0.440	254.082	27.886
	0.440	260.204	28.754
	0.440	266.327	29.635
	0.440	272.449	30.528
	0.440	278.571	31.434
	0.440	284.694	32.352
	0.440	290.816	33.282
	0.440	296.939	34.224
	0.440	303.061	35.177
	0.440	309.184	36.141
	0.440	315.306	37.115
	0.440	321.429	38.100
	0.440	327.551	39.095
	0.440	333.673	40.099
	0.440	339.796	41.112
	0.440	345.918	42.134
	0.440	352.041	43.164
	0.440	358.163	44.201
	0.440	364.286	45.247
	0.440	370.408	46.299
	0.440	376.531	47.358
	0.440	382.653	48.423
};
\addplot3 [blue]
table {
	x	y	z
	0.450	247.959	27.032
	0.450	254.082	27.887
	0.450	260.204	28.755
	0.450	266.327	29.636
	0.450	272.449	30.529
	0.450	278.571	31.435
	0.450	284.694	32.353
	0.450	290.816	33.283
	0.450	296.939	34.225
	0.450	303.061	35.178
	0.450	309.184	36.142
	0.450	315.306	37.116
	0.450	321.429	38.101
	0.450	327.551	39.096
	0.450	333.673	40.100
	0.450	339.796	41.113
	0.450	345.918	42.135
	0.450	352.041	43.165
	0.450	358.163	44.202
	0.450	364.286	45.248
	0.450	370.408	46.300
	0.450	376.531	47.359
	0.450	382.653	48.424
};
\addplot3 [blue]
table {
	x	y	z
	0.460	247.959	27.033
	0.460	254.082	27.888
	0.460	260.204	28.756
	0.460	266.327	29.637
	0.460	272.449	30.530
	0.460	278.571	31.436
	0.460	284.694	32.354
	0.460	290.816	33.284
	0.460	296.939	34.226
	0.460	303.061	35.179
	0.460	309.184	36.143
	0.460	315.306	37.117
	0.460	321.429	38.102
	0.460	327.551	39.097
	0.460	333.673	40.101
	0.460	339.796	41.114
	0.460	345.918	42.136
	0.460	352.041	43.166
	0.460	358.163	44.203
	0.460	364.286	45.249
	0.460	370.408	46.301
	0.460	376.531	47.360
	0.460	382.653	48.425
};
\addplot3 [blue]
table {
	x	y	z
	0.470	247.959	27.034
	0.470	254.082	27.889
	0.470	260.204	28.757
	0.470	266.327	29.638
	0.470	272.449	30.531
	0.470	278.571	31.437
	0.470	284.694	32.355
	0.470	290.816	33.285
	0.470	296.939	34.227
	0.470	303.061	35.180
	0.470	309.184	36.144
	0.470	315.306	37.118
	0.470	321.429	38.103
	0.470	327.551	39.098
	0.470	333.673	40.102
	0.470	339.796	41.115
	0.470	345.918	42.137
	0.470	352.041	43.167
	0.470	358.163	44.204
	0.470	364.286	45.250
	0.470	370.408	46.302
	0.470	376.531	47.361
	0.470	382.653	48.426
};
\addplot3 [blue]
table {
	x	y	z
	0.480	247.959	27.035
	0.480	254.082	27.890
	0.480	260.204	28.758
	0.480	266.327	29.639
	0.480	272.449	30.532
	0.480	278.571	31.438
	0.480	284.694	32.356
	0.480	290.816	33.286
	0.480	296.939	34.228
	0.480	303.061	35.181
	0.480	309.184	36.145
	0.480	315.306	37.120
	0.480	321.429	38.104
	0.480	327.551	39.099
	0.480	333.673	40.103
	0.480	339.796	41.116
	0.480	345.918	42.138
	0.480	352.041	43.168
	0.480	358.163	44.205
	0.480	364.286	45.251
	0.480	370.408	46.303
	0.480	376.531	47.362
	0.480	382.653	48.427
};
\addplot3 [blue]
table {
	x	y	z
	0.490	247.959	27.036
	0.490	254.082	27.891
	0.490	260.204	28.759
	0.490	266.327	29.640
	0.490	272.449	30.533
	0.490	278.571	31.439
	0.490	284.694	32.357
	0.490	290.816	33.287
	0.490	296.939	34.229
	0.490	303.061	35.182
	0.490	309.184	36.146
	0.490	315.306	37.121
	0.490	321.429	38.105
	0.490	327.551	39.100
	0.490	333.673	40.104
	0.490	339.796	41.117
	0.490	345.918	42.139
	0.490	352.041	43.169
	0.490	358.163	44.207
	0.490	364.286	45.252
	0.490	370.408	46.304
	0.490	376.531	47.363
	0.490	382.653	48.428
	0.490	388.776	49.500
};
\addplot3 [blue]
table {
	x	y	z
	0.500	247.959	27.036
	0.500	254.082	27.892
	0.500	260.204	28.760
	0.500	266.327	29.641
	0.500	272.449	30.534
	0.500	278.571	31.440
	0.500	284.694	32.358
	0.500	290.816	33.288
	0.500	296.939	34.230
	0.500	303.061	35.183
	0.500	309.184	36.147
	0.500	315.306	37.122
	0.500	321.429	38.106
	0.500	327.551	39.101
	0.500	333.673	40.105
	0.500	339.796	41.118
	0.500	345.918	42.140
	0.500	352.041	43.170
	0.500	358.163	44.208
	0.500	364.286	45.253
	0.500	370.408	46.305
	0.500	376.531	47.364
	0.500	382.653	48.429
	0.500	388.776	49.501
};

\end{axis}
\end{tikzpicture}


==> strikesd10_c_1490311747.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xmin = 945, xmax = 1055,
ymin = 1, ymax = 100.0,
xlabel = {$K$},
ylabel = {Price},
xmajorgrids,
ymajorgrids
]
\addplot+[green!50.0!black,mark=none,error bars/.cd, y dir=both,y explicit]
coordinates {
(950.000000,2.053186)  -= (0.0,0.129684) += (0.0, 0.129684)
(975.000000,5.735805)  -= (0.0,0.188116) += (0.0, 0.188116)
(1000.000000,13.536625)  -= (0.0,0.286940) += (0.0, 0.286940)
(1025.000000,27.768209)  -= (0.0,0.363631) += (0.0, 0.363631)
(1050.000000,50.100563)  -= (0.0,0.135498) += (0.0, 0.135498)
};
\addplot+[blue,mark=none,error bars/.cd, y dir=both,y explicit]
coordinates {
(950.000000,1.730460)  -= (0.0,0.087534) += (0.0, 0.087534)
(975.000000,4.788305)  -= (0.0,0.100787) += (0.0, 0.100787)
(1000.000000,10.949039)  -= (0.0,0.118257) += (0.0, 0.118257)
(1025.000000,21.195846)  -= (0.0,0.137057) += (0.0, 0.137057)
(1050.000000,35.846716)  -= (0.0,0.155098) += (0.0, 0.155098)
};
\end{semilogyaxis}
\end{tikzpicture}


==> strikesd10_err_1490311747.tikz <==

% Modified from matplotlib2tikz figure


\begin{tikzpicture}

\begin{semilogyaxis}[
xlabel={$K$},
ylabel={Relative error},
xmin=945, xmax=1055,
ymin=0.001, ymax=0.1,
axis on top,
xmajorgrids,
ymajorgrids
]
\addplot [blue]
coordinates {
(950,0.0505843714708641)
(975,0.0210486730847306)
(1000,0.0108006934702035)
(1025,0.00646620708246615)
(1050,0.00432669729514589)
};
\addplot [green!50.0!black]
coordinates {
(950,0.0629459282648815)
(975,0.0327278344993199)
(1000,0.0211695244991248)
(1025,0.0130856904332922)
(1050,0.002704557308929)
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);
\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);
\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);
\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{semilogyaxis}

\end{tikzpicture}


==> strikesd10_nt_combo_1490539417.tikz <==
\begin{tikzpicture}
\begin{semilogxaxis}
[
xmin = 100,
xmax = 10000,
ymin = 10.5,
ymax = 14.5,
xmajorgrids,
ymajorgrids,
xlabel={$N_t$},
ylabel={Price}
]
\addplot+[blue,mark=none,error bars/.cd, y dir=both,y explicit]
coordinates {
(256.000000,13.508875)  -= (0.0,0.938716) += (0.0, 0.938716)
(512.000000,13.653647)  -= (0.0,0.716678) += (0.0, 0.716678)
(1024.000000,13.650519)  -= (0.0,0.508103) += (0.0, 0.508103)
(2048.000000,13.604665)  -= (0.0,0.366137) += (0.0, 0.366137)
(4096.000000,13.587851)  -= (0.0,0.248830) += (0.0, 0.248830)
};
\addplot+[green!50.0!black,mark=none,error bars/.cd, y dir=both,y explicit]
coordinates {
(256.000000,10.867271)  -= (0.0,0.070737) += (0.0, 0.070737)
(512.000000,10.928289)  -= (0.0,0.070821) += (0.0, 0.070821)
(1024.000000,10.953565)  -= (0.0,0.070873) += (0.0, 0.070873)
(2048.000000,10.899579)  -= (0.0,0.070449) += (0.0, 0.070449)
(4096.000000,11.032332)  -= (0.0,0.071019) += (0.0, 0.071019)
};
\end{semilogxaxis}
\end{tikzpicture}


==> strikesd10_nt_err_1490539417.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{loglogaxis}[
xlabel={$N_t$},
ylabel={Relative error},
xmin=100, xmax=10000,
ymin=0.001, ymax=1,
axis on top,
xmajorgrids,
ymajorgrids
]
\addplot [green!50.0!black]
coordinates {
(256,0.00650919630900959)
(512,0.00648053365129792)
(1024,0.0064703428657088)
(2048,0.00646349356328063)
(4096,0.00643736176398458)

};
\addplot [blue]
coordinates {
(256,0.0694168981887832)
(512,0.0524305304628158)
(1024,0.0371773004833202)
(2048,0.0268785976794969)
(4096,0.0182889075943288)

};

\end{loglogaxis}

\end{tikzpicture}


==> strikesd25_c_1490346651.tikz <==
\begin{tikzpicture}
\begin{semilogyaxis}
[
xmin = 2390, xmax = 2610,
ymin = 10, ymax = 1000.0,
xlabel = {$K$},
ylabel = {Price},
xmajorgrids,
ymajorgrids
]

\addplot+[green!50.0!black,mark=none,error bars/.cd, y dir=both,y explicit]
coordinates {
(2400.000000,16.439245)  -= (0.0,0.437556) += (0.0, 0.437556)
(2450.000000,28.765299)  -= (0.0,0.609603) += (0.0, 0.609603)
(2500.000000,47.267012)  -= (0.0,0.701998) += (0.0, 0.701998)
(2550.000000,73.130822)  -= (0.0,0.852602) += (0.0, 0.852602)
(2600.000000,107.458191)  -= (0.0,0.984995) += (0.0, 0.984995)
};
\addplot+[blue,mark=none,error bars/.cd, y dir=both,y explicit]
coordinates {
(2400.000000,14.412621)  -= (0.0,0.094540) += (0.0, 0.094540)
(2450.000000,25.120811)  -= (0.0,0.128690) += (0.0, 0.128690)
(2500.000000,40.604863)  -= (0.0,0.165123) += (0.0, 0.165123)
(2550.000000,61.603717)  -= (0.0,0.203966) += (0.0, 0.203966)
(2600.000000,88.075997)  -= (0.0,0.240648) += (0.0, 0.240648)
};
\end{semilogyaxis}
\end{tikzpicture}


==> strikesd25_err_1490346651.tikz <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{semilogyaxis}[
xlabel={$K$},
ylabel={Relative error},
xmin=2390, xmax=2600,
ymin=0.001, ymax=0.1,
axis on top,
xmajorgrids,
ymajorgrids
]
\addplot [blue]
coordinates {
(2400,0.0065595471656655)
(2450,0.00512285124444344)
(2500,0.00406659273968063)
(2550,0.0033109432730654)
(2600,0.00273227367237756)

};
\addplot [green!50.0!black]
coordinates {
(2400,0.0265561267505322)
(2450,0.0211558815448709)
(2500,0.0148324756307694)
(2550,0.0116474011052944)
(2600,0.00916030524703084)

};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{semilogyaxis}

\end{tikzpicture}


==> strikesd3.tikz <==

%%% Coordinates extracted from the pdf file!

\begin{tikzpicture}

\begin{axis}[
ymode=log,
xlabel={$K$},
ylabel={Price},
xmin=265, xmax=335,
ymin=0.1, ymax=100,
axis on top,
xmajorgrids,
ymajorgrids
]
\addplot[green!50.0!black,mark=none,error bars/.cd, y dir=both,y explicit]
coordinates {
(270,0.63) +- (0,0.048)
(280,1.48) +- (0,0.048)
(290,3.17) +- (0,0.048)
(300,6.31) +- (0,0.048)
(310,11.55) +- (0,0.048)
(320,19.45) +- (0,0.048)
(330,30.2) +- (0,0.048)
};

\addplot[blue,mark=none,error bars/.cd, y dir=both,y explicit]
coordinates {
(270,0.50) +- (0,0.048)
(280,1.26) +- (0,0.048)
(290,2.51) +- (0,0.048)
(300,5.01) +- (0,0.048)
(310,9.25) +- (0,0.048)
(320,15.81) +- (0,0.048)
(330,25.0) +- (0,0.048)
};

%\path [draw=black, fill opacity=0] (axis cs:0,300)--(axis cs:0.5,300);
%\path [draw=black, fill opacity=0] (axis cs:0.5,270)--(axis cs:0.5,300);
%\path [draw=black, fill opacity=0] (axis cs:0,270)--(axis cs:0.5,270);
%\path [draw=black, fill opacity=0] (axis cs:0,270)--(axis cs:0,300);

\end{axis}

\end{tikzpicture}


==> strikesd3_err.tikz <==

%%% Coordinates extracted from the pdf file!

\begin{tikzpicture}

\begin{axis}[
ymode=log,
xlabel={$K$},
ylabel={Price},
xmin=265, xmax=335,
ymin=0.001, ymax=0.100,
axis on top,
xmajorgrids,
ymajorgrids
]
\addplot[blue,mark=none]
coordinates {
(270,0.035) +- (0,0.0)
(280,0.018) +- (0,0.0)
(290,0.0099) +- (0,0.0)
(300,0.006) +- (0,0.0)
(310,0.0039) +- (0,0.0)
(320,0.0028) +- (0,0.0)
(330,0.0022) +- (0,0.0)
};

\addplot[green!50.0!black,mark=none]
coordinates {
(270,0.047)
(280,0.025)
(290,0.016)
(300,0.013)
(310,0.01)
(320,0.008)
(330,0.0024)
};

%\path [draw=black, fill opacity=0] (axis cs:0,300)--(axis cs:0.5,300);
%\path [draw=black, fill opacity=0] (axis cs:0.5,270)--(axis cs:0.5,300);
%\path [draw=black, fill opacity=0] (axis cs:0,270)--(axis cs:0.5,270);
%\path [draw=black, fill opacity=0] (axis cs:0,270)--(axis cs:0,300);

\end{axis}

\end{tikzpicture}
